Trusting: Alone and together

We study the problem of an agent continuously faced with the decision of placing or not placing trust in an institution. The agent makes use of Bayesian learning in order to estimate the institution's true trustworthiness and makes the decision to place trust based on myopic rationality. Using elements from random walk theory, we explicitly derive the probability that such an agent ceases placing trust at some point in the relationship, as well as the expected time spent placing trust conditioned on their discontinuation thereof. We then continue by modelling two truster agents, each in their own relationship to the institution. We consider two natural models of communication between them. In the first (``observable rewards'') agents disclose their experiences with the institution with one another, while in the second (``observable actions'') agents merely witness the actions of their neighbour, i.e., placing or not placing trust. Under the same assumptions as in the single agent case, we describe the evolution of the beliefs of agents under these two different communication models. Both the probability of ceasing to place trust and the expected time in the system elude explicit expressions, despite there being only two agents. We therefore conduct a simulation study in order to compare the effect of the different kinds of communication on the trust dynamics. We find that a pair of agents in both communication models has a greater chance of learning the true trustworthiness of an institution than a single agent. Communication between agents promotes the formation of long term trust with a trustworthy institution as well as the timely exit from a trust relationship with an untrustworthy institution. Contrary to what one might expect, we find that having less information (observing each other's actions instead of experiences) can sometimes be beneficial to the agents.

==> PiCN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = south west,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.005, xmax=0.995,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_{quit}(3,1,c,1,\vartheta)\)},
ymajorgrids,
ymin=-0.0498776183231968, ymax=1.05015577888598,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0.05 1
0.0546037690015767 1
0.0591863433141332 1
0.0637478205131221 1
0.0682882977247809 1
0.0728078716282003 1
0.0773066384573829 1
0.0817846940032919 1
0.0862421336158914 1
0.0906790522061759 1
0.095095544248192 1
0.0994917037810493 1
0.103867624410923 1
0.108223399313048 1
0.1125591212337 1
0.116874882492175 1
0.12117077498275 1
0.125446890176643 1
0.129703319123959 1
0.133940152455629 1
0.138157480385343 1
0.142355392711464 1
0.146533978818947 1
0.150693327681238 1
0.15483352786217 1
0.158954667517848 1
0.163056834398529 1
0.167140115850485 1
0.171204598817868 1
0.175250369844558 1
0.179277515076008 1
0.183286120261077 1
0.187276270753855 1
0.191248051515483 1
0.195201547115959 1
0.199136841735942 1
0.203054019168542 1
0.206953162821103 1
0.210834355716984 1
0.214697680497322 1
0.218543219422794 1
0.222371054375365 1
0.226181266860039 1
0.229973938006587 1
0.233749148571277 1
0.237506978938595 1
0.241247509122955 1
0.244970818770402 1
0.248676987160311 1
0.252366093207073 1
0.256038215461772 1
0.259693432113865 1
0.263331820992842 1
0.266953459569882 1
0.270558424959505 1
0.274146793921217 1
0.277718642861136 1
0.281274047833627 1
0.284813084542918 1
0.288335828344711 1
0.291842354247789 1
0.295332736915611 1
0.298807050667904 1
0.302265369482241 1
0.305707766995624 1
0.309134316506044 1
0.312545090974045 1
0.315940163024279 1
0.31931960494705 1
0.322683488699854 1
0.326031885908912 1
0.329364867870695 1
0.332682505553439 1
0.33598486959866 1
0.339272030322658 1
0.342544057718012 1
0.345801021455071 1
0.349042990883438 1
0.352270035033446 1
0.35548222261763 1
0.358679622032187 1
0.361862301358433 1
0.365030328364255 1
0.368183770505552 1
0.37132269492767 1
0.374447168466836 1
0.377557257651575 1
0.380653028704134 1
0.383734547541885 1
0.386801879778733 1
0.389855090726511 1
0.392894245396373 1
0.395919408500175 1
0.398930644451854 1
0.401928017368803 1
0.404911591073231 1
0.407881429093524 1
0.4108375946656 1
0.413780150734251 1
0.416709159954488 1
0.419624684692872 1
0.422526787028842 1
0.425415528756038 1
0.428290971383617 1
0.431153176137562 1
0.434002203961983 1
0.436838115520423 1
0.439660971197138 1
0.442470831098393 1
0.445267755053735 1
0.448051802617273 1
0.450823033068938 1
0.453581505415754 1
0.456327278393088 1
0.459060410465903 1
0.461780959830004 1
0.464488984413276 1
0.467184541876916 1
0.469867689616662 1
0.472538484764018 1
0.475196984187465 1
0.477843244493675 1
0.480477322028717 1
0.483099272879256 1
0.485709152873746 1
0.488307017583619 1
0.490892922324471 1
0.493466922157235 1
0.49602907188936 1
0.49857942607597 1
0.501118039021033 0.986673109343482
0.503644964778512 0.957202460737074
0.50616025715352 0.928739650421049
0.508663969703462 0.901245084937853
0.511156155739178 0.874680946756788
0.513636868326076 0.84901110425802
0.516106160285265 0.82420102681563
0.518564084194676 0.800217704660255
0.521010692390185 0.777029573223776
0.523446036966724 0.754606441688824
0.525870169779394 0.732919425484652
0.528283142444565 0.711940882488347
0.530685006340979 0.691644352706476
0.53307581261084 0.672004501227209
0.535455612160907 0.652997064246876
0.537824455663576 0.634598797987749
0.540182393557958 0.616787430335834
0.542529476050953 0.599541615038547
0.544865753118324 0.582840888312505
0.547191274505752 0.566665627721215
0.549506089729905 0.550997013191445
0.551810248079484 0.535816990045317
0.554103798616279 0.52110823393293
0.556386790176209 0.50685411755754
0.558659271370364 0.493038679092032
0.560921290586041 0.479646592191683
0.563172895987772 0.466663137514085
0.565414135518351 0.454074175662503
0.567645056899853 0.441866121474096
0.569865707634655 0.430025919579129
0.57207613500644 0.41854102116178
0.574276386081211 0.407399361857282
0.576466507708288 0.396589340724019
0.578646546521309 0.38609980023285
0.58081654893922 0.375920007219295
0.582976561167267 0.366039634747432
0.585126629197974 0.356448744837296
0.587266798812131 0.347137772010412
0.58939711557976 0.338097507610635
0.59151762486109 0.329319084860007
0.593628371807524 0.32079396461155
0.595729401362596 0.312513921763144
0.59782075826293 0.304471032298614
0.599902487039195 0.296657660924072
0.601974632017051 0.289066449269331
0.604037237318091 0.281690304625899
0.606090346860783 0.274522389194604
0.608134004361406 0.267556109817429
0.610168253334977 0.260785108169465
0.612193137096183 0.254203251388268
0.614208698760297 0.247804623119068
0.616214981244101 0.241583514955497
0.618212027266798 0.235534418256548
0.62019987935092 0.229652016321538
0.622178579823238 0.223931176905787
0.624148170815659 0.218366945060668
0.626108694266122 0.212954536282508
0.628060191919497 0.207689329955668
0.63000270532847 0.20256686307586
0.631936275854424 0.197582824240502
0.633860944668329 0.192733047893591
0.63577675275161 0.188013508813207
0.637683740897025 0.183420316830368
0.639581949709529 0.178949711768552
0.641471419607144 0.174598058593704
0.643352190821814 0.1703618427651
0.645224303400268 0.166237665777884
0.647087797204865 0.162222240888586
0.64894271191445 0.158312389015342
0.650789087025195 0.154505034804947
0.652626961851439 0.15079720285926
0.65445637552653 0.147186014113867
0.656277367003652 0.14366868236221
0.65808997505666 0.140242510918774
0.659894238280901 0.136904889415185
0.661690195094039 0.133653290723406
0.663477883736874 0.130485268000466
0.66525734227415 0.127398451849452
0.667028608595372 0.124390547591715
0.668791720415611 0.12145933264551
0.670546715276306 0.118602654006483
0.672293630546063 0.115818425825666
0.674032503421453 0.11310462708082
0.675763370927802 0.110459299337163
0.677486269919979 0.107880544593723
0.679201237083183 0.105366523211698
0.680908308933722 0.102915451921401
0.682607521819793 0.1005256019045
0.684298911922251 0.0981952969484372
0.685982515255386 0.0959229116700313
0.687658367667685 0.0937068698054138
0.689326504842597 0.0915456425635762
0.690986962299293 0.0894377470409278
0.692639775393421 0.0873817446943781
0.694284979317861 0.0853762398705692
0.695922609103473 0.0834198783889896
0.697552699619841 0.0815113461768001
0.699175285576021 0.0796493679532984
0.700790401521273 0.0778327059620379
0.702398081845802 0.0760601587487069
0.703998360781489 0.0743305599829519
0.705591272402618 0.0726427773224106
0.707176850626603 0.0709957113172931
0.708755129214711 0.0693882943539231
0.710326141772779 0.0678194896357166
0.711889921751932 0.0662882902001422
0.713446502449291 0.0647937179702673
0.714995917008687 0.0633348228395565
0.716538198421364 0.0619106817886403
0.718073379526681 0.060520398032831
0.719601493012814 0.0591631001992085
0.721122571417449 0.0578379415321535
0.722636647128476 0.0565440991262466
0.724143752384677 0.0552807731855021
0.725643919276419 0.0540471863079408
0.727137179746327 0.0528425827945571
0.728623565589972 0.0516662279817614
0.730103108456546 0.0505174075964299
0.731575839849535 0.0493954271327171
0.733041791127388 0.0482996112498291
0.734500993504191 0.0472293031899847
0.735953478050325 0.0461838642158207
0.73739927569313 0.0451626730665325
0.738838417217564 0.0441651254320624
0.740270933266859 0.0431906334446838
0.741696854343172 0.0422386251873481
0.743116210808236 0.0413085442181886
0.744529032884003 0.0403998491106024
0.745935350653293 0.039512013008348
0.747335194060431 0.0386445231951253
0.748728592911884 0.0377968806781187
0.750115576876897 0.0369685997850102
0.751496175488127 0.0361592077739824
0.752870418142267 0.0353682444562571
0.754238334100675 0.0345952618307243
0.755599952489997 0.033839823730242
0.756955302302786 0.0331015054791948
0.75830441239812 0.032379893561923
0.759647311502219 0.0316745853016419
0.760984028209049 0.0309851885494905
0.762314590980941 0.0303113213833578
0.763639028149188 0.0296526118161533
0.764957367914657 0.0290086975131948
0.766269638348379 0.0283792255184055
0.767575867392157 0.0277638519890163
0.768876082859154 0.0271622419384892
0.770170312434489 0.026574068987378
0.771458583675823 0.025999015121864
0.772740924013952 0.0254367704597038
0.774017360753382 0.0248870330233444
0.775287921072919 0.0243495085199624
0.776552632026242 0.0238239101281998
0.777811520542482 0.023309958291371
0.779064613426795 0.0228073805169289
0.780311937360931 0.0223159111819818
0.781553518903804 0.0218352913446619
0.782789384492057 0.0213652685611542
0.784019560440624 0.0209055967081998
0.785244072943293 0.0204560358108944
0.786462948073261 0.020016351875611
0.787676211783688 0.0195863167278793
0.788883889908254 0.0191657078550616
0.790086008161707 0.0187543082536709
0.791282592140408 0.0183519062811816
0.79247366732288 0.0179582955121889
0.793659259070349 0.017573274598777
0.794839392627282 0.0171966471349625
0.796014093121928 0.0168282215250844
0.79718338556685 0.0164678108560127
0.798347294859461 0.0161152327730579
0.79950584578255 0.0157703093594631
0.800659063004812 0.0154328670193658
0.801806971081375 0.015102736364122
0.802949594454317 0.0147797521018853
0.804086957453196 0.0144637529303419
0.805219084295556 0.0141545814325017
0.806345999087454 0.0138520839754512
0.807467725823965 0.0135561106119763
0.808584288389698 0.0132665149849674
0.809695710559303 0.0129831542345203
0.810802015997976 0.0127058889076498
0.811903228261964 0.0124345828705381
0.812999370799067 0.0121691032232379
0.814090466949137 0.0119093202167575
0.815176539944572 0.0116551071724552
0.816257612910819 0.0114063404036725
0.817333708866854 0.0111628991395385
0.818404850725685 0.0109246654508817
0.819471061294829 0.0106915241781831
0.820532363276806 0.0104633628615126
0.821588779269618 0.0102400716723866
0.822640331767228 0.0100215433474915
0.823687043160047 0.00980767312421716
0.824728935735402 0.00959835867794572
0.825766031678015 0.00939350006104545
0.826798353070477 0.00919299964351787
0.827825921893712 0.00899676205525054
0.828848760027451 0.00880469412982779
0.829866889250697 0.00861670484985416
0.830880331242185 0.00843270529374589
0.831889107580848 0.00825260858394857
0.832893239746274 0.00807632983653838
0.833892749119162 0.00790378611216781
0.834887656981783 0.00773489636831638
0.835877984518427 0.00756958141280901
0.836863752815856 0.00740776385856555
0.837844982863755 0.00724936807954596
0.838821695555176 0.00709432016785704
0.839793911686984 0.00694254789198774
0.840761651960302 0.00679398065614028
0.841724936980949 0.0066485494606268
0.842683787259877 0.00650618686330053
0.843638223213614 0.00636682694199265
0.844588265164694 0.00623040525792644
0.845533933342088 0.00609685882008106
0.846475247881642 0.00596612605047835
0.847412228826498 0.00583814675036683
0.848344896127525 0.0057128620672778
0.849273269643743 0.00559021446292909
0.850197369142745 0.00547014768195321
0.851117214301119 0.00535260672142656
0.852032824704867 0.00523753780117789
0.85294421984982 0.00512488833485427
0.853851419142057 0.00501460690172376
0.854754441898314 0.00490664321919458
0.855653307346398 0.00480094811603088
0.856548034625595 0.00469747350624639
0.85743864278708 0.00459617236365705
0.858325150794319 0.00449699869707503
0.859207577523473 0.00439990752612635
0.860085941763807 0.0043048548576754
0.860960262218078 0.00421179766283992
0.861830557502944 0.00412069385458029
0.862696846149356 0.00403150226584798
0.863559146602951 0.00394418262827771
0.864417477224448 0.00385869555140912
0.865271856290037 0.00377500250242348
0.866122301991767 0.00369306578638191
0.866968832437939 0.00361284852695136
0.867811465653483 0.00353431464760606
0.86865021958035 0.00345742885329087
0.869485112077889 0.00338215661253519
0.870316160923228 0.00330846414000498
0.871143383811654 0.0032363183794815
0.871966798356989 0.00316568698725541
0.872786422091964 0.0030965383159257
0.873602272468596 0.00302884139859226
0.874414366858553 0.0029625659334323
0.875222722553532 0.00289768226865021
0.87602735676562 0.00283416138779157
0.876828286627665 0.00277197489541127
0.877625529193638 0.00271109500308717
0.878419101438999 0.00265149451576981
0.879209020261057 0.00259314681845985
0.879995302479328 0.00253602586320463
0.880777964835896 0.00248010615640572
0.881557023995769 0.00242536274642929
0.88233249654723 0.00237177121151184
0.883104399002198 0.00231930764795345
0.883872747796571 0.00226794865859135
0.884637559290582 0.0022176713415467
0.885398849769145 0.00216845327923745
0.886156635442202 0.00212027252765078
0.886910932445067 0.00207310760586836
0.887661756838772 0.0020269374858381
0.888409124610408 0.00198174158238613
0.889153051673464 0.00193749974346308
0.889893553868168 0.00189419224061862
0.890630646961823 0.0018517997596986
0.891364346649141 0.00181030339175929
0.892094668552583 0.00176968462419311
0.892821628222684 0.00172992533206082
0.89354524113839 0.00169100776962478
0.894265522707387 0.00165291456207848
0.894982488266423 0.00161562869746735
0.895696153081644 0.00157913351879623
0.89640653234891 0.00154341271631869
0.897113641194127 0.001508450320004
0.897817494673561 0.00147423069217707
0.898518107774166 0.0014407385203274
0.899215495413895 0.00140795881008265
0.899909672442026 0.00137587687834295
0.900600653639474 0.00134447834657196
0.901288453719105 0.0013137491342409
0.901973087326049 0.00128367545242178
0.902654569038017 0.00125424379752624
0.903332913365603 0.00122544094518638
0.904008134752602 0.00119725394427434
0.90468024757631 0.00116967011105702
0.905349266147835 0.00114267702348291
0.906015204712399 0.00111626251559764
0.906678077449643 0.00109041467208536
0.907337898473926 0.00106512182293277
0.907994681834632 0.00104037253821292
0.908648441516461 0.00101615562298594
0.909299191439731 0.000992460112313858
0.909946945460678 0.000969275266386833
0.910591717371742 0.000946590565758106
0.911233520901869 0.000924395706685131
0.911872369716799 0.000902680596574311
0.912508277419358 0.000881435349526982
0.913141257549748 0.000860650281984116
0.913771323585835 0.000840315908467557
0.914398488943437 0.000820422937415397
0.915022766976606 0.000800962267109358
0.915644170977918 0.000781924981691975
0.91626271417875 0.00076330234727151
0.916878409749569 0.000745085808112487
0.917491270800205 0.000727266982909934
0.918101310380133 0.000709837661145298
0.918708541478753 0.000692789799522159
0.919312977025665 0.000676115518479925
0.919914629890943 0.000659807098783644
0.92051351288541 0.000643856978188176
0.921109638760911 0.000628257748175062
0.921703020210585 0.000613002150760327
0.922293669869136 0.000598083075371642
0.922881600313097 0.000583493555793225
0.923466824061106 0.000569226767176931
0.924049353574164 0.000555276023117992
0.924629201255908 0.00054163477279397
0.925206379452869 0.000528296598165407
0.925780900454738 0.000515255211236839
0.926352776494629 0.000502504451376745
0.926922019749334 0.000490038282695105
0.927488642339588 0.000477850791477254
0.928052656330326 0.000465936183672761
0.928614073730937 0.000454288782438082
0.929172906495522 0.000442903025731754
0.929729166523149 0.000431773463960986
0.930282865658103 0.000420894757678412
0.930834015690144 0.00041026167532797
0.931382628354752 0.000399869091038713
0.931928715333381 0.000389711982465534
0.932472288253706 0.000379785428675736
0.933013358689869 0.000370084608080395
0.933551938162731 0.00036060479640956
0.934088038140112 0.000351341364730264
0.934621670037034 0.000342289777506437
0.935152845215971 0.000333445590699741
0.935681574987085 0.000324804449910446
0.936207870608469 0.000316362088557461
0.936731743286385 0.000308114326096633
0.937253204175505 0.000300057066276472
0.937772264379149 0.000292186295430483
0.938288934949518 0.000284498080805292
0.93880322688793 0.000276988568923762
0.939315151145059 0.000269653983982371
0.939824718621161 0.000262490626282027
0.940331940166313 0.000255494870691669
0.940836826580638 0.000248663165143863
0.94133938861454 0.00024199202916174
0.941839636968929 0.000235478052416566
0.942337582295451 0.000229117893315287
0.942833235196714 0.000222908277617382
0.943326606226514 0.000216845997080398
0.943817705890062 0.000210927908133543
0.944306544644201 0.000205150930578716
0.944793132897638 0.000199512046318384
0.945277481011157 0.000194008298109738
0.945759599297844 0.000188636788344533
0.946239498023309 0.000183394677854071
0.946717187405897 0.000178279184738802
0.947192677616914 0.000173287583221971
0.947665978780836 0.00016841720252683
0.948137100975531 0.00016366542577689
0.948606054232471 0.000159029688918732
0.949072848536943 0.000154507479666864
0.949537493828266 0.000150096336470198
0.95 0.000145793847499635
};
\addlegendentry{$c=1$}
\addplot [very thick, green, dashed]
table {%
0.05 1
0.0546037690015767 1
0.0591863433141332 1
0.0637478205131221 1
0.0682882977247809 1
0.0728078716282003 1
0.0773066384573829 1
0.0817846940032919 1
0.0862421336158914 1
0.0906790522061759 1
0.095095544248192 1
0.0994917037810493 1
0.103867624410923 1
0.108223399313048 1
0.1125591212337 1
0.116874882492175 1
0.12117077498275 1
0.125446890176643 1
0.129703319123959 1
0.133940152455629 1
0.138157480385343 1
0.142355392711464 1
0.146533978818947 1
0.150693327681238 1
0.15483352786217 1
0.158954667517848 1
0.163056834398529 1
0.167140115850485 1
0.171204598817868 1
0.175250369844558 1
0.179277515076008 1
0.183286120261077 1
0.187276270753855 1
0.191248051515483 1
0.195201547115959 1
0.199136841735942 1
0.203054019168542 1
0.206953162821103 1
0.210834355716984 1
0.214697680497322 1
0.218543219422794 1
0.222371054375365 1
0.226181266860039 1
0.229973938006587 1
0.233749148571277 1
0.237506978938595 1
0.241247509122955 1
0.244970818770402 1
0.248676987160311 1
0.252366093207073 1
0.256038215461772 1
0.259693432113865 1
0.263331820992842 1
0.266953459569882 1
0.270558424959505 1
0.274146793921217 1
0.277718642861136 1
0.281274047833627 1
0.284813084542918 1
0.288335828344711 1
0.291842354247789 1
0.295332736915611 1
0.298807050667904 1
0.302265369482241 1
0.305707766995624 1
0.309134316506044 1
0.312545090974045 1
0.315940163024279 1
0.31931960494705 1
0.322683488699854 1
0.326031885908912 1
0.329364867870695 1
0.332682505553439 1
0.33598486959866 1
0.339272030322658 1
0.342544057718012 1
0.345801021455071 1
0.349042990883438 1
0.352270035033446 1
0.35548222261763 1
0.358679622032187 1
0.361862301358433 1
0.365030328364255 1
0.368183770505552 1
0.37132269492767 1
0.374447168466836 1
0.377557257651575 1
0.380653028704134 1
0.383734547541885 1
0.386801879778733 1
0.389855090726511 1
0.392894245396373 1
0.395919408500175 1
0.398930644451854 1
0.401928017368803 1
0.404911591073231 1
0.407881429093524 1
0.4108375946656 1
0.413780150734251 1
0.416709159954488 1
0.419624684692872 1
0.422526787028842 1
0.425415528756038 1
0.428290971383617 1
0.431153176137562 1
0.434002203961983 1
0.436838115520423 1
0.439660971197138 1
0.442470831098393 1
0.445267755053735 1
0.448051802617273 1
0.450823033068938 1
0.453581505415754 1
0.456327278393088 1
0.459060410465903 1
0.461780959830004 1
0.464488984413276 1
0.467184541876916 1
0.469867689616662 1
0.472538484764018 1
0.475196984187465 1
0.477843244493675 1
0.480477322028717 1
0.483099272879256 1
0.485709152873746 1
0.488307017583619 1
0.490892922324471 1
0.493466922157235 1
0.49602907188936 1
0.49857942607597 1
0.501118039021033 1
0.503644964778512 1
0.50616025715352 1
0.508663969703462 1
0.511156155739178 1
0.513636868326076 1
0.516106160285265 1
0.518564084194676 1
0.521010692390185 1
0.523446036966724 1
0.525870169779394 1
0.528283142444565 1
0.530685006340979 1
0.53307581261084 1
0.535455612160907 1
0.537824455663576 1
0.540182393557958 1
0.542529476050953 1
0.544865753118324 1
0.547191274505752 1
0.549506089729905 1
0.551810248079484 1
0.554103798616279 1
0.556386790176209 1
0.558659271370364 1
0.560921290586041 1
0.563172895987772 1
0.565414135518351 1
0.567645056899853 1
0.569865707634655 1
0.57207613500644 1
0.574276386081211 1
0.576466507708288 1
0.578646546521309 1
0.58081654893922 1
0.582976561167267 1
0.585126629197974 1
0.587266798812131 1
0.58939711557976 1
0.59151762486109 1
0.593628371807524 1
0.595729401362596 1
0.59782075826293 1
0.599902487039195 1
0.601974632017051 1
0.604037237318091 1
0.606090346860783 1
0.608134004361406 1
0.610168253334977 1
0.612193137096183 1
0.614208698760297 1
0.616214981244101 1
0.618212027266798 1
0.62019987935092 1
0.622178579823238 1
0.624148170815659 1
0.626108694266122 1
0.628060191919497 1
0.63000270532847 1
0.631936275854424 1
0.633860944668329 1
0.63577675275161 1
0.637683740897025 1
0.639581949709529 1
0.641471419607144 1
0.643352190821814 1
0.645224303400268 1
0.647087797204865 1
0.64894271191445 1
0.650789087025195 1
0.652626961851439 1
0.65445637552653 1
0.656277367003652 1
0.65808997505666 1
0.659894238280901 1
0.661690195094039 1
0.663477883736874 1
0.66525734227415 1
0.667028608595372 0.997559542612136
0.668791720415611 0.985746897840231
0.670546715276306 0.97411189017294
0.672293630546063 0.962651136703256
0.674032503421453 0.951361332915139
0.675763370927802 0.940239250538523
0.677486269919979 0.929281735472067
0.679201237083183 0.918485705771211
0.680908308933722 0.907848149699202
0.682607521819793 0.897366123838868
0.684298911922251 0.887036751262997
0.685982515255386 0.876857219761242
0.687658367667685 0.866824780121599
0.689326504842597 0.856936744464521
0.690986962299293 0.847190484627877
0.692639775393421 0.837583430600971
0.694284979317861 0.828113069005936
0.695922609103473 0.818776941624898
0.697552699619841 0.80957264397132
0.699175285576021 0.800497823904038
0.700790401521273 0.791550180282547
0.702398081845802 0.782727461662135
0.703998360781489 0.774027465027533
0.705591272402618 0.765448034563796
0.707176850626603 0.756987060463158
0.708755129214711 0.748642477766699
0.710326141772779 0.740412265239631
0.711889921751932 0.732294444279143
0.713446502449291 0.724287077853697
0.714995917008687 0.716388269472768
0.716538198421364 0.708596162186048
0.718073379526681 0.700908937611129
0.719601493012814 0.693324814988774
0.721122571417449 0.68584205026488
0.722636647128476 0.678458935198269
0.724143752384677 0.671173796493505
0.725643919276419 0.663984994957911
0.727137179746327 0.656890924682057
0.728623565589972 0.649890012242945
0.730103108456546 0.642980715929203
0.731575839849535 0.636161524987583
0.733041791127388 0.629430958890105
0.734500993504191 0.622787566621218
0.735953478050325 0.616229925984331
0.73739927569313 0.609756642927148
0.738838417217564 0.603366350885201
0.740270933266859 0.597057710143053
0.741696854343172 0.59082940721261
0.743116210808236 0.584680154228027
0.744529032884003 0.578608688356721
0.745935350653293 0.572613771225982
0.747335194060431 0.566694188364733
0.748728592911884 0.560848748659976
0.750115576876897 0.555076283827494
0.751496175488127 0.549375647896362
0.752870418142267 0.543745716706908
0.754238334100675 0.538185387421659
0.755599952489997 0.532693578048957
0.756955302302786 0.527269226978831
0.75830441239812 0.521911292530776
0.759647311502219 0.516618752513108
0.760984028209049 0.511390603793542
0.762314590980941 0.506225861880679
0.763639028149188 0.501123560516082
0.764957367914657 0.496082751276641
0.766269638348379 0.491102503186936
0.767575867392157 0.486181902341301
0.768876082859154 0.481320051535337
0.770170312434489 0.476516069906572
0.771458583675823 0.47176909258405
0.772740924013952 0.467078270346564
0.774017360753382 0.462442769289317
0.775287921072919 0.457861770498749
0.776552632026242 0.453334469735341
0.777811520542482 0.448860077124128
0.779064613426795 0.44443781685275
0.780311937360931 0.440066926876806
0.781553518903804 0.435746658632328
0.782789384492057 0.431476276755166
0.784019560440624 0.427255058807106
0.785244072943293 0.423082295008537
0.786462948073261 0.418957287977479
0.787676211783688 0.414879352474819
0.788883889908254 0.410847815155573
0.790086008161707 0.406862014326011
0.791282592140408 0.402921299706507
0.79247366732288 0.39902503219994
0.793659259070349 0.395172583665507
0.794839392627282 0.391363336697811
0.796014093121928 0.387596684411073
0.79718338556685 0.383872030228346
0.798347294859461 0.380188787675586
0.79950584578255 0.376546380180465
0.800659063004812 0.372944240875794
0.801806971081375 0.369381812407447
0.802949594454317 0.365858546746651
0.804086957453196 0.362373905006552
0.805219084295556 0.358927357262929
0.806345999087454 0.355518382378958
0.807467725823965 0.352146467833922
0.808584288389698 0.348811109555764
0.809695710559303 0.345511811757383
0.810802015997976 0.342248086776591
0.811903228261964 0.339019454919619
0.812999370799067 0.335825444308101
0.814090466949137 0.33266559072943
0.815176539944572 0.329539437490426
0.816257612910819 0.32644653527421
0.817333708866854 0.323386442000212
0.818404850725685 0.320358722687246
0.819471061294829 0.317362949319559
0.820532363276806 0.314398700715792
0.821588779269618 0.311465562400778
0.822640331767228 0.308563126480107
0.823687043160047 0.30569099151739
0.824728935735402 0.302848762414163
0.825766031678015 0.30003605029235
0.826798353070477 0.297252472379245
0.827825921893712 0.294497651894935
0.828848760027451 0.291771217942115
0.829866889250697 0.28907280539823
0.830880331242185 0.286402054809894
0.831889107580848 0.283758612289532
0.832893239746274 0.281142129414186
0.833892749119162 0.278552263126444
0.834887656981783 0.275988675637423
0.835877984518427 0.273451034331785
0.836863752815856 0.270939011674713
0.837844982863755 0.268452285120813
0.838821695555176 0.265990537024894
0.839793911686984 0.263553454554587
0.840761651960302 0.261140729604753
0.841724936980949 0.25875205871364
0.842683787259877 0.256387142980756
0.843638223213614 0.254045687986401
0.844588265164694 0.251727403712852
0.845533933342088 0.249432004467115
0.846475247881642 0.247159208805263
0.847412228826498 0.244908739458272
0.848344896127525 0.242680323259367
0.849273269643743 0.240473691072804
0.850197369142745 0.238288577724083
0.851117214301119 0.236124721931549
0.852032824704867 0.23398186623935
0.85294421984982 0.23185975695172
0.853851419142057 0.229758144068564
0.854754441898314 0.227676781222307
0.855653307346398 0.225615425615989
0.856548034625595 0.223573837962566
0.85743864278708 0.221551782425402
0.858325150794319 0.219549026559918
0.859207577523473 0.217565341256378
0.860085941763807 0.215600500683782
0.860960262218078 0.213654282234841
0.861830557502944 0.211726466472019
0.862696846149356 0.209816837074612
0.863559146602951 0.207925180786837
0.864417477224448 0.206051287366917
0.865271856290037 0.204194949537145
0.866122301991767 0.202355962934886
0.866968832437939 0.200534126064517
0.867811465653483 0.198729240250284
0.86865021958035 0.196941109590028
0.869485112077889 0.195169540909812
0.870316160923228 0.193414343719376
0.871143383811654 0.191675330168441
0.871966798356989 0.189952315003827
0.872786422091964 0.188245115527371
0.873602272468596 0.186553551554629
0.874414366858553 0.184877445374341
0.875222722553532 0.18321662170865
0.87602735676562 0.18157090767406
0.876828286627665 0.179940132743102
0.877625529193638 0.178324128706718
0.878419101438999 0.176722729637325
0.879209020261057 0.175135771852557
0.879995302479328 0.173563093879674
0.880777964835896 0.172004536420609
0.881557023995769 0.170459942317663
0.88233249654723 0.168929156519805
0.883104399002198 0.167412026049596
0.883872747796571 0.165908399970702
0.884637559290582 0.164418129355992
0.885398849769145 0.162941067256209
0.886156635442202 0.161477068669202
0.886910932445067 0.160025990509706
0.887661756838772 0.158587691579665
0.888409124610408 0.157162032539073
0.889153051673464 0.155748875877345
0.889893553868168 0.154348085885182
0.890630646961823 0.15295952862694
0.891364346649141 0.151583071913485
0.892094668552583 0.15021858527552
0.892821628222684 0.148865939937386
0.89354524113839 0.147525008791313
0.894265522707387 0.14619566637213
0.894982488266423 0.144877788832407
0.895696153081644 0.143571253918033
0.89640653234891 0.142275940944214
0.897113641194127 0.140991730771889
0.897817494673561 0.139718505784549
0.898518107774166 0.138456149865458
0.899215495413895 0.137204548375266
0.899909672442026 0.13596358813
0.900600653639474 0.134733157379436
0.901288453719105 0.133513145785835
0.901973087326049 0.132303444403051
0.902654569038017 0.131103945655978
0.903332913365603 0.129914543320357
0.904008134752602 0.128735132502923
0.90468024757631 0.127565609621878
0.905349266147835 0.126405872387706
0.906015204712399 0.125255819784296
0.906678077449643 0.124115352050391
0.907337898473926 0.122984370661345
0.907994681834632 0.121862778311179
0.908648441516461 0.120750478894942
0.909299191439731 0.119647377491363
0.909946945460678 0.118553380345785
0.910591717371742 0.117468394853391
0.911233520901869 0.116392329542698
0.911872369716799 0.115325094059325
0.912508277419358 0.114266599150033
0.913141257549748 0.113216756647013
0.913771323585835 0.112175479452449
0.914398488943437 0.111142681523318
0.915022766976606 0.110118277856443
0.915644170977918 0.109102184473789
0.91626271417875 0.108094318408002
0.916878409749569 0.107094597688165
0.917491270800205 0.10610294132581
0.918101310380133 0.10511926930113
0.918708541478753 0.104143502549427
0.919312977025665 0.103175562947778
0.919914629890943 0.102215373301905
0.92051351288541 0.101262857333259
0.921109638760911 0.100317939666319
0.921703020210585 0.0993805458160762
0.922293669869136 0.0984506021757285
0.922881600313097 0.0975280360045683
0.923466824061106 0.0966127754160589
0.924049353574164 0.0957047493660996
0.924629201255908 0.0948038876414786
0.925206379452869 0.0939101208485018
0.925780900454738 0.0930233804018054
0.926352776494629 0.0921435985133399
0.926922019749334 0.0912707081815275
0.927488642339588 0.0904046431805879
0.928052656330326 0.08954533805003
0.928614073730937 0.0886927280843077
0.929172906495522 0.087846749322634
0.929729166523149 0.0870073385389548
0.930282865658103 0.0861744332320745
0.930834015690144 0.0853479716159363
0.931382628354752 0.0845278926100502
0.931928715333381 0.0837141358300681
0.932472288253706 0.0829066415785033
0.933013358689869 0.0821053508355912
0.933551938162731 0.0813102052502896
0.934088038140112 0.0805211471314161
0.934621670037034 0.0797381194389195
0.935152845215971 0.0789610657752837
0.935681574987085 0.078189930377061
0.936207870608469 0.0774246581065343
0.936731743286385 0.0766651944435038
0.937253204175505 0.0759114854771975
0.937772264379149 0.0751634778983029
0.938288934949518 0.0744211189911183
0.93880322688793 0.0736843566258206
0.939315151145059 0.0729531392508501
0.939824718621161 0.072227415885406
0.940331940166313 0.0715071361120559
0.940836826580638 0.0707922500694533
0.94133938861454 0.0700827084451636
0.941839636968929 0.0693784624685954
0.942337582295451 0.0686794639040372
0.942833235196714 0.0679856650437946
0.943326606226514 0.0672970187014305
0.943817705890062 0.0666134782051023
0.944306544644201 0.0659349973909984
0.944793132897638 0.0652615305968686
0.945277481011157 0.0645930326556512
0.945759599297844 0.0639294588891904
0.946239498023309 0.0632707651020459
0.946717187405897 0.0626169075753928
0.947192677616914 0.061967843061009
0.947665978780836 0.0613235287753492
0.948137100975531 0.0606839223937048
0.948606054232471 0.0600489820444483
0.949072848536943 0.0594186663033581
0.949537493828266 0.0587929341880284
0.95 0.0581717451523545
};
\addlegendentry{$c=2$}
\addplot [semithick, black, forget plot]
table {%
0.1 1
0.1 1
};
\addplot [semithick, black, forget plot]
table {%
0.09 1
0.11 1
};
\addplot [semithick, black, forget plot]
table {%
0.09 1
0.11 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.1 1
};
\addplot [semithick, black, forget plot]
table {%
0.2 1
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.4 1
0.4 1
};
\addplot [semithick, black, forget plot]
table {%
0.39 1
0.41 1
};
\addplot [semithick, black, forget plot]
table {%
0.39 1
0.41 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.4 1
};
\addplot [semithick, black, forget plot]
table {%
0.45 0.999045739168983
0.45 1.00015426083102
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.999045739168983
0.46 0.999045739168983
};
\addplot [semithick, black, forget plot]
table {%
0.44 1.00015426083102
0.46 1.00015426083102
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9996
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.530194474567044
0.55 0.557805525432956
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.530194474567044
0.56 0.530194474567044
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.557805525432956
0.56 0.557805525432956
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 0.544
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.530194474567044
0.55 0.557805525432956
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.530194474567044
0.56 0.530194474567044
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.557805525432956
0.56 0.557805525432956
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 0.544
};
\addplot [semithick, black, forget plot]
table {%
0.6 0.291645213897333
0.6 0.317154786102668
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.291645213897333
0.61 0.291645213897333
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.317154786102668
0.61 0.317154786102668
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.6 0.3044
};
\addplot [semithick, black, forget plot]
table {%
0.7 0.075161320990433
0.7 0.090438679009567
};
\addplot [semithick, black, forget plot]
table {%
0.69 0.075161320990433
0.71 0.075161320990433
};
\addplot [semithick, black, forget plot]
table {%
0.69 0.090438679009567
0.71 0.090438679009567
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.7 0.0828
};
\addplot [semithick, black, forget plot]
table {%
0.8 0.0110978054017366
0.8 0.0177021945982634
};
\addplot [semithick, black, forget plot]
table {%
0.79 0.0110978054017366
0.81 0.0110978054017366
};
\addplot [semithick, black, forget plot]
table {%
0.79 0.0177021945982634
0.81 0.0177021945982634
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.8 0.0144
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.000123899731765821
0.9 0.00187610026823418
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.000123899731765821
0.91 0.000123899731765821
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.00187610026823418
0.91 0.00187610026823418
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.9 0.001
};
\addplot [semithick, black, forget plot]
table {%
0.1 1
0.1 1
};
\addplot [semithick, black, forget plot]
table {%
0.09 1
0.11 1
};
\addplot [semithick, black, forget plot]
table {%
0.09 1
0.11 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.1 1
};
\addplot [semithick, black, forget plot]
table {%
0.2 1
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.4 1
0.4 1
};
\addplot [semithick, black, forget plot]
table {%
0.39 1
0.41 1
};
\addplot [semithick, black, forget plot]
table {%
0.39 1
0.41 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.4 1
};
\addplot [semithick, black, forget plot]
table {%
0.45 1
0.45 1
};
\addplot [semithick, black, forget plot]
table {%
0.44 1
0.46 1
};
\addplot [semithick, black, forget plot]
table {%
0.44 1
0.46 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 1
};
\addplot [semithick, black, forget plot]
table {%
0.5 1
0.5 1
};
\addplot [semithick, black, forget plot]
table {%
0.49 1
0.51 1
};
\addplot [semithick, black, forget plot]
table {%
0.49 1
0.51 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.5 1
};
\addplot [semithick, black, forget plot]
table {%
0.55 1
0.55 1
};
\addplot [semithick, black, forget plot]
table {%
0.54 1
0.56 1
};
\addplot [semithick, black, forget plot]
table {%
0.54 1
0.56 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 1
};
\addplot [semithick, black, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.63 0.995735325165369
0.63 0.998664674834631
};
\addplot [semithick, black, forget plot]
table {%
0.62 0.995735325165369
0.64 0.995735325165369
};
\addplot [semithick, black, forget plot]
table {%
0.62 0.998664674834631
0.64 0.998664674834631
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.63 0.9972
};
\addplot [semithick, black, forget plot]
table {%
0.68 0.878431276304319
0.68 0.895968723695681
};
\addplot [semithick, black, forget plot]
table {%
0.67 0.878431276304319
0.69 0.878431276304319
};
\addplot [semithick, black, forget plot]
table {%
0.67 0.895968723695681
0.69 0.895968723695681
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.68 0.8872
};
\addplot [semithick, black, forget plot]
table {%
0.7 0.776059024701693
0.7 0.798740975298307
};
\addplot [semithick, black, forget plot]
table {%
0.69 0.776059024701693
0.71 0.776059024701693
};
\addplot [semithick, black, forget plot]
table {%
0.69 0.798740975298307
0.71 0.798740975298307
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.7 0.7874
};
\addplot [semithick, black, forget plot]
table {%
0.75 0.541224810999482
0.75 0.568775189000518
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.541224810999482
0.76 0.541224810999482
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.568775189000518
0.76 0.568775189000518
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 0.555
};
\addplot [semithick, black, forget plot]
table {%
0.8 0.362970837476119
0.8 0.389829162523881
};
\addplot [semithick, black, forget plot]
table {%
0.79 0.362970837476119
0.81 0.362970837476119
};
\addplot [semithick, black, forget plot]
table {%
0.79 0.389829162523881
0.81 0.389829162523881
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.8 0.3764
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.130770520199471
0.9 0.150029479800529
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.130770520199471
0.91 0.130770520199471
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.150029479800529
0.91 0.150029479800529
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1404
};
% \addplot [line width=0.48pt, red, dashed]
% table {%
% 0.66 1
% 0.66 0
% };
% \addlegendentry{$c/(c+1)$}
% \addplot [line width=0.48pt, red, dashed, forget plot]
% table {%
% 0.5 1
% 0.5 0
% };
\end{axis}

\end{tikzpicture}

==> PiRN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=-0.006, xmax=1.006,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_{quit}(2,2,1,r,\vartheta)\)},
ymajorgrids,
ymin=-0.0500119112747233, ymax=1.05025013676919,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
0.05 1
0.05 1
};
\addplot [semithick, black, forget plot]
table {%
0.04 1
0.06 1
};
\addplot [semithick, black, forget plot]
table {%
0.04 1
0.06 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.05 1
};
\addplot [semithick, black, forget plot]
table {%
0.15 1
0.15 1
};
\addplot [semithick, black, forget plot]
table {%
0.14 1
0.16 1
};
\addplot [semithick, black, forget plot]
table {%
0.14 1
0.16 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15 1
};
\addplot [semithick, black, forget plot]
table {%
0.2 1
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.28 1
0.28 1
};
\addplot [semithick, black, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, black, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.28 1
};
\addplot [semithick, black, forget plot]
table {%
0.38 1
0.38 1
};
\addplot [semithick, black, forget plot]
table {%
0.37 1
0.39 1
};
\addplot [semithick, black, forget plot]
table {%
0.37 1
0.39 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.38 1
};
\addplot [semithick, black, forget plot]
table {%
0.45 0.998807208617259
0.45 1.00019279138274
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.998807208617259
0.46 0.998807208617259
};
\addplot [semithick, black, forget plot]
table {%
0.44 1.00019279138274
0.46 1.00019279138274
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9995
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.795281645875978
0.55 0.819718354124022
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.795281645875978
0.56 0.795281645875978
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.819718354124022
0.56 0.819718354124022
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 0.8075
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.523752533834185
0.65 0.554647466165815
};
\addplot [semithick, black, forget plot]
table {%
0.64 0.523752533834185
0.66 0.523752533834185
};
\addplot [semithick, black, forget plot]
table {%
0.64 0.554647466165815
0.66 0.554647466165815
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.65 0.5392
};
\addplot [semithick, black, forget plot]
table {%
0.75 0.320867456273771
0.75 0.350132543726229
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.320867456273771
0.76 0.320867456273771
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.350132543726229
0.76 0.350132543726229
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 0.3355
};
\addplot [semithick, black, forget plot]
table {%
0.85 0.173746463716237
0.85 0.197853536283763
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.173746463716237
0.86 0.173746463716237
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.197853536283763
0.86 0.197853536283763
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.85 0.1858
};
\addplot [semithick, black, forget plot]
table {%
0.95 0.0507562154642756
0.95 0.0652437845357244
};
\addplot [semithick, black, forget plot]
table {%
0.94 0.0507562154642756
0.96 0.0507562154642756
};
\addplot [semithick, black, forget plot]
table {%
0.94 0.0652437845357244
0.96 0.0652437845357244
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.95 0.058
};
\addplot [semithick, black, forget plot]
table {%
0.05 1
0.05 1
};
\addplot [semithick, black, forget plot]
table {%
0.04 1
0.06 1
};
\addplot [semithick, black, forget plot]
table {%
0.04 1
0.06 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.05 1
};
\addplot [semithick, black, forget plot]
table {%
0.15 1
0.15 1
};
\addplot [semithick, black, forget plot]
table {%
0.14 1
0.16 1
};
\addplot [semithick, black, forget plot]
table {%
0.14 1
0.16 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15 1
};
\addplot [semithick, black, forget plot]
table {%
0.2 1
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, forget plot]
table {%
0.19 1
0.21 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 1
};
\addplot [semithick, black, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, black, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, black, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, black, forget plot]
table {%
0.38 0.647846009502528
0.38 0.677153990497472
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.647846009502528
0.39 0.647846009502528
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.677153990497472
0.39 0.677153990497472
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.38 0.6625
};
\addplot [semithick, black, forget plot]
table {%
0.45 0.355831085926361
0.45 0.385768914073639
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.355831085926361
0.46 0.355831085926361
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.385768914073639
0.46 0.385768914073639
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 0.3708
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.143590369480487
0.55 0.166009630519513
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.143590369480487
0.56 0.143590369480487
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.166009630519513
0.56 0.166009630519513
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 0.1548
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.0535830766756019
0.65 0.0684169233243981
};
\addplot [semithick, black, forget plot]
table {%
0.64 0.0535830766756019
0.66 0.0535830766756019
};
\addplot [semithick, black, forget plot]
table {%
0.64 0.0684169233243981
0.66 0.0684169233243981
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.65 0.061
};
\addplot [semithick, black, forget plot]
table {%
0.75 0.015661355050249
0.75 0.024338644949751
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.015661355050249
0.76 0.015661355050249
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.024338644949751
0.76 0.024338644949751
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 0.02
};
\addplot [semithick, black, forget plot]
table {%
0.85 0.000952422053659332
0.85 0.00404757794634067
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.000952422053659332
0.86 0.000952422053659332
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.00404757794634067
0.86 0.00404757794634067
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.85 0.0025
};
\addplot [semithick, black, forget plot]
table {%
0.95 0
0.95 0
};
\addplot [semithick, black, forget plot]
table {%
0.94 0
0.96 0
};
\addplot [semithick, black, forget plot]
table {%
0.94 0
0.96 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.95 0
};
\addplot [semithick, black, forget plot]
table {%
0.05 1
0.05 1
};
\addplot [semithick, black, forget plot]
table {%
0.04 1
0.06 1
};
\addplot [semithick, black, forget plot]
table {%
0.04 1
0.06 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.05 1
};
\addplot [semithick, black, forget plot]
table {%
0.15 1
0.15 1
};
\addplot [semithick, black, forget plot]
table {%
0.14 1
0.16 1
};
\addplot [semithick, black, forget plot]
table {%
0.14 1
0.16 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15 1
};
\addplot [semithick, black, forget plot]
table {%
0.2 0.999361774505534
0.2 1.00023822549447
};
\addplot [semithick, black, forget plot]
table {%
0.19 0.999361774505534
0.21 0.999361774505534
};
\addplot [semithick, black, forget plot]
table {%
0.19 1.00023822549447
0.21 1.00023822549447
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 0.9998
};
\addplot [semithick, black, forget plot]
table {%
0.28 0.661496529739404
0.28 0.690503470260596
};
\addplot [semithick, black, forget plot]
table {%
0.27 0.661496529739404
0.29 0.661496529739404
};
\addplot [semithick, black, forget plot]
table {%
0.27 0.690503470260596
0.29 0.690503470260596
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.28 0.676
};
\addplot [semithick, black, forget plot]
table {%
0.38 0.190046141260637
0.38 0.214953858739363
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.190046141260637
0.39 0.190046141260637
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.214953858739363
0.39 0.214953858739363
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.38 0.2025
};
\addplot [semithick, black, forget plot]
table {%
0.45 0.084190726161116
0.45 0.102209273838884
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.084190726161116
0.46 0.084190726161116
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.102209273838884
0.46 0.102209273838884
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 0.0932
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.0217951101606529
0.55 0.0318048898393471
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.0217951101606529
0.56 0.0217951101606529
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.0318048898393471
0.56 0.0318048898393471
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 0.0268
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.00507370411290337
0.65 0.0105262958870966
};
\addplot [semithick, black, forget plot]
table {%
0.64 0.00507370411290337
0.66 0.00507370411290337
};
\addplot [semithick, black, forget plot]
table {%
0.64 0.0105262958870966
0.66 0.0105262958870966
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.65 0.0078
};
\addplot [semithick, black, forget plot]
table {%
0.75 0.000486375889380832
0.75 0.00311362411061917
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.000486375889380832
0.76 0.000486375889380832
};
\addplot [semithick, black, forget plot]
table {%
0.74 0.00311362411061917
0.76 0.00311362411061917
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 0.0018
};
\addplot [semithick, black, forget plot]
table {%
0.85 0
0.85 0
};
\addplot [semithick, black, forget plot]
table {%
0.84 0
0.86 0
};
\addplot [semithick, black, forget plot]
table {%
0.84 0
0.86 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.85 0
};
\addplot [semithick, black, forget plot]
table {%
0.95 0
0.95 0
};
\addplot [semithick, black, forget plot]
table {%
0.94 0
0.96 0
};
\addplot [semithick, black, forget plot]
table {%
0.94 0
0.96 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.95 0
};
\addplot [very thick, steelblue31119180, dashed]
table {%
0.05 1
0.0546037690015767 1
0.0591863433141332 1
0.0637478205131221 1
0.0682882977247809 1
0.0728078716282003 1
0.0773066384573829 1
0.0817846940032919 1
0.0862421336158914 1
0.0906790522061759 1
0.095095544248192 1
0.0994917037810493 1
0.103867624410923 1
0.108223399313048 1
0.1125591212337 1
0.116874882492175 1
0.12117077498275 1
0.125446890176643 1
0.129703319123959 1
0.133940152455629 1
0.138157480385343 1
0.142355392711464 1
0.146533978818947 1
0.150693327681238 1
0.15483352786217 1
0.158954667517848 1
0.163056834398529 1
0.167140115850485 1
0.171204598817868 1
0.175250369844558 1
0.179277515076008 1
0.183286120261077 1
0.187276270753855 1
0.191248051515483 1
0.195201547115959 1
0.199136841735942 1
0.203054019168542 1
0.206953162821103 1
0.210834355716984 1
0.214697680497322 1
0.218543219422794 1
0.222371054375365 1
0.226181266860039 1
0.229973938006587 1
0.233749148571277 1
0.237506978938595 1
0.241247509122955 1
0.244970818770402 1
0.248676987160311 1
0.252366093207073 1
0.256038215461772 1
0.259693432113865 1
0.263331820992842 1
0.266953459569882 1
0.270558424959505 1
0.274146793921217 1
0.277718642861136 1
0.281274047833627 1
0.284813084542918 1
0.288335828344711 1
0.291842354247789 1
0.295332736915611 1
0.298807050667904 1
0.302265369482241 1
0.305707766995624 1
0.309134316506044 1
0.312545090974045 1
0.315940163024279 1
0.31931960494705 1
0.322683488699854 1
0.326031885908912 1
0.329364867870695 1
0.332682505553439 1
0.33598486959866 1
0.339272030322658 1
0.342544057718012 1
0.345801021455071 1
0.349042990883438 1
0.352270035033446 1
0.35548222261763 1
0.358679622032187 1
0.361862301358433 1
0.365030328364255 1
0.368183770505552 1
0.37132269492767 1
0.374447168466836 1
0.377557257651575 1
0.380653028704134 1
0.383734547541885 1
0.386801879778733 1
0.389855090726511 1
0.392894245396373 1
0.395919408500175 1
0.398930644451854 1
0.401928017368803 1
0.404911591073231 1
0.407881429093524 1
0.4108375946656 1
0.413780150734251 1
0.416709159954488 1
0.419624684692872 1
0.422526787028842 1
0.425415528756038 1
0.428290971383617 1
0.431153176137562 1
0.434002203961983 1
0.436838115520423 1
0.439660971197138 1
0.442470831098393 1
0.445267755053735 1
0.448051802617273 1
0.450823033068938 1
0.453581505415754 1
0.456327278393088 1
0.459060410465903 1
0.461780959830004 1
0.464488984413276 1
0.467184541876916 1
0.469867689616662 1
0.472538484764018 1
0.475196984187465 1
0.477843244493675 1
0.480477322028717 1
0.483099272879256 1
0.485709152873746 1
0.488307017583619 1
0.490892922324471 1
0.493466922157235 1
0.49602907188936 1
0.49857942607597 1
0.501118039021033 0.995537821694796
0.503644964778512 0.985525657820821
0.50616025715352 0.975658866667393
0.508663969703462 0.965934407705295
0.511156155739178 0.956349324511039
0.513636868326076 0.946900741878137
0.516106160285265 0.937585863046616
0.518564084194676 0.928401967045189
0.521010692390185 0.91934640614074
0.523446036966724 0.910416603390142
0.525870169779394 0.901610050289611
0.528283142444565 0.892924304517125
0.530685006340979 0.884356987763612
0.53307581261084 0.875905783648877
0.535455612160907 0.86756843571843
0.537824455663576 0.859342745517559
0.540182393557958 0.851226570739217
0.542529476050953 0.84321782344243
0.544865753118324 0.83531446833811
0.547191274505752 0.827514521139331
0.549506089729905 0.819816046973244
0.551810248079484 0.812217158851964
0.554103798616279 0.804716016199896
0.556386790176209 0.797310823435076
0.558659271370364 0.789999828602234
0.560921290586041 0.782781322055394
0.563172895987772 0.775653635187928
0.565414135518351 0.768615139208073
0.567645056899853 0.761664243958042
0.569865707634655 0.75479939677491
0.57207613500644 0.748019081391574
0.574276386081211 0.741321816876143
0.576466507708288 0.734706156608206
0.578646546521309 0.728170687290491
0.58081654893922 0.721714027994483
0.582976561167267 0.71533482923867
0.585126629197974 0.709031772098096
0.587266798812131 0.702803567344021
0.58939711557976 0.696648954612462
0.59151762486109 0.690566701600541
0.593628371807524 0.684555603289521
0.595729401362596 0.678614481193521
0.59782075826293 0.672742182632919
0.599902487039195 0.666937580031509
0.601974632017051 0.6611995702365
0.604037237318091 0.655527073860502
0.606090346860783 0.649919034644676
0.608134004361406 0.644374418842255
0.610168253334977 0.638892214621674
0.612193137096183 0.633471431488602
0.614208698760297 0.628111099726158
0.616214981244101 0.622810269852674
0.618212027266798 0.617568012096336
0.62019987935092 0.612383415886125
0.622178579823238 0.607255589358446
0.624148170815659 0.602183658878893
0.626108694266122 0.597166768578618
0.628060191919497 0.592204079904775
0.63000270532847 0.587294771184549
0.631936275854424 0.58243803720229
0.633860944668329 0.5776330887893
0.63577675275161 0.572879152425831
0.637683740897025 0.568175469854865
0.639581949709529 0.563521297707287
0.641471419607144 0.558915907138045
0.643352190821814 0.554358583472927
0.645224303400268 0.549848625865609
0.647087797204865 0.545385346964601
0.64894271191445 0.540968072589787
0.650789087025195 0.536596141418219
0.652626961851439 0.532268904678864
0.65445637552653 0.527985725856013
0.656277367003652 0.523745980401051
0.65808997505666 0.519549055452338
0.659894238280901 0.515394349562914
0.661690195094039 0.511281272435781
0.663477883736874 0.507209244666528
0.66525734227415 0.503177697493047
0.667028608595372 0.499186072552118
0.668791720415611 0.495233821642654
0.670546715276306 0.491320406495376
0.672293630546063 0.487445298548732
0.674032503421453 0.483607978730854
0.675763370927802 0.47980793724737
0.677486269919979 0.476044673374878
0.679201237083183 0.472317695259922
0.680908308933722 0.468626519723285
0.682607521819793 0.464970672069445
0.684298911922251 0.461349685901033
0.685982515255386 0.457763102938138
0.687658367667685 0.454210472842317
0.689326504842597 0.450691353045162
0.690986962299293 0.447205308581295
0.692639775393421 0.443751911925643
0.694284979317861 0.440330742834888
0.695922609103473 0.436941388192944
0.697552699619841 0.433583441860363
0.699175285576021 0.430256504527534
0.700790401521273 0.426960183571584
0.702398081845802 0.423694092916858
0.703998360781489 0.420457852898873
0.705591272402618 0.417251090131667
0.707176850626603 0.414073437378412
0.708755129214711 0.410924533425223
0.710326141772779 0.407804022958066
0.711889921751932 0.404711556442661
0.713446502449291 0.401646790007323
0.714995917008687 0.398609385328631
0.716538198421364 0.39559900951986
0.718073379526681 0.392615335022099
0.719601493012814 0.38965803949797
0.721122571417449 0.386726805727888
0.722636647128476 0.383821321508779
0.724143752384677 0.3809412795552
0.725643919276419 0.378086377402786
0.727137179746327 0.37525631731397
0.728623565589972 0.372450806185897
0.730103108456546 0.36966955546049
0.731575839849535 0.366912281036608
0.733041791127388 0.364178703184222
0.734500993504191 0.361468546460576
0.735953478050325 0.358781539628269
0.73739927569313 0.356117415575212
0.738838417217564 0.353475911236397
0.740270933266859 0.350856767517456
0.741696854343172 0.348259729219931
0.743116210808236 0.345684544968235
0.744529032884003 0.343130967138254
0.745935350653293 0.340598751787532
0.747335194060431 0.338087658587023
0.748728592911884 0.335597450754346
0.750115576876897 0.333127894988524
0.751496175488127 0.330678761406151
0.752870418142267 0.328249823478965
0.754238334100675 0.325840857972782
0.755599952489997 0.323451644887761
0.756955302302786 0.321081967399966
0.75830441239812 0.318731611804187
0.759647311502219 0.316400367457997
0.760984028209049 0.314088026727009
0.762314590980941 0.311794384931302
0.763639028149188 0.309519240292987
0.764957367914657 0.307262393884892
0.766269638348379 0.305023649580329
0.767575867392157 0.302802814003918
0.768876082859154 0.300599696483451
0.770170312434489 0.298414109002755
0.771458583675823 0.296245866155548
0.772740924013952 0.294094785100245
0.774017360753382 0.29196068551571
0.775287921072919 0.289843389557911
0.776552632026242 0.287742721817479
0.777811520542482 0.285658509278126
0.779064613426795 0.283590581275921
0.780311937360931 0.28153876945939
0.781553518903804 0.279502907750433
0.782789384492057 0.277482832306022
0.784019560440624 0.275478381480678
0.785244072943293 0.273489395789703
0.786462948073261 0.271515717873143
0.787676211783688 0.269557192460474
0.788883889908254 0.267613666335991
0.790086008161707 0.265684988304881
0.791282592140408 0.26377100915997
0.79247366732288 0.261871581649119
0.793659259070349 0.259986560443267
0.794839392627282 0.258115802105096
0.796014093121928 0.256259165058309
0.79718338556685 0.254416509557502
0.798347294859461 0.252587697658621
0.79950584578255 0.250772593189995
0.800659063004812 0.248971061723921
0.801806971081375 0.247182970548794
0.802949594454317 0.245408188641776
0.804086957453196 0.243646586641978
0.805219084295556 0.241898036824162
0.806345999087454 0.240162413072931
0.807467725823965 0.238439590857417
0.808584288389698 0.236729447206435
0.809695710559303 0.235031860684111
0.810802015997976 0.233346711365967
0.811903228261964 0.231673880815443
0.812999370799067 0.230013252060868
0.814090466949137 0.228364709572848
0.815176539944572 0.226728139242077
0.816257612910819 0.225103428357558
0.817333708866854 0.223490465585217
0.818404850725685 0.221889140946921
0.819471061294829 0.220299345799863
0.820532363276806 0.21872097281634
0.821588779269618 0.217153915963881
0.822640331767228 0.21559807048575
0.823687043160047 0.214053332881788
0.824728935735402 0.212519600889607
0.825766031678015 0.210996773466122
0.826798353070477 0.209484750769405
0.827825921893712 0.207983434140873
0.828848760027451 0.206492726087785
0.829866889250697 0.205012530266052
0.830880331242185 0.203542751463351
0.831889107580848 0.202083295582535
0.832893239746274 0.200634069625337
0.833892749119162 0.199194981676356
0.834887656981783 0.197765940887325
0.835877984518427 0.196346857461652
0.836863752815856 0.194937642639232
0.837844982863755 0.193538208681514
0.838821695555176 0.192148468856839
0.839793911686984 0.190768337426015
0.840761651960302 0.189397729628154
0.841724936980949 0.188036561666741
0.842683787259877 0.186684750695943
0.843638223213614 0.185342214807157
0.844588265164694 0.184008873015778
0.845533933342088 0.182684645248196
0.846475247881642 0.181369452329011
0.847412228826498 0.180063215968462
0.848344896127525 0.178765858750069
0.849273269643743 0.177477304118478
0.850197369142745 0.176197476367518
0.851117214301119 0.174926300628443
0.852032824704867 0.173663702858381
0.85294421984982 0.172409609828967
0.853851419142057 0.171163949115166
0.854754441898314 0.169926649084282
0.855653307346398 0.168697638885144
0.856548034625595 0.167476848437471
0.85743864278708 0.166264208421407
0.858325150794319 0.165059650267234
0.859207577523473 0.163863106145244
0.860085941763807 0.162674508955776
0.860960262218078 0.161493792319423
0.861830557502944 0.160320890567382
0.862696846149356 0.159155738731973
0.863559146602951 0.157998272537297
0.864417477224448 0.156848428390056
0.865271856290037 0.15570614337051
0.866122301991767 0.154571355223578
0.866968832437939 0.153444002350089
0.867811465653483 0.152324023798159
0.86865021958035 0.151211359254713
0.869485112077889 0.150105949037135
0.870316160923228 0.149007734085052
0.871143383811654 0.147916655952249
0.871966798356989 0.146832656798698
0.872786422091964 0.145755679382729
0.873602272468596 0.144685667053308
0.874414366858553 0.143622563742439
0.875222722553532 0.142566313957687
0.87602735676562 0.14151686277481
0.876828286627665 0.140474155830512
0.877625529193638 0.139438139315295
0.878419101438999 0.138408759966433
0.879209020261057 0.137385965061047
0.879995302479328 0.136369702409282
0.880777964835896 0.135359920347595
0.881557023995769 0.13435656773214
0.88233249654723 0.133359593932253
0.883104399002198 0.132368948824035
0.883872747796571 0.131384582784033
0.884637559290582 0.130406446683013
0.885398849769145 0.12943449187983
0.886156635442202 0.128468670215384
0.886910932445067 0.127508934006671
0.887661756838772 0.126555236040919
0.888409124610408 0.125607529569811
0.889153051673464 0.124665768303794
0.889893553868168 0.123729906406473
0.890630646961823 0.122799898489082
0.891364346649141 0.121875699605046
0.892094668552583 0.12095726524461
0.892821628222684 0.120044551329557
0.89354524113839 0.119137514207993
0.894265522707387 0.11823611064922
0.894982488266423 0.117340297838671
0.895696153081644 0.116450033372923
0.89640653234891 0.115565275254786
0.897113641194127 0.114685981888452
0.897817494673561 0.113812112074728
0.898518107774166 0.112943625006321
0.899215495413895 0.112080480263205
0.899909672442026 0.111222637808042
0.900600653639474 0.110370057981678
0.901288453719105 0.109522701498692
0.901973087326049 0.108680529443021
0.902654569038017 0.107843503263632
0.903332913365603 0.107011584770268
0.904008134752602 0.106184736129247
0.90468024757631 0.105362919859317
0.905349266147835 0.104546098827576
0.906015204712399 0.103734236245444
0.906678077449643 0.102927295664696
0.907337898473926 0.102125240973538
0.907994681834632 0.101328036392756
0.908648441516461 0.100535646471897
0.909299191439731 0.0997480360855244
0.909946945460678 0.0989651704295034
0.910591717371742 0.0981870150173543
0.911233520901869 0.097413535676647
0.911872369716799 0.0966446985454453
0.912508277419358 0.0958804700688033
0.913141257549748 0.0951208169953045
0.913771323585835 0.0943657063736524
0.914398488943437 0.0936151055493034
0.915022766976606 0.0928689821611475
0.915644170977918 0.0921273041382326
0.91626271417875 0.0913900396965336
0.916878409749569 0.0906571573357629
0.917491270800205 0.0899286258362261
0.918101310380133 0.0892044142557181
0.918708541478753 0.0884844919264599
0.919312977025665 0.0877688284520779
0.919914629890943 0.0870573937046217
0.92051351288541 0.0863501578216216
0.921109638760911 0.0856470912031858
0.921703020210585 0.0849481645091343
0.922293669869136 0.0842533486561717
0.922881600313097 0.0835626148150961
0.923466824061106 0.0828759344080455
0.924049353574164 0.0821932791057787
0.924629201255908 0.0815146208249936
0.925206379452869 0.0808399317256774
0.925780900454738 0.0801691842084944
0.926352776494629 0.0795023509122051
0.926922019749334 0.07883940471112
0.927488642339588 0.0781803187125851
0.928052656330326 0.0775250662545006
0.928614073730937 0.0768736209028711
0.929172906495522 0.0762259564493865
0.929729166523149 0.0755820469090355
0.930282865658103 0.0749418665177469
0.930834015690144 0.0743053897300631
0.931382628354752 0.0736725912168423
0.931928715333381 0.0730434458629892
0.932472288253706 0.0724179287652156
0.933013358689869 0.0717960152298278
0.933551938162731 0.071177680770543
0.934088038140112 0.0705629011063321
0.934621670037034 0.0699516521592907
0.935152845215971 0.0693439100525355
0.935681574987085 0.068739651108127
0.936207870608469 0.0681388518450193
0.936731743286385 0.0675414889770342
0.937253204175505 0.0669475394108602
0.937772264379149 0.0663569802440772
0.938288934949518 0.065769788763205
0.93880322688793 0.0651859424417756
0.939315151145059 0.06460541893843
0.939824718621161 0.064028196095037
0.940331940166313 0.0634542519348365
0.940836826580638 0.0628835646606045
0.94133938861454 0.0623161126528406
0.941839636968929 0.0617518744679777
0.942337582295451 0.0611908288366137
0.942833235196714 0.0606329546617637
0.943326606226514 0.0600782310171342
0.943817705890062 0.0595266371454178
0.944306544644201 0.0589781524566085
0.944793132897638 0.0584327565263364
0.945277481011157 0.0578904290942244
0.945759599297844 0.0573511500622622
0.946239498023309 0.0568148994932009
0.946717187405897 0.0562816576089669
0.947192677616914 0.0557514047890941
0.947665978780836 0.0552241215691751
0.948137100975531 0.0546997886393301
0.948606054232471 0.0541783868426949
0.949072848536943 0.0536598971739256
0.949537493828266 0.0531443007777224
0.95 0.0526315789473683
};
\addlegendentry{$r=1$}
\addplot [very thick, darkorange25512714, dotted]
table {%
0.05 1
0.0546037690015767 1
0.0591863433141332 1
0.0637478205131221 1
0.0682882977247809 1
0.0728078716282003 1
0.0773066384573829 1
0.0817846940032919 1
0.0862421336158914 1
0.0906790522061759 1
0.095095544248192 1
0.0994917037810493 1
0.103867624410923 1
0.108223399313048 1
0.1125591212337 1
0.116874882492175 1
0.12117077498275 1
0.125446890176643 1
0.129703319123959 1
0.133940152455629 1
0.138157480385343 1
0.142355392711464 1
0.146533978818947 1
0.150693327681238 1
0.15483352786217 1
0.158954667517848 1
0.163056834398529 1
0.167140115850485 1
0.171204598817868 1
0.175250369844558 1
0.179277515076008 1
0.183286120261077 1
0.187276270753855 1
0.191248051515483 1
0.195201547115959 1
0.199136841735942 1
0.203054019168542 1
0.206953162821103 1
0.210834355716984 1
0.214697680497322 1
0.218543219422794 1
0.222371054375365 1
0.226181266860039 1
0.229973938006587 1
0.233749148571277 1
0.237506978938595 1
0.241247509122955 1
0.244970818770402 1
0.248676987160311 1
0.252366093207073 1
0.256038215461772 1
0.259693432113865 1
0.263331820992842 1
0.266953459569882 1
0.270558424959505 1
0.274146793921217 1
0.277718642861136 1
0.281274047833627 1
0.284813084542918 1
0.288335828344711 1
0.291842354247789 1
0.295332736915611 1
0.298807050667904 1
0.302265369482241 1
0.305707766995624 1
0.309134316506044 1
0.312545090974045 1
0.315940163024279 1
0.31931960494705 1
0.322683488699854 1
0.326031885908912 1
0.329364867870695 1
0.332682505553439 1
0.33598486959866 0.976449229234449
0.339272030322658 0.948101892828023
0.342544057718012 0.920785092643644
0.345801021455071 0.894452123818588
0.349042990883438 0.869058854259359
0.352270035033446 0.844563557178197
0.35548222261763 0.82092675620418
0.358679622032187 0.798111082000325
0.361862301358433 0.776081139419308
0.365030328364255 0.754803384321079
0.368183770505552 0.734246009256971
0.37132269492767 0.714378837297908
0.374447168466836 0.69517322334993
0.377557257651575 0.676601962359345
0.380653028704134 0.658639203862959
0.383734547541885 0.641260372386898
0.386801879778733 0.624442093240845
0.389855090726511 0.608162123293629
0.392894245396373 0.592399286351618
0.395919408500175 0.577133412793403
0.398930644451854 0.562345283143376
0.401928017368803 0.548016575293203
0.404911591073231 0.534129815104187
0.407881429093524 0.520668330145295
0.4108375946656 0.50761620634148
0.413780150734251 0.494958247325018
0.416709159954488 0.482679936299007
0.419624684692872 0.470767400237254
0.422526787028842 0.459207376258472
0.425415528756038 0.447987180025264
0.428290971383617 0.437094676029845
0.431153176137562 0.426518249638954
0.434002203961983 0.416246780780021
0.436838115520423 0.406269619159502
0.439660971197138 0.396576560912343
0.442470831098393 0.387157826589029
0.445267755053735 0.378004040393433
0.448051802617273 0.369106210591014
0.450823033068938 0.360455711012661
0.453581505415754 0.352044263584813
0.456327278393088 0.343863921821388
0.459060410465903 0.335907055217548
0.461780959830004 0.328166334489558
0.464488984413276 0.320634717608767
0.467184541876916 0.313305436581367
0.469867689616662 0.306171984928844
0.472538484764018 0.299228105827054
0.475196984187465 0.292467780864735
0.477843244493675 0.285885219384808
0.480477322028717 0.279474848374268
0.483099272879256 0.273231302870723
0.485709152873746 0.267149416855668
0.488307017583619 0.261224214606561
0.490892922324471 0.255450902481533
0.493466922157235 0.249824861112228
0.49602907188936 0.244341637981831
0.49857942607597 0.238996940366779
0.501118039021033 0.233786628621976
0.503644964778512 0.228706709790596
0.50616025715352 0.223753331520727
0.508663969703462 0.218922776272169
0.511156155739178 0.214211455797734
0.513636868326076 0.209615905884328
0.516106160285265 0.205132781339975
0.518564084194676 0.200758851213776
0.521010692390185 0.196490994236545
0.523446036966724 0.192326194470613
0.525870169779394 0.188261537157923
0.528283142444565 0.184294204756207
0.530685006340979 0.180421473153597
0.53307581261084 0.176640708052592
0.535455612160907 0.172949361514803
0.537824455663576 0.169344968658388
0.540182393557958 0.16582514450056
0.542529476050953 0.162387580937945
0.544865753118324 0.159030043857982
0.547191274505752 0.155750370374958
0.549506089729905 0.152546466184559
0.551810248079484 0.149416303031229
0.554103798616279 0.146357916282867
0.556386790176209 0.143369402607736
0.558659271370364 0.140448917748707
0.560921290586041 0.137594674390231
0.563172895987772 0.134804940113667
0.565414135518351 0.132078035436829
0.567645056899853 0.129412331933839
0.569865707634655 0.126806250431551
0.57207613500644 0.124258259279044
0.574276386081211 0.121766872686813
0.576466507708288 0.119330649132509
0.578646546521309 0.116948189830195
0.58081654893922 0.114618137260273
0.582976561167267 0.112339173757355
0.585126629197974 0.110110020153504
0.587266798812131 0.107929434474386
0.58939711557976 0.10579621068601
0.59151762486109 0.103709177489827
0.593628371807524 0.101667197164091
0.595729401362596 0.0996691644494739
0.59782075826293 0.0977140054770154
0.599902487039195 0.0958006767366047
0.601974632017051 0.0939281640842547
0.604037237318091 0.092095481786525
0.606090346860783 0.0903016716005215
0.608134004361406 0.0885458018879793
0.610168253334977 0.0868269667620018
0.612193137096183 0.0851442852650977
0.614208698760297 0.0834969005772186
0.616214981244101 0.0818839792525633
0.618212027266798 0.0803047104839675
0.62019987935092 0.0787583053937536
0.622178579823238 0.0772439963499684
0.624148170815659 0.0757610363069796
0.626108694266122 0.0743086981694557
0.628060191919497 0.0728862741787899
0.63000270532847 0.0714930753210778
0.631936275854424 0.0701284307557917
0.633860944668329 0.0687916872643371
0.63577675275161 0.0674822087177108
0.637683740897025 0.0661993755625131
0.639581949709529 0.0649425843246013
0.641471419607144 0.063711247129702
0.643352190821814 0.0625047912403271
0.645224303400268 0.0613226586083702
0.647087797204865 0.0601643054427834
0.64894271191445 0.0590292017917615
0.650789087025195 0.0579168311388862
0.652626961851439 0.0568266900127019
0.65445637552653 0.0557582876092227
0.656277367003652 0.0547111454268842
0.65808997505666 0.0536847969134817
0.659894238280901 0.0526787871246478
0.661690195094039 0.051692672393447
0.663477883736874 0.0507260200106776
0.66525734227415 0.0497784079154913
0.667028608595372 0.0488494243959546
0.668791720415611 0.0479386677991929
0.670546715276306 0.0470457462507705
0.672293630546063 0.0461702773829767
0.674032503421453 0.0453118880716987
0.675763370927802 0.0444702141815757
0.677486269919979 0.0436449003191411
0.679201237083183 0.0428355995936708
0.680908308933722 0.0420419733854666
0.682607521819793 0.0412636911213142
0.684298911922251 0.0405004300568678
0.685982515255386 0.0397518750657164
0.687658367667685 0.0390177184349065
0.689326504842597 0.0382976596666939
0.690986962299293 0.0375914052863149
0.692639775393421 0.0368986686555678
0.694284979317861 0.0362191697920103
0.695922609103473 0.0355526351935806
0.697552699619841 0.0348987976684592
0.699175285576021 0.0342573961699969
0.700790401521273 0.0336281756365366
0.702398081845802 0.033010886835969
0.703998360781489 0.032405286214862
0.705591272402618 0.0318111357520143
0.707176850626603 0.0312282028162872
0.708755129214711 0.0306562600285728
0.710326141772779 0.0300950851277651
0.711889921751932 0.0295444608406022
0.713446502449291 0.0290041747552551
0.714995917008687 0.0284740191985403
0.716538198421364 0.0279537911166418
0.718073379526681 0.0274432919592275
0.719601493012814 0.0269423275668529
0.721122571417449 0.0264507080615472
0.722636647128476 0.0259682477404802
0.724143752384677 0.0254947649726137
0.725643919276419 0.0250300820982411
0.727137179746327 0.0245740253313286
0.728623565589972 0.024126424664565
0.730103108456546 0.023687113777041
0.731575839849535 0.0232559299444727
0.733041791127388 0.0228327139518916
0.734500993504191 0.0224173100087262
0.735953478050325 0.0220095656661999
0.73739927569313 0.021609331736976
0.738838417217564 0.0212164622169795
0.740270933266859 0.0208308142093316
0.741696854343172 0.0204522478503311
0.743116210808236 0.0200806262374212
0.744529032884003 0.0197158153590838
0.745935350653293 0.019357684026601
0.747335194060431 0.0190061038076292
0.748728592911884 0.0186609489615322
0.750115576876897 0.0183220963764212
0.751496175488127 0.0179894255078489
0.752870418142267 0.0176628183191132
0.754238334100675 0.0173421592231191
0.755599952489997 0.0170273350257557
0.756955302302786 0.0167182348707429
0.75830441239812 0.0164147501859063
0.759647311502219 0.016116774630837
0.760984028209049 0.0158242040458987
0.762314590980941 0.0155369364025406
0.763639028149188 0.0152548717548817
0.764957367914657 0.014977912192527
0.766269638348379 0.0147059617945835
0.767575867392157 0.0144389265848386
0.768876082859154 0.014176714488072
0.770170312434489 0.0139192352874647
0.771458583675823 0.0136664005830785
0.772740924013952 0.013418123751372
0.774017360753382 0.0131743199057275
0.775287921072919 0.0129349058579586
0.776552632026242 0.0126998000807713
0.777811520542482 0.0124689226711538
0.779064613426795 0.0122421953146671
0.780311937360931 0.0120195412506139
0.781553518903804 0.0118008852380596
0.782789384492057 0.0115861535226833
0.784019560440624 0.0113752738044366
0.785244072943293 0.0111681752059864
0.786462948073261 0.0109647882419228
0.787676211783688 0.0107650447887093
0.788883889908254 0.0105688780553566
0.790086008161707 0.0103762225548008
0.791282592140408 0.0101870140759652
0.79247366732288 0.0100011896564902
0.793659259070349 0.00981868755611111
0.794839392627282 0.00963944723066847
0.796014093121928 0.00946340930673264
0.79718338556685 0.00929051555682769
0.798347294859461 0.00912070887523815
0.79950584578255 0.00895393325438348
0.800659063004812 0.00879013376174537
0.801806971081375 0.00862925651733376
0.802949594454317 0.00847124867167701
0.804086957453196 0.00831605838432318
0.805219084295556 0.00816363480283907
0.806345999087454 0.00801392804229378
0.807467725823965 0.00786688916521497
0.808584288389698 0.00772247016200529
0.809695710559303 0.00758062393180725
0.810802015997976 0.00744130426380557
0.811903228261964 0.00730446581895479
0.812999370799067 0.00717006411212296
0.814090466949137 0.00703805549463922
0.815176539944572 0.00690839713723661
0.816257612910819 0.00678104701337878
0.817333708866854 0.00665596388296231
0.818404850725685 0.00653310727638411
0.819471061294829 0.00641243747896558
0.820532363276806 0.00629391551572432
0.821588779269618 0.0061775031364848
0.822640331767228 0.0060631628013197
0.823687043160047 0.00595085766631368
0.824728935735402 0.00584055156964178
0.825766031678015 0.00573220901795451
0.826798353070477 0.00562579517306247
0.827825921893712 0.00552127583891282
0.828848760027451 0.00541861744885073
0.829866889250697 0.00531778705315892
0.830880331242185 0.00521875230686836
0.831889107580848 0.00512148145783388
0.832893239746274 0.00502594333506797
0.833892749119162 0.00493210733732692
0.834887656981783 0.0048399434219429
0.835877984518427 0.00474942209389648
0.836863752815856 0.0046605143951236
0.837844982863755 0.0045731918940515
0.838821695555176 0.00448742667535812
0.839793911686984 0.00440319132994999
0.840761651960302 0.00432045894515278
0.841724936980949 0.00423920309511047
0.842683787259877 0.00415939783138738
0.843638223213614 0.00408101767376871
0.844588265164694 0.00400403760125498
0.845533933342088 0.00392843304324583
0.846475247881642 0.0038541798709085
0.847412228826498 0.00378125438872728
0.848344896127525 0.00370963332622909
0.849273269643743 0.00363929382988166
0.850197369142745 0.0035702134551601
0.851117214301119 0.00350237015877799
0.852032824704867 0.00343574229107928
0.85294421984982 0.0033703085885873
0.853851419142057 0.0033060481667074
0.854754441898314 0.00324294051257953
0.855653307346398 0.00318096547807761
0.856548034625595 0.00312010327295213
0.85743864278708 0.00306033445811286
0.858325150794319 0.00300163993904871
0.859207577523473 0.00294400095938118
0.860085941763807 0.0028873990945489
0.860960262218078 0.00283181624562013
0.861830557502944 0.00277723463323017
0.862696846149356 0.0027236367916414
0.863559146602951 0.00267100556292267
0.864417477224448 0.00261932409124579
0.865271856290037 0.00256857581729637
0.866122301991767 0.00251874447279651
0.866968832437939 0.00246981407513686
0.867811465653483 0.00242176892211587
0.86865021958035 0.00237459358678337
0.869485112077889 0.00232827291238681
0.870316160923228 0.00228279200741757
0.871143383811654 0.00223813624075518
0.871966798356989 0.00219429123690739
0.872786422091964 0.00215124287134414
0.873602272468596 0.00210897726592306
0.874414366858553 0.00206748078440499
0.875222722553532 0.00202674002805709
0.87602735676562 0.00198674183134211
0.876828286627665 0.00194747325769165
0.877625529193638 0.00190892159536182
0.878419101438999 0.00187107435336941
0.879209020261057 0.00183391925750691
0.879995302479328 0.00179744424643482
0.880777964835896 0.00176163746784932
0.881557023995769 0.00172648727472407
0.88233249654723 0.00169198222162432
0.883104399002198 0.00165811106109184
0.883872747796571 0.00162486274009936
0.884637559290582 0.00159222639657287
0.885398849769145 0.00156019135598032
0.886156635442202 0.00152874712798572
0.886910932445067 0.00149788340316667
0.887661756838772 0.00146759004979465
0.888409124610408 0.00143785711067615
0.889153051673464 0.001408674800054
0.889893553868168 0.00138003350056705
0.890630646961823 0.00135192376026753
0.891364346649141 0.00132433628969448
0.892094668552583 0.00129726195900243
0.892821628222684 0.00127069179514396
0.89354524113839 0.00124461697910515
0.894265522707387 0.0012190288431929
0.894982488266423 0.00119391886837286
0.895696153081644 0.00116927868165717
0.89640653234891 0.0011451000535409
0.897113641194127 0.00112137489548612
0.897817494673561 0.0010980952574528
0.898518107774166 0.00107525332547553
0.899215495413895 0.00105284141928509
0.899909672442026 0.00103085198997398
0.900600653639474 0.00100927761770517
0.901288453719105 0.000988111009462935
0.901973087326049 0.00096734499684526
0.902654569038017 0.000946972533896704
0.903332913365603 0.000926986694981075
0.904008134752602 0.000907380672693078
0.90468024757631 0.000888147775808213
0.905349266147835 0.000869281427270057
0.906015204712399 0.00085077516221431
0.906678077449643 0.000832622626028832
0.907337898473926 0.000814817572448934
0.907994681834632 0.000797353861687304
0.908648441516461 0.000780225458597802
0.909299191439731 0.000763426430872551
0.909946945460678 0.000746950947271573
0.910591717371742 0.000730793275884476
0.911233520901869 0.000714947782423412
0.911872369716799 0.000699408928546788
0.912508277419358 0.000684171270213172
0.913141257549748 0.00066922945606467
0.913771323585835 0.000654578225839378
0.914398488943437 0.000640212408812212
0.915022766976606 0.000626126922263629
0.915644170977918 0.000612316769975706
0.91626271417875 0.000598777040755045
0.916878409749569 0.000585502906981971
0.917491270800205 0.000572489623185552
0.918101310380133 0.000559732524643941
0.918708541478753 0.000547227026009522
0.919312977025665 0.00053496861995845
0.919914629890943 0.000522952875864079
0.92051351288541 0.000511175438493822
0.921109638760911 0.000499632026729044
0.921703020210585 0.000488318432307496
0.922293669869136 0.000477230518587913
0.922881600313097 0.000466364219336317
0.923466824061106 0.000455715537533676
0.924049353574164 0.000445280544204439
0.924629201255908 0.000435055377265635
0.925206379452869 0.000425036240396084
0.925780900454738 0.000415219401925409
0.926352776494629 0.000405601193742422
0.926922019749334 0.000396178010222571
0.927488642339588 0.000386946307174045
0.928052656330326 0.000377902600802242
0.928614073730937 0.000369043466692233
0.929172906495522 0.000360365538808876
0.929729166523149 0.000351865508514305
0.930282865658103 0.000343540123602388
0.930834015690144 0.000335386187349949
0.931382628354752 0.000327400557584369
0.931928715333381 0.000319580145767254
0.932472288253706 0.000311921916093985
0.933013358689869 0.0003044228846087
0.933551938162731 0.000297080118334569
0.934088038140112 0.000289890734419011
0.934621670037034 0.000282851899293568
0.935152845215971 0.000275960827848238
0.935681574987085 0.000269214782619932
0.936207870608469 0.000262611072994833
0.936731743286385 0.000256147054424422
0.937253204175505 0.000249820127654887
0.937772264379149 0.000243627737969684
0.938288934949518 0.00023756737444505
0.93880322688793 0.000231636569218166
0.939315151145059 0.000225832896767817
0.939824718621161 0.000220153973207259
0.940331940166313 0.00021459745558914
0.940836826580638 0.000209161041222176
0.94133938861454 0.000203842466999472
0.941839636968929 0.00019863950873819
0.942337582295451 0.000193549980530422
0.942833235196714 0.000188571734105036
0.943326606226514 0.000183702658200309
0.943817705890062 0.00017894067794717
0.944306544644201 0.000174283754262844
0.944793132897638 0.000169729883254715
0.945277481011157 0.000165277095634254
0.945759599297844 0.000160923456140791
0.946239498023309 0.000156667062974992
0.946717187405897 0.000152506047241867
0.947192677616914 0.000148438572403112
0.947665978780836 0.000144462833738663
0.948137100975531 0.000140577057817274
0.948606054232471 0.000136779501975957
0.949072848536943 0.000133068453808149
0.949537493828266 0.000129442230660445
0.95 0.000125899179137737
};
\addlegendentry{$r=2$}
\addplot [very thick, forestgreen4416044]
table {%
0.05 1
0.0546037690015767 1
0.0591863433141332 1
0.0637478205131221 1
0.0682882977247809 1
0.0728078716282003 1
0.0773066384573829 1
0.0817846940032919 1
0.0862421336158914 1
0.0906790522061759 1
0.095095544248192 1
0.0994917037810493 1
0.103867624410923 1
0.108223399313048 1
0.1125591212337 1
0.116874882492175 1
0.12117077498275 1
0.125446890176643 1
0.129703319123959 1
0.133940152455629 1
0.138157480385343 1
0.142355392711464 1
0.146533978818947 1
0.150693327681238 1
0.15483352786217 1
0.158954667517848 1
0.163056834398529 1
0.167140115850485 1
0.171204598817868 1
0.175250369844558 1
0.179277515076008 1
0.183286120261077 1
0.187276270753855 1
0.191248051515483 1
0.195201547115959 1
0.199136841735942 1
0.203054019168542 1
0.206953162821103 1
0.210834355716984 1
0.214697680497322 1
0.218543219422794 1
0.222371054375365 1
0.226181266860039 1
0.229973938006587 1
0.233749148571277 1
0.237506978938595 1
0.241247509122955 1
0.244970818770402 1
0.248676987160311 1
0.252366093207073 0.969008255517819
0.256038215461772 0.923035923422079
0.259693432113865 0.879702136726834
0.263331820992842 0.838824604177651
0.266953459569882 0.800235926956711
0.270558424959505 0.763782189652177
0.274146793921217 0.729321702722273
0.277718642861136 0.696723878236506
0.281274047833627 0.665868223094867
0.284813084542918 0.636643435993535
0.288335828344711 0.60894659617782
0.291842354247789 0.58268243354538
0.295332736915611 0.557762670973363
0.298807050667904 0.534105430873952
0.302265369482241 0.511634698960457
0.305707766995624 0.490279839053104
0.309134316506044 0.469975153489023
0.312545090974045 0.450659484340406
0.315940163024279 0.432275851202109
0.31931960494705 0.414771121796401
0.322683488699854 0.398095712068042
0.326031885908912 0.38220331281552
0.329364867870695 0.367050640231319
0.332682505553439 0.352597208011511
0.33598486959866 0.338805118948052
0.339272030322658 0.325638874140181
0.342544057718012 0.313065198158443
0.345801021455071 0.301052878668973
0.349042990883438 0.289572619180086
0.352270035033446 0.278596903709978
0.35548222261763 0.268099872295918
0.358679622032187 0.258057206373396
0.361862301358433 0.248446023149905
0.365030328364255 0.23924477818386
0.368183770505552 0.23043317545575
0.37132269492767 0.221992084287112
0.374447168466836 0.213903462524139
0.377557257651575 0.206150285457692
0.380653028704134 0.198716480000677
0.383734547541885 0.191586863687988
0.386801879778733 0.184747088103964
0.389855090726511 0.178183586378079
0.392894245396373 0.171883524421809
0.395919408500175 0.165834755608682
0.398930644451854 0.160025778625765
0.401928017368803 0.154445698248522
0.404911591073231 0.149084188812455
0.407881429093524 0.143931460174332
0.4108375946656 0.138978225973396
0.413780150734251 0.134215674018921
0.416709159954488 0.129635438644983
0.419624684692872 0.125229574886414
0.422526787028842 0.120990534341976
0.425415528756038 0.116911142601601
0.428290971383617 0.112984578124524
0.431153176137562 0.109204352464171
0.434002203961983 0.105564291743918
0.436838115520423 0.102058519295385
0.439660971197138 0.0986814393778263
0.442470831098393 0.0954277219034686
0.445267755053735 0.0922922880994299
0.448051802617273 0.0892702970421347
0.450823033068938 0.0863571330049783
0.453581505415754 0.0835483935644473
0.456327278393088 0.08083987841397
0.459060410465903 0.0782275788385294
0.461780959830004 0.0757076678064996
0.464488984413276 0.0732764906383508
0.467184541876916 0.070930556214767
0.469867689616662 0.0686665286894162
0.472538484764018 0.0664812196740816
0.475196984187465 0.0643715808661433
0.477843244493675 0.0623346970905091
0.480477322028717 0.0603677797300295
0.483099272879256 0.0584681605202345
0.485709152873746 0.0566332856858823
0.488307017583619 0.0548607103983516
0.490892922324471 0.0531480935343218
0.493466922157235 0.0514931927175062
0.49602907188936 0.0498938596264197
0.49857942607597 0.0483480355522896
0.501118039021033 0.0468537471922692
0.503644964778512 0.0454091026640803
0.50616025715352 0.0440122877291182
0.508663969703462 0.0426615622118884
0.511156155739178 0.0413552566044192
0.513636868326076 0.0400917688450266
0.516106160285265 0.0388695612614723
0.518564084194676 0.037687157669191
0.521010692390185 0.0365431406158367
0.523446036966724 0.0354361487639546
0.525870169779394 0.0343648744040776
0.528283142444565 0.0333280610910297
0.530685006340979 0.0323245013966556
0.53307581261084 0.031353034772604
0.535455612160907 0.0304125455171826
0.537824455663576 0.0295019608406552
0.540182393557958 0.0286202490236914
0.542529476050953 0.02776641766399
0.544865753118324 0.0269395120063897
0.547191274505752 0.0261386133520584
0.549506089729905 0.0253628375426063
0.551810248079484 0.0246113335152071
0.554103798616279 0.0238832819250421
0.556386790176209 0.0231778938315849
0.558659271370364 0.0224944094454524
0.560921290586041 0.0218320969327216
0.563172895987772 0.0211902512737981
0.565414135518351 0.0205681931740723
0.567645056899853 0.0199652680237678
0.569865707634655 0.019380844904514
0.57207613500644 0.0188143156403255
0.574276386081211 0.0182650938907863
0.576466507708288 0.0177326142843649
0.578646546521309 0.0172163315898926
0.58081654893922 0.0167157199243473
0.582976561167267 0.0162302719951832
0.585126629197974 0.0157594983755389
0.587266798812131 0.0153029268107495
0.58939711557976 0.0148601015546644
0.59151762486109 0.0144305827343596
0.593628371807524 0.0140139457418977
0.595729401362596 0.0136097806518669
0.59782075826293 0.0132176916634908
0.599902487039195 0.0128372965661653
0.601974632017051 0.0124682262273361
0.604037237318091 0.0121101241016861
0.606090346860783 0.0117626457606551
0.608134004361406 0.0114254584413623
0.610168253334977 0.0110982406140483
0.612193137096183 0.0107806815671997
0.614208698760297 0.0104724810095586
0.616214981244101 0.0101733486882596
0.618212027266798 0.00988300402237494
0.62019987935092 0.00960117575118221
0.622178579823238 0.0093276015965037
0.624148170815659 0.00906202793849748
0.626108694266122 0.00880420950431051
0.628060191919497 0.00855390906903186
0.63000270532847 0.00831089716841216
0.631936275854424 0.0080749518228394
0.633860944668329 0.00784585827208647
0.63577675275161 0.00762340872036862
0.637683740897025 0.00740740209126988
0.639581949709529 0.00719764379211903
0.641471419607144 0.00699394548741522
0.643352190821814 0.00679612488092088
0.645224303400268 0.00660400550605867
0.647087797204865 0.00641741652426467
0.64894271191445 0.00623619253096675
0.650789087025195 0.00606017336887197
0.652626961851439 0.00588920394826034
0.65445637552653 0.00572313407399806
0.656277367003652 0.0055618182789935
0.65808997505666 0.00540511566383411
0.659894238280901 0.00525288974235234
0.661690195094039 0.00510500829288089
0.663477883736874 0.00496134321496783
0.66525734227415 0.00482177039133222
0.667028608595372 0.00468616955485065
0.668791720415611 0.00455442416037401
0.670546715276306 0.00442642126118307
0.672293630546063 0.00430205138989897
0.674032503421453 0.00418120844367364
0.675763370927802 0.00406378957349157
0.677486269919979 0.00394969507742258
0.679201237083183 0.00383882829767174
0.680908308933722 0.00373109552127846
0.682607521819793 0.00362640588432454
0.684298911922251 0.00352467127951522
0.685982515255386 0.0034258062670041
0.687658367667685 0.00332972798833799
0.689326504842597 0.00323635608340231
0.690986962299293 0.00314561261025367
0.692639775393421 0.00305742196773008
0.694284979317861 0.00297171082073391
0.695922609103473 0.00288840802808771
0.697552699619841 0.00280744457286581
0.699175285576021 0.0027287534951101
0.700790401521273 0.00265226982684083
0.702398081845802 0.00257793052927754
0.703998360781489 0.00250567443218846
0.705591272402618 0.00243544217529023
0.707176850626603 0.00236717615162246
0.708755129214711 0.00230082045282518
0.710326141772779 0.00223632081624963
0.711889921751932 0.00217362457383605
0.713446502449291 0.00211268060269425
0.714995917008687 0.00205343927732585
0.716538198421364 0.0019958524234287
0.718073379526681 0.00193987327322737
0.719601493012814 0.00188545642227459
0.721122571417449 0.00183255778767163
0.722636647128476 0.00178113456765711
0.724143752384677 0.00173114520251585
0.725643919276419 0.00168254933676111
0.727137179746327 0.00163530778254559
0.728623565589972 0.00158938248425784
0.730103108456546 0.00154473648426301
0.731575839849535 0.00150133388974771
0.733041791127388 0.00145913984063084
0.734500993504191 0.00141812047850338
0.735953478050325 0.0013782429165616
0.73739927569313 0.00133947521049959
0.738838417217564 0.00130178633032793
0.740270933266859 0.00126514613308715
0.741696854343172 0.00122952533642512
0.743116210808236 0.00119489549300908
0.744529032884003 0.00116122896574415
0.745935350653293 0.00112849890377072
0.747335194060431 0.00109667921921469
0.748728592911884 0.00106574456466514
0.750115576876897 0.00103567031135503
0.751496175488127 0.00100643252802133
0.752870418142267 0.000978007960422093
0.754238334100675 0.000950374011488449
0.755599952489997 0.000923508722090463
0.756955302302786 0.000897390752396681
0.75830441239812 0.000871999363807541
0.759647311502219 0.000847314401444035
0.760984028209049 0.000823316277173107
0.762314590980941 0.000799985953152442
0.763639028149188 0.000777304925877558
0.764957367914657 0.000755255210714853
0.766269638348379 0.000733819326904897
0.767575867392157 0.000712980283020595
0.768876082859154 0.000692721562865689
0.770170312434489 0.000673027111799174
0.771458583675823 0.000653881323472231
0.772740924013952 0.000635269026964104
0.774017360753382 0.00061717547430445
0.775287921072919 0.000599586328369635
0.776552632026242 0.00058248765114114
0.777811520542482 0.000565865892314591
0.779064613426795 0.000549707878248212
0.780311937360931 0.000534000801240099
0.781553518903804 0.000518732209123834
0.782789384492057 0.000503889995172451
0.784019560440624 0.000489462388301114
0.785244072943293 0.000475437943559101
0.786462948073261 0.000461805532902054
0.787676211783688 0.000448554336235811
0.788883889908254 0.000435673832723298
0.790086008161707 0.000423153792346352
0.791282592140408 0.0004109842677146
0.79247366732288 0.000399155586113693
0.793659259070349 0.000387658341785613
0.794839392627282 0.000376483388433795
0.796014093121928 0.000365621831946258
0.79718338556685 0.000355065023330021
0.798347294859461 0.000344804551850357
0.79950584578255 0.000334832238368607
0.800659063004812 0.000325140128872561
0.801806971081375 0.000315720488193514
0.802949594454317 0.000306565793904344
0.804086957453196 0.000297668730393135
0.805219084295556 0.000289022183107088
0.806345999087454 0.000280619232961471
0.807467725823965 0.000272453150908806
0.808584288389698 0.000264517392663327
0.809695710559303 0.000256805593576172
0.810802015997976 0.000249311563656728
0.811903228261964 0.000242029282735812
0.812999370799067 0.000234952895766435
0.814090466949137 0.000228076708258067
0.815176539944572 0.000221395181840443
0.816257612910819 0.000214902929953078
0.817333708866854 0.000208594713656753
0.818404850725685 0.000202465437563388
0.819471061294829 0.000196510145880814
0.820532363276806 0.000190724018569054
0.821588779269618 0.000185102367604853
0.822640331767228 0.00017964063335126
0.823687043160047 0.000174334381029224
0.824728935735402 0.000169179297288181
0.825766031678015 0.000164171186872788
0.826798353070477 0.000159305969382967
0.827825921893712 0.000154579676124581
0.828848760027451 0.000149988447048076
0.829866889250697 0.000145528527772572
0.830880331242185 0.000141196266692908
0.831889107580848 0.000136988112167278
0.832893239746274 0.000132900609783081
0.833892749119162 0.000128930399698778
0.834887656981783 0.000125074214059568
0.835877984518427 0.00012132887448473
0.836863752815856 0.000117691289624619
0.837844982863755 0.000114158452785289
0.838821695555176 0.000110727439618839
0.839793911686984 0.000107395405877581
0.840761651960302 0.000104159585230223
0.841724936980949 0.000101017287138315
0.842683787259877 9.79658947912123e-05
0.843638223213614 9.50028630979352e-05
0.844588265164694 9.21257167342858e-05
0.845533933342088 8.93320482436612e-05
0.846475247881642 8.66195161900567e-05
0.847412228826498 8.39858433617803e-05
0.848344896127525 8.1428815024447e-05
0.849273269643743 7.89462772218629e-05
0.850197369142745 7.65361351234601e-05
0.851117214301119 7.41963514169782e-05
0.852032824704867 7.19249447451045e-05
0.85294421984982 6.97199881848622e-05
0.853851419142057 6.75796077685399e-05
0.854754441898314 6.55019810450074e-05
0.855653307346398 6.34853356802802e-05
0.856548034625595 6.15279480962523e-05
0.85743864278708 5.9628142146521e-05
0.858325150794319 5.77842878282847e-05
0.859207577523473 5.59948000292978e-05
0.860085941763807 5.42581373089215e-05
0.860960262218078 5.25728007123172e-05
0.861830557502944 5.09373326168691e-05
0.862696846149356 4.93503156099413e-05
0.863559146602951 4.78103713971034e-05
0.864417477224448 4.63161597399867e-05
0.865271856290037 4.48663774229493e-05
0.866122301991767 4.34597572477577e-05
0.866968832437939 4.20950670555129e-05
0.867811465653483 4.07711087750755e-05
0.86865021958035 3.94867174972559e-05
0.869485112077889 3.82407605740624e-05
0.870316160923228 3.70321367423268e-05
0.871143383811654 3.5859775271032e-05
0.871966798356989 3.47226351316937e-05
0.872786422091964 3.36197041911682e-05
0.873602272468596 3.25499984262738e-05
0.874414366858553 3.15125611596215e-05
0.875222722553532 3.05064623160914e-05
0.87602735676562 2.95307976993728e-05
0.876828286627665 2.85846882880402e-05
0.877625529193638 2.76672795506178e-05
0.878419101438999 2.67777407791255e-05
0.879209020261057 2.59152644405985e-05
0.879995302479328 2.50790655460953e-05
0.880777964835896 2.42683810367187e-05
0.881557023995769 2.3482469186186e-05
0.88233249654723 2.27206090195019e-05
0.883104399002198 2.19820997472958e-05
0.883872747796571 2.12662602154032e-05
0.884637559290582 2.05724283692738e-05
0.885398849769145 1.98999607328063e-05
0.886156635442202 1.92482319012241e-05
0.886910932445067 1.86166340476072e-05
0.887661756838772 1.80045764427137e-05
0.888409124610408 1.74114849877334e-05
0.889153051673464 1.68368017596234e-05
0.889893553868168 1.62799845686855e-05
0.890630646961823 1.57405065280591e-05
0.891364346649141 1.52178556348043e-05
0.892094668552583 1.47115343622655e-05
0.892821628222684 1.42210592634141e-05
0.89354524113839 1.37459605848688e-05
0.894265522707387 1.32857818913142e-05
0.894982488266423 1.28400797000322e-05
0.895696153081644 1.24084231252778e-05
0.89640653234891 1.19903935322335e-05
0.897113641194127 1.15855842002858e-05
0.897817494673561 1.11935999953737e-05
0.898518107774166 1.08140570511668e-05
0.899215495413895 1.04465824588341e-05
0.899909672442026 1.00908139651742e-05
0.900600653639474 9.74639967888408e-06
0.901288453719105 9.41299778474765e-06
0.901973087326049 9.09027626553123e-06
0.902654569038017 8.77791263137948e-06
0.903332913365603 8.47559365651396e-06
0.904008134752602 8.18301512303479e-06
0.90468024757631 7.89988157163837e-06
0.905349266147835 7.62590605906476e-06
0.906015204712399 7.36080992209537e-06
0.906678077449643 7.10432254792566e-06
0.907337898473926 6.85618115074228e-06
0.907994681834632 6.61613055433925e-06
0.908648441516461 6.38392298061134e-06
0.909299191439731 6.15931784376729e-06
0.909946945460678 5.94208155011203e-06
0.910591717371742 5.73198730324563e-06
0.911233520901869 5.52881491453844e-06
0.911872369716799 5.33235061873758e-06
0.912508277419358 5.14238689457105e-06
0.913141257549748 4.9587222902136e-06
0.913771323585835 4.78116125348549e-06
0.914398488943437 4.60951396665836e-06
0.915022766976606 4.44359618574379e-06
0.915644170977918 4.28322908414597e-06
0.91626271417875 4.12823910056184e-06
0.916878409749569 3.97845779101443e-06
0.917491270800205 3.83372168491017e-06
0.918101310380133 3.69387214501178e-06
0.918708541478753 3.55875523122255e-06
0.919312977025665 3.42822156808094e-06
0.919914629890943 3.30212621586444e-06
0.92051351288541 3.18032854520839e-06
0.921109638760911 3.06269211514499e-06
0.921703020210585 2.9490845544704e-06
0.922293669869136 2.83937744635235e-06
0.922881600313097 2.73344621609074e-06
0.923466824061106 2.63117002194701e-06
0.924049353574164 2.53243164896068e-06
0.924629201255908 2.4371174056729e-06
0.925206379452869 2.34511702367908e-06
0.925780900454738 2.25632355993511e-06
0.926352776494629 2.17063330174375e-06
0.926922019749334 2.08794567434887e-06
0.927488642339588 2.00816315106821e-06
0.928052656330326 1.93119116589653e-06
0.928614073730937 1.85693802851302e-06
0.929172906495522 1.78531484162823e-06
0.929729166523149 1.71623542060848e-06
0.930282865658103 1.64961621531605e-06
0.930834015690144 1.58537623410606e-06
0.931382628354752 1.52343696992206e-06
0.931928715333381 1.46372232843429e-06
0.932472288253706 1.40615855816517e-06
0.933013358689869 1.35067418254942e-06
0.933551938162731 1.29719993387617e-06
0.934088038140112 1.24566868906275e-06
0.934621670037034 1.19601540721133e-06
0.935152845215971 1.14817706889945e-06
0.935681574987085 1.10209261715873e-06
0.936207870608469 1.05770290009597e-06
0.936731743286385 1.01495061511225e-06
0.937253204175505 9.73780254677281e-07
0.937772264379149 9.34138053616597e-07
0.938288934949518 8.95971937871526e-07
0.93880322688793 8.59231474691429e-07
0.939315151145059 8.23867824220086e-07
0.939824718621161 7.89833692438127e-07
0.940331940166313 7.57083285425365e-07
0.940836826580638 7.25572264906849e-07
0.94133938861454 6.95257705048136e-07
0.941839636968929 6.66098050466051e-07
0.942337582295451 6.38053075421767e-07
0.942833235196714 6.11083844164253e-07
0.943326606226514 5.85152672393031e-07
0.943817705890062 5.60223089809704e-07
0.944306544644201 5.36259803728661e-07
0.944793132897638 5.13228663718258e-07
0.945277481011157 4.91096627244577e-07
0.945759599297844 4.69831726290099e-07
0.946239498023309 4.49403034921178e-07
0.946717187405897 4.29780637778154e-07
0.947192677616914 4.10935599463176e-07
0.947665978780836 3.92839934800969e-07
0.948137100975531 3.75466579948968e-07
0.948606054232471 3.58789364333475e-07
0.949072848536943 3.42782983389216e-07
0.949537493828266 3.2742297208042e-07
0.95 3.12685679181889e-07
};
\addlegendentry{$r=3$}
% \addplot [line width=0.35pt, red, dashed]
% table {%
% 0.25 0
% 0.25 1
% };
% \addlegendentry{$1/(1+r)$}
% \addplot [line width=0.35pt, red, dashed, forget plot]
% table {%
% 0.3333 0
% 0.3333 1
% };
% \addplot [line width=0.35pt, red, dashed, forget plot]
% table {%
% 0.5 0
% 0.5 1
% };
\end{axis}

\end{tikzpicture}

==> Pi_c1r1u2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.4, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_\text{quit}(\alpha=3,\beta=2,c=1,r=1,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.9995
0.5 1
};
\addplot [thick, black, dashed]
table {%
0.5 1
0.55 0.665
0.6 0.4505
0.66 0.2672
0.72 0.159
0.78 0.0862
0.84 0.038
0.9 0.0115
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.45 0.998807208617259
0.45 1.00019279138274
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.998807208617259
0.46 0.998807208617259
};
\addplot [semithick, black, forget plot]
table {%
0.44 1.00019279138274
0.46 1.00019279138274
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9995
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.650372863916679
0.55 0.679627136083321
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.650372863916679
0.56 0.650372863916679
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.679627136083321
0.56 0.679627136083321
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.665
};
\addplot [semithick, black, forget plot]
table {%
0.6 0.435080960474141
0.6 0.465919039525859
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.435080960474141
0.61 0.435080960474141
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.465919039525859
0.61 0.465919039525859
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.4505
};
\addplot [semithick, black, forget plot]
table {%
0.66 0.253486856113057
0.66 0.280913143886943
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.253486856113057
0.67 0.253486856113057
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.280913143886943
0.67 0.280913143886943
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.2672
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.147667580681955
0.72 0.170332419318045
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.147667580681955
0.73 0.147667580681955
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.170332419318045
0.73 0.170332419318045
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.159
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.0775022827463753
0.78 0.0948977172536247
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0775022827463753
0.79 0.0775022827463753
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0948977172536247
0.79 0.0948977172536247
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0862
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.0320747673125859
0.84 0.0439252326874141
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.0320747673125859
0.85 0.0320747673125859
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.0439252326874141
0.85 0.0439252326874141
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.038
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.00819582278017658
0.9 0.0148041772198234
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.00819582278017658
0.91 0.00819582278017658
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.0148041772198234
0.91 0.0148041772198234
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0115
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.45 0.998807208617259
0.45 1.00019279138274
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 0.998807208617259
0.46 0.998807208617259
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 1.00019279138274
0.46 1.00019279138274
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9995
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.55 0.632694416678158
0.55 0.662305583321842
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.632694416678158
0.56 0.632694416678158
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.662305583321842
0.56 0.662305583321842
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.6475
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 0.413661857231073
0.6 0.444338142768927
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.413661857231073
0.61 0.413661857231073
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.444338142768927
0.61 0.444338142768927
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.429
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 0.235107743315632
0.66 0.261892256684368
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.235107743315632
0.67 0.235107743315632
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.261892256684368
0.67 0.261892256684368
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.2485
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.127795198876205
0.72 0.149204801123795
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.127795198876205
0.73 0.127795198876205
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.149204801123795
0.73 0.149204801123795
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.1385
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.0644637759177584
0.78 0.0805362240822416
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0644637759177584
0.79 0.0644637759177584
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0805362240822416
0.79 0.0805362240822416
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0725
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.0251709486866798
0.84 0.0358290513133202
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.0251709486866798
0.85 0.0251709486866798
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.0358290513133202
0.85 0.0358290513133202
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0305
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0.00734115275772949
0.9 0.0136588472422705
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.00734115275772949
0.91 0.00734115275772949
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.0136588472422705
0.91 0.0136588472422705
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0105
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.9995
0.5 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.5 1
0.55 0.6475
0.6 0.429
0.66 0.2485
0.72 0.1385
0.78 0.0725
0.84 0.0305
0.9 0.0105
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.45 0.99832381203843
0.45 1.00007618796157
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.44 0.99832381203843
0.46 0.99832381203843
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.44 1.00007618796157
0.46 1.00007618796157
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9992
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.55 0.632391549491456
0.55 0.662008450508544
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.632391549491456
0.56 0.632391549491456
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.662008450508544
0.56 0.662008450508544
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.6472
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 0.413661857231073
0.6 0.444338142768927
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.413661857231073
0.61 0.413661857231073
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.444338142768927
0.61 0.444338142768927
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.429
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.66 0.238054066075575
0.66 0.264945933924425
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.238054066075575
0.67 0.238054066075575
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.264945933924425
0.67 0.264945933924425
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.2515
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.13040831048334
0.72 0.15199168951666
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.13040831048334
0.73 0.13040831048334
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.15199168951666
0.73 0.15199168951666
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.1412
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.0701649430055938
0.78 0.0868350569944062
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0701649430055938
0.79 0.0701649430055938
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0868350569944062
0.79 0.0868350569944062
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0785
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.0279236579104219
0.84 0.0390763420895781
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0279236579104219
0.85 0.0279236579104219
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0390763420895781
0.85 0.0390763420895781
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0335
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 0.0084535102115799
0.9 0.0151464897884201
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.0084535102115799
0.91 0.0084535102115799
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.0151464897884201
0.91 0.0151464897884201
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0118
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.45 0.99832381203843
0.45 1.00007618796157
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 0.99832381203843
0.46 0.99832381203843
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 1.00007618796157
0.46 1.00007618796157
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9992
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.55 0.632391549491456
0.55 0.662008450508544
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.632391549491456
0.56 0.632391549491456
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.662008450508544
0.56 0.662008450508544
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.6472
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 0.413661857231073
0.6 0.444338142768927
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.413661857231073
0.61 0.413661857231073
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.444338142768927
0.61 0.444338142768927
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.429
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 0.238054066075575
0.66 0.264945933924425
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.238054066075575
0.67 0.238054066075575
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.264945933924425
0.67 0.264945933924425
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.2515
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.13040831048334
0.72 0.15199168951666
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.13040831048334
0.73 0.13040831048334
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.15199168951666
0.73 0.15199168951666
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.1412
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.0701649430055938
0.78 0.0868350569944062
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0701649430055938
0.79 0.0701649430055938
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0868350569944062
0.79 0.0868350569944062
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0785
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.0279236579104219
0.84 0.0390763420895781
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0279236579104219
0.85 0.0279236579104219
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0390763420895781
0.85 0.0390763420895781
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0335
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 0.0084535102115799
0.9 0.0151464897884201
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.0084535102115799
0.91 0.0084535102115799
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.0151464897884201
0.91 0.0151464897884201
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0118
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.9992
0.5 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.5 1
0.55 0.6472
0.6 0.429
0.66 0.2515
0.72 0.1412
0.78 0.0785
0.84 0.0335
0.9 0.0118
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_c1r1u3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.4, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_\text{quit}(\alpha=4,\beta=2,c=1,r=1,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.9995
0.5 1
};
\addplot [thick, black, dashed]
table {%
0.5 1
0.55 0.544
0.6 0.3038
0.66 0.1385
0.72 0.0632
0.78 0.025
0.84 0.0062
0.9 0.0008
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.45 0.998807208617259
0.45 1.00019279138274
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.998807208617259
0.46 0.998807208617259
};
\addplot [semithick, black, forget plot]
table {%
0.44 1.00019279138274
0.46 1.00019279138274
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9995
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.528564953333404
0.55 0.559435046666596
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.528564953333404
0.56 0.528564953333404
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.559435046666596
0.56 0.559435046666596
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.544
};
\addplot [semithick, black, forget plot]
table {%
0.6 0.289547633886824
0.6 0.318052366113176
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.289547633886824
0.61 0.289547633886824
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.318052366113176
0.61 0.318052366113176
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.3038
};
\addplot [semithick, black, forget plot]
table {%
0.66 0.127795198876205
0.66 0.149204801123795
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.127795198876205
0.67 0.127795198876205
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.149204801123795
0.67 0.149204801123795
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.1385
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.0556593626327743
0.72 0.0707406373672257
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.0556593626327743
0.73 0.0556593626327743
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.0707406373672257
0.73 0.0707406373672257
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0632
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.0201616376737578
0.78 0.0298383623262422
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0201616376737578
0.79 0.0201616376737578
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0298383623262422
0.79 0.0298383623262422
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.025
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.00376739599934556
0.84 0.00863260400065444
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.00376739599934556
0.85 0.00376739599934556
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.00863260400065444
0.85 0.00863260400065444
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0062
};
\addplot [semithick, black, forget plot]
table {%
0.9 -7.61879615698906e-05
0.9 0.00167618796156989
};
\addplot [semithick, black, forget plot]
table {%
0.89 -7.61879615698906e-05
0.91 -7.61879615698906e-05
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.00167618796156989
0.91 0.00167618796156989
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0008
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.45 0.998807208617259
0.45 1.00019279138274
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 0.998807208617259
0.46 0.998807208617259
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 1.00019279138274
0.46 1.00019279138274
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9995
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.55 0.425613094931079
0.55 0.456386905068921
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.425613094931079
0.56 0.425613094931079
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.456386905068921
0.56 0.456386905068921
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.441
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 0.182233556835822
0.6 0.206766443164178
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.182233556835822
0.61 0.182233556835822
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.206766443164178
0.61 0.206766443164178
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.1945
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 0.0549984376627265
0.66 0.0700015623372735
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.0549984376627265
0.67 0.0549984376627265
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.0700015623372735
0.67 0.0700015623372735
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.0625
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.0147690549991757
0.72 0.0232309450008243
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.0147690549991757
0.73 0.0147690549991757
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.0232309450008243
0.73 0.0232309450008243
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.019
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.00320802532736507
0.78 0.00779197467263493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.00320802532736507
0.79 0.00320802532736507
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.00779197467263493
0.79 0.00779197467263493
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0055
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 -0.000192791382740865
0.84 0.00119279138274087
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 -0.000192791382740865
0.85 -0.000192791382740865
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.00119279138274087
0.85 0.00119279138274087
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0005
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0
0.9 0
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0
0.91 0
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0
0.91 0
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.9995
0.5 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.5 1
0.55 0.441
0.6 0.1945
0.66 0.0625
0.72 0.019
0.78 0.0055
0.84 0.0005
0.9 0
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.45 0.998020490122561
0.45 0.999979509877439
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.44 0.998020490122561
0.46 0.998020490122561
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.44 0.999979509877439
0.46 0.999979509877439
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.999
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.55 0.51052580310323
0.55 0.54147419689677
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.51052580310323
0.56 0.51052580310323
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.54147419689677
0.56 0.54147419689677
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.526
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 0.279092296320662
0.6 0.307307703679338
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.279092296320662
0.61 0.279092296320662
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.307307703679338
0.61 0.307307703679338
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.2932
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.66 0.128085477545686
0.66 0.149514522454314
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.128085477545686
0.67 0.128085477545686
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.149514522454314
0.67 0.149514522454314
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.1388
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.0600089593208609
0.72 0.0755910406791391
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.0600089593208609
0.73 0.0600089593208609
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.0755910406791391
0.73 0.0755910406791391
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0678
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.0192569619862371
0.78 0.0287430380137629
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0192569619862371
0.79 0.0192569619862371
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0287430380137629
0.79 0.0287430380137629
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.024
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.00425317627150994
0.84 0.00934682372849006
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.00425317627150994
0.85 0.00425317627150994
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.00934682372849006
0.85 0.00934682372849006
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0068
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 -7.61879615698906e-05
0.9 0.00167618796156989
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 -7.61879615698906e-05
0.91 -7.61879615698906e-05
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.00167618796156989
0.91 0.00167618796156989
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0008
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.45 0.998020490122561
0.45 0.999979509877439
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 0.998020490122561
0.46 0.998020490122561
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 0.999979509877439
0.46 0.999979509877439
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.999
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.55 0.51052580310323
0.55 0.54147419689677
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.51052580310323
0.56 0.51052580310323
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.54147419689677
0.56 0.54147419689677
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.526
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 0.279092296320662
0.6 0.307307703679338
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.279092296320662
0.61 0.279092296320662
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.307307703679338
0.61 0.307307703679338
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.2932
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 0.128085477545686
0.66 0.149514522454314
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.128085477545686
0.67 0.128085477545686
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.149514522454314
0.67 0.149514522454314
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.1388
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.0600089593208609
0.72 0.0755910406791391
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.0600089593208609
0.73 0.0600089593208609
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.0755910406791391
0.73 0.0755910406791391
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0678
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.0192569619862371
0.78 0.0287430380137629
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0192569619862371
0.79 0.0192569619862371
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0287430380137629
0.79 0.0287430380137629
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.024
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.00425317627150994
0.84 0.00934682372849006
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.00425317627150994
0.85 0.00425317627150994
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.00934682372849006
0.85 0.00934682372849006
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0068
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 -7.61879615698906e-05
0.9 0.00167618796156989
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 -7.61879615698906e-05
0.91 -7.61879615698906e-05
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.00167618796156989
0.91 0.00167618796156989
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0008
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.999
0.5 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.5 1
0.55 0.526
0.6 0.2932
0.66 0.1388
0.72 0.0678
0.78 0.024
0.84 0.0068
0.9 0.0008
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_c1r2u1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.23, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_\text{quit}(\alpha=2,\beta=4,c=1,r=2,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.28 0.9998
0.33 1
};
\addplot [thick, black, dashed]
table {%
0.33 1
0.38 0.869
0.42 0.777
0.48 0.6582
0.54 0.551
0.6 0.4588
0.66 0.3772
0.72 0.302
0.78 0.2345
0.84 0.1693
0.9 0.1082
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, black, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, black, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, black, forget plot]
table {%
0.38 0.858543854649059
0.38 0.879456145350941
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.858543854649059
0.39 0.858543854649059
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.879456145350941
0.39 0.879456145350941
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.869
};
\addplot [semithick, black, forget plot]
table {%
0.42 0.764100020604668
0.42 0.789899979395332
};
\addplot [semithick, black, forget plot]
table {%
0.41 0.764100020604668
0.43 0.764100020604668
};
\addplot [semithick, black, forget plot]
table {%
0.41 0.789899979395332
0.43 0.789899979395332
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.777
};
\addplot [semithick, black, forget plot]
table {%
0.48 0.643500889866934
0.48 0.672899110133066
};
\addplot [semithick, black, forget plot]
table {%
0.47 0.643500889866934
0.49 0.643500889866934
};
\addplot [semithick, black, forget plot]
table {%
0.47 0.672899110133066
0.49 0.672899110133066
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.6582
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.535585656043801
0.54 0.566414343956199
};
\addplot [semithick, black, forget plot]
table {%
0.53 0.535585656043801
0.55 0.535585656043801
};
\addplot [semithick, black, forget plot]
table {%
0.53 0.566414343956199
0.55 0.566414343956199
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.551
};
\addplot [semithick, black, forget plot]
table {%
0.6 0.443357533272692
0.6 0.474242466727308
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.443357533272692
0.61 0.443357533272692
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.474242466727308
0.61 0.474242466727308
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.4588
};
\addplot [semithick, black, forget plot]
table {%
0.66 0.362179436706168
0.66 0.392220563293832
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.362179436706168
0.67 0.362179436706168
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.392220563293832
0.67 0.392220563293832
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.3772
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.2877715609289
0.72 0.3162284390711
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.2877715609289
0.73 0.2877715609289
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.3162284390711
0.73 0.3162284390711
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.302
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.221369837628574
0.78 0.247630162371426
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.221369837628574
0.79 0.221369837628574
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.247630162371426
0.79 0.247630162371426
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.2345
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.157678112691822
0.84 0.180921887308178
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.157678112691822
0.85 0.157678112691822
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.180921887308178
0.85 0.180921887308178
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.1693
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.0985733886177949
0.9 0.117826611382205
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.0985733886177949
0.91 0.0985733886177949
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.117826611382205
0.91 0.117826611382205
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1082
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.28 1
0.28 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.38 0.774311705693829
0.38 0.799688294306171
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 0.774311705693829
0.39 0.774311705693829
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 0.799688294306171
0.39 0.799688294306171
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.787
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 0.629161363081469
0.42 0.658838636918531
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 0.629161363081469
0.43 0.629161363081469
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 0.658838636918531
0.43 0.658838636918531
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.644
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 0.462020536265749
0.48 0.492979463734251
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 0.462020536265749
0.49 0.462020536265749
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 0.492979463734251
0.49 0.492979463734251
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.4775
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.321856696168555
0.54 0.351143303831445
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 0.321856696168555
0.55 0.321856696168555
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 0.351143303831445
0.55 0.351143303831445
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.3365
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 0.229708403391616
0.6 0.256291596608384
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.229708403391616
0.61 0.229708403391616
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.256291596608384
0.61 0.256291596608384
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.243
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 0.150095825014496
0.66 0.172904174985504
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.150095825014496
0.67 0.150095825014496
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.172904174985504
0.67 0.172904174985504
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.1615
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.0954998110545105
0.72 0.114500188945489
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.0954998110545105
0.73 0.0954998110545105
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.114500188945489
0.73 0.114500188945489
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.105
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.0531115701329714
0.78 0.0678884298670286
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0531115701329714
0.79 0.0531115701329714
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0678884298670286
0.79 0.0678884298670286
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0605
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.022431992748624
0.84 0.032568007251376
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.022431992748624
0.85 0.022431992748624
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.032568007251376
0.85 0.032568007251376
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0275
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0.00734115275772949
0.9 0.0136588472422705
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.00734115275772949
0.91 0.00734115275772949
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.0136588472422705
0.91 0.0136588472422705
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0105
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.28 1
0.33 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.33 1
0.38 0.787
0.42 0.644
0.48 0.4775
0.54 0.3365
0.6 0.243
0.66 0.1615
0.72 0.105
0.78 0.0605
0.84 0.0275
0.9 0.0105
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.28 1
0.28 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.38 0.855649738551865
0.38 0.876750261448135
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.37 0.855649738551865
0.39 0.855649738551865
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.37 0.876750261448135
0.39 0.876750261448135
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.8662
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 0.7530834565291
0.42 0.7793165434709
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 0.7530834565291
0.43 0.7530834565291
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 0.7793165434709
0.43 0.7793165434709
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.7662
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.48 0.62633554297581
0.48 0.65606445702419
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 0.62633554297581
0.49 0.62633554297581
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 0.65606445702419
0.49 0.65606445702419
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.6412
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.52254965429513
0.54 0.55345034570487
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 0.52254965429513
0.55 0.52254965429513
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 0.55345034570487
0.55 0.55345034570487
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.538
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 0.431791477732631
0.6 0.462608522267369
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.431791477732631
0.61 0.431791477732631
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.462608522267369
0.61 0.462608522267369
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.4472
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.66 0.350873394835261
0.66 0.380726605164739
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.350873394835261
0.67 0.350873394835261
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.380726605164739
0.67 0.380726605164739
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.3658
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.274952152065174
0.72 0.303047847934826
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.274952152065174
0.73 0.274952152065174
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.303047847934826
0.73 0.303047847934826
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.289
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.212058989606681
0.78 0.237941010393319
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.212058989606681
0.79 0.212058989606681
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.237941010393319
0.79 0.237941010393319
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.225
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.152039121015385
0.84 0.174960878984615
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.152039121015385
0.85 0.152039121015385
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.174960878984615
0.85 0.174960878984615
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.1635
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 0.0923330704900699
0.9 0.11106692950993
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.0923330704900699
0.91 0.0923330704900699
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.11106692950993
0.91 0.11106692950993
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1017
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.28 1
0.28 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.38 0.855649738551865
0.38 0.876750261448135
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 0.855649738551865
0.39 0.855649738551865
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 0.876750261448135
0.39 0.876750261448135
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.8662
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 0.7530834565291
0.42 0.7793165434709
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 0.7530834565291
0.43 0.7530834565291
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 0.7793165434709
0.43 0.7793165434709
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.7662
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 0.62633554297581
0.48 0.65606445702419
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 0.62633554297581
0.49 0.62633554297581
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 0.65606445702419
0.49 0.65606445702419
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.6412
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.52254965429513
0.54 0.55345034570487
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 0.52254965429513
0.55 0.52254965429513
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 0.55345034570487
0.55 0.55345034570487
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.538
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 0.431791477732631
0.6 0.462608522267369
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.431791477732631
0.61 0.431791477732631
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.462608522267369
0.61 0.462608522267369
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.4472
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 0.350873394835261
0.66 0.380726605164739
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.350873394835261
0.67 0.350873394835261
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.380726605164739
0.67 0.380726605164739
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.3658
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.274952152065174
0.72 0.303047847934826
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.274952152065174
0.73 0.274952152065174
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.303047847934826
0.73 0.303047847934826
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.289
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.212058989606681
0.78 0.237941010393319
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.212058989606681
0.79 0.212058989606681
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.237941010393319
0.79 0.237941010393319
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.225
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.152039121015385
0.84 0.174960878984615
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.152039121015385
0.85 0.152039121015385
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.174960878984615
0.85 0.174960878984615
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.1635
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 0.0923330704900699
0.9 0.11106692950993
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.0923330704900699
0.91 0.0923330704900699
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.11106692950993
0.91 0.11106692950993
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1017
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.28 1
0.33 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.33 1
0.38 0.8662
0.42 0.7662
0.48 0.6412
0.54 0.538
0.6 0.4472
0.66 0.3658
0.72 0.289
0.78 0.225
0.84 0.1635
0.9 0.1017
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_c1r2u2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.23, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_\text{quit}(\alpha=2,\beta=3,c=1,r=2,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.28 0.9998
0.33 1
};
\addplot [thick, black, dashed]
table {%
0.33 1
0.38 0.76
0.42 0.6045
0.48 0.434
0.54 0.3032
0.6 0.2142
0.66 0.1448
0.72 0.0962
0.78 0.0582
0.84 0.0275
0.9 0.0107
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, black, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, black, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, black, forget plot]
table {%
0.38 0.746764556675351
0.38 0.773235443324649
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.746764556675351
0.39 0.746764556675351
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.773235443324649
0.39 0.773235443324649
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.76
};
\addplot [semithick, black, forget plot]
table {%
0.42 0.589347040160418
0.42 0.619652959839583
};
\addplot [semithick, black, forget plot]
table {%
0.41 0.589347040160418
0.43 0.589347040160418
};
\addplot [semithick, black, forget plot]
table {%
0.41 0.619652959839583
0.43 0.619652959839583
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.6045
};
\addplot [semithick, black, forget plot]
table {%
0.48 0.418640426516338
0.48 0.449359573483662
};
\addplot [semithick, black, forget plot]
table {%
0.47 0.418640426516338
0.49 0.418640426516338
};
\addplot [semithick, black, forget plot]
table {%
0.47 0.449359573483662
0.49 0.449359573483662
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.434
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.288955580829532
0.54 0.317444419170468
};
\addplot [semithick, black, forget plot]
table {%
0.53 0.288955580829532
0.55 0.288955580829532
};
\addplot [semithick, black, forget plot]
table {%
0.53 0.317444419170468
0.55 0.317444419170468
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.3032
};
\addplot [semithick, black, forget plot]
table {%
0.6 0.201485718543937
0.6 0.226914281456063
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.201485718543937
0.61 0.201485718543937
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.226914281456063
0.61 0.226914281456063
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.2142
};
\addplot [semithick, black, forget plot]
table {%
0.66 0.133894534636981
0.66 0.155705465363019
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.133894534636981
0.67 0.133894534636981
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.155705465363019
0.67 0.155705465363019
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.1448
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.0870620289000238
0.72 0.105337971099976
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.0870620289000238
0.73 0.0870620289000238
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.105337971099976
0.73 0.105337971099976
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0962
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.0509445072735203
0.78 0.0654554927264797
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0509445072735203
0.79 0.0509445072735203
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0654554927264797
0.79 0.0654554927264797
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0582
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.022431992748624
0.84 0.032568007251376
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.022431992748624
0.85 0.022431992748624
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.032568007251376
0.85 0.032568007251376
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0275
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.00751153268732452
0.9 0.0138884673126755
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.00751153268732452
0.91 0.00751153268732452
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.0138884673126755
0.91 0.0138884673126755
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0107
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.28 1
0.28 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.38 0.710654581988976
0.38 0.738345418011024
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 0.710654581988976
0.39 0.710654581988976
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 0.738345418011024
0.39 0.738345418011024
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.7245
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 0.543613094931079
0.42 0.574386905068921
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 0.543613094931079
0.43 0.543613094931079
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 0.574386905068921
0.43 0.574386905068921
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.559
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 0.37041660131469
0.48 0.40058339868531
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 0.37041660131469
0.49 0.37041660131469
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 0.40058339868531
0.49 0.40058339868531
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.3855
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.244932122085602
0.54 0.272067877914398
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 0.244932122085602
0.55 0.244932122085602
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 0.272067877914398
0.55 0.272067877914398
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.2585
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 0.164685095044817
0.6 0.188314904955183
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.164685095044817
0.61 0.164685095044817
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.188314904955183
0.61 0.188314904955183
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.1765
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 0.105113407563776
0.66 0.124886592436224
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.105113407563776
0.67 0.105113407563776
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.124886592436224
0.67 0.124886592436224
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.115
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.0711165739759929
0.72 0.0878834260240071
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.0711165739759929
0.73 0.0711165739759929
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.0878834260240071
0.73 0.0878834260240071
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0795
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.0413753159773465
0.78 0.0546246840226535
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0413753159773465
0.79 0.0413753159773465
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0546246840226535
0.79 0.0546246840226535
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.048
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.017454236433777
0.84 0.026545763566223
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.017454236433777
0.85 0.017454236433777
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.026545763566223
0.85 0.026545763566223
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.022
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0.00649381905068906
0.9 0.0125061809493109
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.00649381905068906
0.91 0.00649381905068906
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.0125061809493109
0.91 0.0125061809493109
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0095
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.28 1
0.33 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.33 1
0.38 0.7245
0.42 0.559
0.48 0.3855
0.54 0.2585
0.6 0.1765
0.66 0.115
0.72 0.0795
0.78 0.048
0.84 0.022
0.9 0.0095
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.38 0.733324028587742
0.38 0.760275971412258
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.37 0.733324028587742
0.39 0.733324028587742
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.37 0.760275971412258
0.39 0.760275971412258
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.7468
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 0.574053974294788
0.42 0.604546025705213
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 0.574053974294788
0.43 0.574053974294788
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 0.604546025705213
0.43 0.604546025705213
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.5893
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.48 0.40221722284727
0.48 0.43278277715273
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 0.40221722284727
0.49 0.40221722284727
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 0.43278277715273
0.49 0.43278277715273
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.4175
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.282642145165881
0.54 0.310957854834119
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 0.282642145165881
0.55 0.282642145165881
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 0.310957854834119
0.55 0.310957854834119
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.2968
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 0.191023258634563
0.6 0.215976741365437
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.191023258634563
0.61 0.191023258634563
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.215976741365437
0.61 0.215976741365437
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.2035
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.66 0.124893350392325
0.66 0.146106649607675
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.124893350392325
0.67 0.124893350392325
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.146106649607675
0.67 0.146106649607675
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.1355
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.0773114281035374
0.72 0.0946885718964626
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.0773114281035374
0.73 0.0773114281035374
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.0946885718964626
0.73 0.0946885718964626
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.086
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.0439948641935667
0.78 0.0576051358064333
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0439948641935667
0.79 0.0439948641935667
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0576051358064333
0.79 0.0576051358064333
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0508
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.0199805357575764
0.84 0.0296194642424236
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0199805357575764
0.85 0.0199805357575764
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0296194642424236
0.85 0.0296194642424236
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0248
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 0.00674718438421185
0.9 0.0128528156157882
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.00674718438421185
0.91 0.00674718438421185
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.0128528156157882
0.91 0.0128528156157882
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0098
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.38 0.733324028587742
0.38 0.760275971412258
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 0.733324028587742
0.39 0.733324028587742
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 0.760275971412258
0.39 0.760275971412258
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.7468
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 0.574053974294788
0.42 0.604546025705213
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 0.574053974294788
0.43 0.574053974294788
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 0.604546025705213
0.43 0.604546025705213
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.5893
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 0.40221722284727
0.48 0.43278277715273
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 0.40221722284727
0.49 0.40221722284727
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 0.43278277715273
0.49 0.43278277715273
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.4175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.282642145165881
0.54 0.310957854834119
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 0.282642145165881
0.55 0.282642145165881
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 0.310957854834119
0.55 0.310957854834119
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.2968
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 0.191023258634563
0.6 0.215976741365437
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.191023258634563
0.61 0.191023258634563
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.215976741365437
0.61 0.215976741365437
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.2035
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 0.124893350392325
0.66 0.146106649607675
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.124893350392325
0.67 0.124893350392325
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.146106649607675
0.67 0.146106649607675
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.1355
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.0773114281035374
0.72 0.0946885718964626
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.0773114281035374
0.73 0.0773114281035374
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.0946885718964626
0.73 0.0946885718964626
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.086
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.0439948641935667
0.78 0.0576051358064333
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0439948641935667
0.79 0.0439948641935667
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0576051358064333
0.79 0.0576051358064333
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0508
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.0199805357575764
0.84 0.0296194642424236
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0199805357575764
0.85 0.0199805357575764
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0296194642424236
0.85 0.0296194642424236
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0248
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 0.00674718438421185
0.9 0.0128528156157882
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.00674718438421185
0.91 0.00674718438421185
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.0128528156157882
0.91 0.0128528156157882
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0098
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.28 0.9998
0.33 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.33 1
0.38 0.7468
0.42 0.5893
0.48 0.4175
0.54 0.2968
0.6 0.2035
0.66 0.1355
0.72 0.086
0.78 0.0508
0.84 0.0248
0.9 0.0098
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_c1r2u3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.23, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_\text{quit}(\alpha=2,\beta=2,c=1,r=2,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.28 0.9998
0.33 1
};
\addplot [thick, black, dashed]
table {%
0.33 1
0.38 0.6625
0.42 0.4702
0.48 0.2875
0.54 0.1698
0.6 0.1005
0.66 0.0552
0.72 0.0285
0.78 0.0127
0.84 0.0035
0.9 0.0008
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, black, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, black, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, black, forget plot]
table {%
0.38 0.647846009502528
0.38 0.677153990497472
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.647846009502528
0.39 0.647846009502528
};
\addplot [semithick, black, forget plot]
table {%
0.37 0.677153990497472
0.39 0.677153990497472
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.6625
};
\addplot [semithick, black, forget plot]
table {%
0.42 0.454732384592834
0.42 0.485667615407166
};
\addplot [semithick, black, forget plot]
table {%
0.41 0.454732384592834
0.43 0.454732384592834
};
\addplot [semithick, black, forget plot]
table {%
0.41 0.485667615407166
0.43 0.485667615407166
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.4702
};
\addplot [semithick, black, forget plot]
table {%
0.48 0.273473883734262
0.48 0.301526116265738
};
\addplot [semithick, black, forget plot]
table {%
0.47 0.273473883734262
0.49 0.273473883734262
};
\addplot [semithick, black, forget plot]
table {%
0.47 0.301526116265738
0.49 0.301526116265738
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.2875
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.15816446697465
0.54 0.18143553302535
};
\addplot [semithick, black, forget plot]
table {%
0.53 0.15816446697465
0.55 0.15816446697465
};
\addplot [semithick, black, forget plot]
table {%
0.53 0.18143553302535
0.55 0.18143553302535
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.1698
};
\addplot [semithick, black, forget plot]
table {%
0.6 0.0911822792540236
0.6 0.109817720745976
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.0911822792540236
0.61 0.0911822792540236
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.109817720745976
0.61 0.109817720745976
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.1005
};
\addplot [semithick, black, forget plot]
table {%
0.66 0.0481227333818769
0.66 0.0622772666181231
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.0481227333818769
0.67 0.0481227333818769
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.0622772666181231
0.67 0.0622772666181231
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.0552
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.0233433232503869
0.72 0.0336566767496131
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.0233433232503869
0.73 0.0233433232503869
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.0336566767496131
0.73 0.0336566767496131
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0285
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.00922981598701164
0.78 0.0161701840129884
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.00922981598701164
0.79 0.00922981598701164
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0161701840129884
0.79 0.0161701840129884
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0127
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.00166979916402598
0.84 0.00533020083597402
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.00166979916402598
0.85 0.00166979916402598
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.00533020083597402
0.85 0.00533020083597402
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0035
};
\addplot [semithick, black, forget plot]
table {%
0.9 -7.61879615698906e-05
0.9 0.00167618796156989
};
\addplot [semithick, black, forget plot]
table {%
0.89 -7.61879615698906e-05
0.91 -7.61879615698906e-05
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.00167618796156989
0.91 0.00167618796156989
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0008
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.28 1
0.28 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 1
0.29 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.38 0.594380986675712
0.38 0.624619013324288
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 0.594380986675712
0.39 0.594380986675712
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 0.624619013324288
0.39 0.624619013324288
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.6095
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 0.390781133235356
0.42 0.421218866764644
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 0.390781133235356
0.43 0.390781133235356
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 0.421218866764644
0.43 0.421218866764644
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.406
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 0.202757748083639
0.48 0.228242251916361
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 0.202757748083639
0.49 0.202757748083639
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 0.228242251916361
0.49 0.228242251916361
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.2155
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.103669776854008
0.54 0.123330223145992
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 0.103669776854008
0.55 0.103669776854008
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 0.123330223145992
0.55 0.123330223145992
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.1135
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 0.0441821997975887
0.6 0.0578178002024113
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.0441821997975887
0.61 0.0441821997975887
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.0578178002024113
0.61 0.0578178002024113
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.051
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 0.0129938491790748
0.66 0.0210061508209252
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.0129938491790748
0.67 0.0129938491790748
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.0210061508209252
0.67 0.0210061508209252
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.017
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.00320802532736507
0.72 0.00779197467263493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.00320802532736507
0.73 0.00320802532736507
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.00779197467263493
0.73 0.00779197467263493
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0055
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.0013051382357254
0.78 0.0046948617642746
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0013051382357254
0.79 0.0013051382357254
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0046948617642746
0.79 0.0046948617642746
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.003
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0
0.84 0
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0
0.85 0
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0
0.85 0
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0
0.9 0
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0
0.91 0
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0
0.91 0
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.28 1
0.33 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.33 1
0.38 0.6095
0.42 0.406
0.48 0.2155
0.54 0.1135
0.6 0.051
0.66 0.017
0.72 0.0055
0.78 0.003
0.84 0
0.9 0
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.38 0.60747708425438
0.38 0.63752291574562
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.37 0.60747708425438
0.39 0.60747708425438
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.37 0.63752291574562
0.39 0.63752291574562
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.6225
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 0.425613094931079
0.42 0.456386905068921
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 0.425613094931079
0.43 0.425613094931079
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 0.456386905068921
0.43 0.456386905068921
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.441
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.48 0.250142809167914
0.48 0.277457190832085
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 0.250142809167914
0.49 0.250142809167914
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 0.277457190832085
0.49 0.277457190832085
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.2638
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.140388867784964
0.54 0.162611132215036
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 0.140388867784964
0.55 0.140388867784964
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 0.162611132215036
0.55 0.162611132215036
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.1515
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 0.0828517488466181
0.6 0.100748251153382
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.0828517488466181
0.61 0.0828517488466181
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.100748251153382
0.61 0.100748251153382
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.0918
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.66 0.0441821997975887
0.66 0.0578178002024113
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.0441821997975887
0.67 0.0441821997975887
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.0578178002024113
0.67 0.0578178002024113
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.051
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.0230697435245399
0.72 0.0333302564754601
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.0230697435245399
0.73 0.0230697435245399
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.0333302564754601
0.73 0.0333302564754601
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0282
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.00862561081082813
0.78 0.0153743891891719
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.00862561081082813
0.79 0.00862561081082813
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0153743891891719
0.79 0.0153743891891719
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.012
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.00189326146941957
0.84 0.00570673853058043
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.00189326146941957
0.85 0.00189326146941957
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.00570673853058043
0.85 0.00570673853058043
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0038
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 -7.61879615698906e-05
0.9 0.00167618796156989
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 -7.61879615698906e-05
0.91 -7.61879615698906e-05
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.00167618796156989
0.91 0.00167618796156989
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0008
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.28 0.999361774505534
0.28 1.00023822549447
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 0.999361774505534
0.29 0.999361774505534
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 1.00023822549447
0.29 1.00023822549447
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 0.9998
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.38 0.60747708425438
0.38 0.63752291574562
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 0.60747708425438
0.39 0.60747708425438
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 0.63752291574562
0.39 0.63752291574562
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 0.6225
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 0.425613094931079
0.42 0.456386905068921
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 0.425613094931079
0.43 0.425613094931079
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 0.456386905068921
0.43 0.456386905068921
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 0.441
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 0.250142809167914
0.48 0.277457190832085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 0.250142809167914
0.49 0.250142809167914
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 0.277457190832085
0.49 0.277457190832085
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 0.2638
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.140388867784964
0.54 0.162611132215036
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 0.140388867784964
0.55 0.140388867784964
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 0.162611132215036
0.55 0.162611132215036
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 0.1515
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 0.0828517488466181
0.6 0.100748251153382
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.0828517488466181
0.61 0.0828517488466181
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.100748251153382
0.61 0.100748251153382
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.0918
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 0.0441821997975887
0.66 0.0578178002024113
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.0441821997975887
0.67 0.0441821997975887
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.0578178002024113
0.67 0.0578178002024113
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.051
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.0230697435245399
0.72 0.0333302564754601
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.0230697435245399
0.73 0.0230697435245399
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.0333302564754601
0.73 0.0333302564754601
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.0282
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.00862561081082813
0.78 0.0153743891891719
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.00862561081082813
0.79 0.00862561081082813
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0153743891891719
0.79 0.0153743891891719
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.012
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.00189326146941957
0.84 0.00570673853058043
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.00189326146941957
0.85 0.00189326146941957
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.00570673853058043
0.85 0.00570673853058043
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0038
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 -7.61879615698906e-05
0.9 0.00167618796156989
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 -7.61879615698906e-05
0.91 -7.61879615698906e-05
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.00167618796156989
0.91 0.00167618796156989
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0008
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.28 0.9998
0.33 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.33 1
0.38 0.6225
0.42 0.441
0.48 0.2638
0.54 0.1515
0.6 0.0918
0.66 0.051
0.72 0.0282
0.78 0.012
0.84 0.0038
0.9 0.0008
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_c2r1u1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.57, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(c=2,r=1,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.9992
0.67 1
};
\addplot [thick, black, dashed]
table {%
0.67 1
0.72 0.682
0.78 0.4375
0.84 0.27
0.9 0.1417
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, black, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, black, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, black, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, black, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, black, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, black, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.62 0.99832381203843
0.62 1.00007618796157
};
\addplot [semithick, black, forget plot]
table {%
0.61 0.99832381203843
0.63 0.99832381203843
};
\addplot [semithick, black, forget plot]
table {%
0.61 1.00007618796157
0.63 1.00007618796157
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.9992
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.667567823781564
0.72 0.696432176218436
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.667567823781564
0.73 0.667567823781564
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.696432176218436
0.73 0.696432176218436
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.682
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.422126372012436
0.78 0.452873627987564
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.422126372012436
0.79 0.422126372012436
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.452873627987564
0.79 0.452873627987564
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.4375
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.256241553866806
0.84 0.283758446133194
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.256241553866806
0.85 0.256241553866806
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.283758446133194
0.85 0.283758446133194
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.27
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.130892367787346
0.9 0.152507632212654
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.130892367787346
0.91 0.130892367787346
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.152507632212654
0.91 0.152507632212654
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1417
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.62 0.998807208617259
0.62 1.00019279138274
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 0.998807208617259
0.63 0.998807208617259
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 1.00019279138274
0.63 1.00019279138274
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.9995
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.60747708425438
0.72 0.63752291574562
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.60747708425438
0.73 0.60747708425438
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.63752291574562
0.73 0.63752291574562
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.6225
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.336704020171006
0.78 0.366295979828994
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.336704020171006
0.79 0.336704020171006
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.366295979828994
0.79 0.366295979828994
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.3515
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.158845424422142
0.84 0.182154575577858
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.158845424422142
0.85 0.158845424422142
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.182154575577858
0.85 0.182154575577858
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.1705
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0.0606717841687904
0.9 0.0763282158312096
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.0606717841687904
0.91 0.0606717841687904
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.0763282158312096
0.91 0.0763282158312096
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0685
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.9995
0.67 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.67 1
0.72 0.6225
0.78 0.3515
0.84 0.1705
0.9 0.0685
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.62 0.998807208617259
0.62 1.00019279138274
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.61 0.998807208617259
0.63 0.998807208617259
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.61 1.00019279138274
0.63 1.00019279138274
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.9995
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.652596876660659
0.72 0.681803123339341
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.652596876660659
0.73 0.652596876660659
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.681803123339341
0.73 0.681803123339341
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.6672
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.417843748351111
0.78 0.448556251648889
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.417843748351111
0.79 0.417843748351111
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.448556251648889
0.79 0.448556251648889
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.4332
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.246209977071984
0.84 0.273390022928016
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.246209977071984
0.85 0.246209977071984
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.273390022928016
0.85 0.273390022928016
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.2598
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 0.129246760488113
0.9 0.150753239511887
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.129246760488113
0.91 0.129246760488113
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.150753239511887
0.91 0.150753239511887
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.14
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.62 0.998807208617259
0.62 1.00019279138274
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 0.998807208617259
0.63 0.998807208617259
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 1.00019279138274
0.63 1.00019279138274
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.9995
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.652596876660659
0.72 0.681803123339341
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.652596876660659
0.73 0.652596876660659
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.681803123339341
0.73 0.681803123339341
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.6672
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.417843748351111
0.78 0.448556251648889
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.417843748351111
0.79 0.417843748351111
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.448556251648889
0.79 0.448556251648889
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.4332
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.246209977071984
0.84 0.273390022928016
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.246209977071984
0.85 0.246209977071984
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.273390022928016
0.85 0.273390022928016
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.2598
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 0.129246760488113
0.9 0.150753239511887
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.129246760488113
0.91 0.129246760488113
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.150753239511887
0.91 0.150753239511887
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.14
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.9995
0.67 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.67 1
0.72 0.6672
0.78 0.4332
0.84 0.2598
0.9 0.14
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_c2r1u2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.57, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(c=2,r=3,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.998
0.67 1
};
\addplot [thick, black, dashed]
table {%
0.67 1
0.72 0.482
0.78 0.2023
0.84 0.0775
0.9 0.0217
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, black, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, black, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, black, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, black, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, black, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, black, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.62 0.996615457331824
0.62 0.999384542668176
};
\addplot [semithick, black, forget plot]
table {%
0.61 0.996615457331824
0.63 0.996615457331824
};
\addplot [semithick, black, forget plot]
table {%
0.61 0.999384542668176
0.63 0.999384542668176
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.998
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.466514883584551
0.72 0.497485116415449
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.466514883584551
0.73 0.466514883584551
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.497485116415449
0.73 0.497485116415449
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.482
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.18985073209044
0.78 0.21474926790956
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.18985073209044
0.79 0.18985073209044
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.21474926790956
0.79 0.21474926790956
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.2023
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.0692137102693666
0.84 0.0857862897306334
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.0692137102693666
0.85 0.0692137102693666
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.0857862897306334
0.85 0.0857862897306334
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0775
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.0171846442837801
0.9 0.0262153557162199
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.0171846442837801
0.91 0.0171846442837801
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.0262153557162199
0.91 0.0262153557162199
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0217
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.62 0.998807208617259
0.62 1.00019279138274
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 0.998807208617259
0.63 0.998807208617259
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 1.00019279138274
0.63 1.00019279138274
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.9995
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.425613094931079
0.72 0.456386905068921
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.425613094931079
0.73 0.425613094931079
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.456386905068921
0.73 0.456386905068921
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.441
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.153010999351554
0.78 0.175989000648446
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.153010999351554
0.79 0.153010999351554
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.175989000648446
0.79 0.175989000648446
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.1645
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.041842650745229
0.84 0.055157349254771
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.041842650745229
0.85 0.041842650745229
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.055157349254771
0.85 0.055157349254771
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0485
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0.00948960224475915
0.9 0.0165103977552408
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.00948960224475915
0.91 0.00948960224475915
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.0165103977552408
0.91 0.0165103977552408
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.013
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.9995
0.67 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.67 1
0.72 0.441
0.78 0.1645
0.84 0.0485
0.9 0.013
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.62 0.998020490122561
0.62 0.999979509877439
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.61 0.998020490122561
0.63 0.998020490122561
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.61 0.999979509877439
0.63 0.999979509877439
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.999
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.451039657471453
0.72 0.481960342528547
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.451039657471453
0.73 0.451039657471453
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.481960342528547
0.73 0.481960342528547
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.4665
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.184674147640021
0.78 0.209325852359979
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.184674147640021
0.79 0.184674147640021
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.209325852359979
0.79 0.209325852359979
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.197
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.0635150895371332
0.84 0.0794849104628668
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0635150895371332
0.85 0.0635150895371332
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0794849104628668
0.85 0.0794849104628668
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0715
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 0.0163772392621802
0.9 0.0252227607378198
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.0163772392621802
0.91 0.0163772392621802
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.0252227607378198
0.91 0.0252227607378198
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0208
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.62 0.998020490122561
0.62 0.999979509877439
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 0.998020490122561
0.63 0.998020490122561
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 0.999979509877439
0.63 0.999979509877439
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.999
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.451039657471453
0.72 0.481960342528547
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.451039657471453
0.73 0.451039657471453
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.481960342528547
0.73 0.481960342528547
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.4665
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.184674147640021
0.78 0.209325852359979
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.184674147640021
0.79 0.184674147640021
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.209325852359979
0.79 0.209325852359979
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.197
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.0635150895371332
0.84 0.0794849104628668
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0635150895371332
0.85 0.0635150895371332
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0794849104628668
0.85 0.0794849104628668
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0715
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 0.0163772392621802
0.9 0.0252227607378198
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.0163772392621802
0.91 0.0163772392621802
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.0252227607378198
0.91 0.0252227607378198
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0208
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.999
0.67 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.67 1
0.72 0.4665
0.78 0.197
0.84 0.0715
0.9 0.0208
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_c2r1u3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.57, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(c=2,r=3,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.996
0.67 1
};
\addplot [thick, black, dashed]
table {%
0.67 1
0.72 0.3438
0.78 0.0955
0.84 0.022
0.9 0.0015
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, black, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, black, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, black, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, black, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, black, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, black, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, black, forget plot]
table {%
0.62 0.99404392392786
0.62 0.99795607607214
};
\addplot [semithick, black, forget plot]
table {%
0.61 0.99404392392786
0.63 0.99404392392786
};
\addplot [semithick, black, forget plot]
table {%
0.61 0.99795607607214
0.63 0.99795607607214
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.996
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.329080362157172
0.72 0.358519637842828
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.329080362157172
0.73 0.329080362157172
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.358519637842828
0.73 0.358519637842828
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.3438
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.0863918107233106
0.78 0.104608189276689
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.0863918107233106
0.79 0.0863918107233106
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.104608189276689
0.79 0.104608189276689
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0955
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.017454236433777
0.84 0.026545763566223
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.017454236433777
0.85 0.017454236433777
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.026545763566223
0.85 0.026545763566223
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.022
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.000300650551340436
0.9 0.00269934944865956
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.000300650551340436
0.91 0.000300650551340436
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.00269934944865956
0.91 0.00269934944865956
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0015
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 1
0.6 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1
0.61 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.62 0.998020490122561
0.62 0.999979509877439
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 0.998020490122561
0.63 0.998020490122561
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 0.999979509877439
0.63 0.999979509877439
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.999
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.300604503829322
0.72 0.329395496170678
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.300604503829322
0.73 0.300604503829322
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.329395496170678
0.73 0.329395496170678
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.315
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.0682628828404593
0.78 0.0847371171595407
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0682628828404593
0.79 0.0682628828404593
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0847371171595407
0.79 0.0847371171595407
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0765
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.00776763374599969
0.84 0.0142323662540003
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.00776763374599969
0.85 0.00776763374599969
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.0142323662540003
0.85 0.0142323662540003
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.011
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 -0.000192791382740865
0.9 0.00119279138274087
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 -0.000192791382740865
0.91 -0.000192791382740865
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.00119279138274087
0.91 0.00119279138274087
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0005
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 1
0.62 0.999
0.67 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.67 1
0.72 0.315
0.78 0.0765
0.84 0.011
0.9 0.0005
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 0.999361774505534
0.6 1.00023822549447
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.999361774505534
0.61 0.999361774505534
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 1.00023822549447
0.61 1.00023822549447
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.9998
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.62 0.99772710810237
0.62 0.99987289189763
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.61 0.99772710810237
0.63 0.99772710810237
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.61 0.99987289189763
0.63 0.99987289189763
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.9988
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.305049742981525
0.72 0.333950257018475
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.305049742981525
0.73 0.305049742981525
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.333950257018475
0.73 0.333950257018475
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.3195
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.0704503907981271
0.78 0.0871496092018729
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0704503907981271
0.79 0.0704503907981271
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.0871496092018729
0.79 0.0871496092018729
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0788
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.0114084054562757
0.84 0.0189915945437243
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0114084054562757
0.85 0.0114084054562757
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.0189915945437243
0.85 0.0189915945437243
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0152
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 0.00061545733182397
0.9 0.00338454266817603
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.00061545733182397
0.91 0.00061545733182397
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.00338454266817603
0.91 0.00338454266817603
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.002
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 1
0.48 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 1
0.49 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 1
0.54 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1
0.55 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 0.999361774505534
0.6 1.00023822549447
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.999361774505534
0.61 0.999361774505534
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 1.00023822549447
0.61 1.00023822549447
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.9998
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.62 0.99772710810237
0.62 0.99987289189763
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 0.99772710810237
0.63 0.99772710810237
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 0.99987289189763
0.63 0.99987289189763
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 0.9988
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.305049742981525
0.72 0.333950257018475
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.305049742981525
0.73 0.305049742981525
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.333950257018475
0.73 0.333950257018475
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.3195
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.0704503907981271
0.78 0.0871496092018729
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0704503907981271
0.79 0.0704503907981271
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.0871496092018729
0.79 0.0871496092018729
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0788
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.0114084054562757
0.84 0.0189915945437243
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0114084054562757
0.85 0.0114084054562757
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.0189915945437243
0.85 0.0189915945437243
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0152
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 0.00061545733182397
0.9 0.00338454266817603
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.00061545733182397
0.91 0.00061545733182397
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.00338454266817603
0.91 0.00338454266817603
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.002
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.48 1
0.54 1
0.6 0.9998
0.62 0.9988
0.67 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.67 1
0.72 0.3195
0.78 0.0788
0.84 0.0152
0.9 0.002
1 0
};
\end{axis}

\end{tikzpicture}


==> Pi_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.43, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle p_\text{quit}(\alpha=2,\beta=2,c=1,r=1,\vartheta)\)},
ymajorgrids,
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
0.1 1
0.104603769001577 1
0.109186343314133 1
0.113747820513122 1
0.118288297724781 1
0.1228078716282 1
0.127306638457383 1
0.131784694003292 1
0.136242133615891 1
0.140679052206176 1
0.145095544248192 1
0.149491703781049 1
0.153867624410923 1
0.158223399313048 1
0.1625591212337 1
0.166874882492175 1
0.17117077498275 1
0.175446890176643 1
0.179703319123959 1
0.183940152455629 1
0.188157480385343 1
0.192355392711464 1
0.196533978818947 1
0.200693327681238 1
0.20483352786217 1
0.208954667517848 1
0.213056834398529 1
0.217140115850485 1
0.221204598817868 1
0.225250369844558 1
0.229277515076008 1
0.233286120261077 1
0.237276270753855 1
0.241248051515483 1
0.245201547115959 1
0.249136841735942 1
0.253054019168542 1
0.256953162821103 1
0.260834355716984 1
0.264697680497322 1
0.268543219422794 1
0.272371054375365 1
0.276181266860039 1
0.279973938006587 1
0.283749148571277 1
0.287506978938595 1
0.291247509122955 1
0.294970818770402 1
0.298676987160311 1
0.302366093207073 1
0.306038215461772 1
0.309693432113865 1
0.313331820992842 1
0.316953459569882 1
0.320558424959505 1
0.324146793921217 1
0.327718642861136 1
0.331274047833627 1
0.334813084542918 1
0.338335828344711 1
0.341842354247789 1
0.345332736915611 1
0.348807050667904 1
0.352265369482241 1
0.355707766995624 1
0.359134316506044 1
0.362545090974045 1
0.365940163024279 1
0.36931960494705 1
0.372683488699854 1
0.376031885908912 1
0.379364867870695 1
0.382682505553439 1
0.38598486959866 1
0.389272030322658 1
0.392544057718012 1
0.395801021455071 1
0.399042990883438 1
0.402270035033446 1
0.40548222261763 1
0.408679622032187 1
0.411862301358433 1
0.415030328364255 1
0.418183770505552 1
0.42132269492767 1
0.424447168466836 1
0.427557257651575 1
0.430653028704134 1
0.433734547541885 1
0.436801879778733 1
0.439855090726511 1
0.442894245396373 1
0.445919408500175 1
0.448930644451854 1
0.451928017368803 1
0.454911591073231 1
0.457881429093524 1
0.4608375946656 1
0.463780150734251 1
0.466709159954488 1
0.469624684692872 1
0.472526787028842 1
0.475415528756038 1
0.478290971383617 1
0.481153176137562 1
0.484002203961983 1
0.486838115520423 1
0.489660971197138 1
0.492470831098393 1
0.495267755053735 1
0.498051802617273 1
0.500823033068938 0.996713277886224
0.503581505415754 0.985775865963159
0.506327278393088 0.975007159743918
0.509060410465903 0.964403397790802
0.511780959830004 0.953960929558936
0.514488984413276 0.943676211338911
0.517184541876916 0.933545802376262
0.519867689616662 0.923566361158886
0.522538484764018 0.913734641863952
0.525196984187465 0.904047490956381
0.527843244493675 0.8945018439314
0.530477322028717 0.885094722194109
0.533099272879256 0.875823230069371
0.535709152873746 0.866684551935734
0.538307017583619 0.857675949477405
0.540892922324471 0.848794759048668
0.543466922157235 0.840038389145386
0.54602907188936 0.831404317978562
0.54857942607597 0.822890091145189
0.551118039021033 0.814493319391848
0.553644964778512 0.806211676466802
0.55616025715352 0.798042897056494
0.558663969703462 0.789984774802639
0.561156155739178 0.782035160396235
0.563636868326076 0.774191959745044
0.566106160285265 0.766453132211268
0.568564084194676 0.758816688916285
0.571010692390185 0.751280691109505
0.573446036966724 0.743843248598521
0.575870169779394 0.736502518237892
0.578283142444565 0.729256702474015
0.580685006340979 0.722104047943678
0.58307581261084 0.715042844123987
0.585455612160907 0.708071422031495
0.587824455663576 0.701188152968444
0.590182393557958 0.694391447314155
0.592529476050953 0.687679753359658
0.594865753118324 0.68105155618379
0.597191274505752 0.674505376569041
0.599506089729905 0.668039769955514
0.601810248079484 0.661653325431449
0.604103798616279 0.655344664758831
0.606386790176208 0.649112441432658
0.608659271370364 0.642955339772536
0.610921290586041 0.636872074045293
0.613172895987772 0.630861387617404
0.615414135518351 0.624922052136032
0.617645056899853 0.619052866737575
0.619865707634655 0.613252657282655
0.62207613500644 0.6075202756165
0.624276386081211 0.60185459885377
0.626466507708288 0.596254528686865
0.628646546521309 0.590718990716834
0.63081654893922 0.585246933806029
0.632976561167267 0.579837329451676
0.635126629197974 0.574489171179581
0.637266798812131 0.569201473957228
0.63939711557976 0.563973273625533
0.64151762486109 0.558803626348587
0.643628371807524 0.553691608080708
0.645729401362595 0.548636314050181
0.64782075826293 0.543636858259074
0.649902487039195 0.538692372998552
0.651974632017051 0.533802008379135
0.654037237318091 0.528964931875355
0.656090346860783 0.524180327884312
0.658134004361406 0.519447397297622
0.660168253334977 0.514765357086306
0.662193137096183 0.510133439898141
0.664208698760297 0.50555089366706
0.666214981244101 0.50101698123417
0.668212027266798 0.496530979979995
0.67019987935092 0.492092181467545
0.672178579823238 0.487699891095858
0.674148170815659 0.483353427763647
0.676108694266122 0.479052123542715
0.678060191919497 0.474795323360798
0.68000270532847 0.470582384693541
0.681936275854424 0.466412677265279
0.683860944668329 0.462285582758345
0.68577675275161 0.458200494530618
0.687683740897025 0.454156817341043
0.689581949709529 0.45015396708285
0.691471419607144 0.446191370524244
0.693352190821814 0.442268465056298
0.695224303400268 0.438384698447834
0.697087797204865 0.434539528607058
0.69894271191445 0.430732423349739
0.700789087025195 0.426962860173717
0.702626961851439 0.423230326039547
0.70445637552653 0.419534317157074
0.706277367003652 0.41587433877777
0.708089975056659 0.412249904992628
0.709894238280901 0.408660538535469
0.711690195094039 0.405105770591465
0.713477883736874 0.401585140610741
0.71525734227415 0.398098196126887
0.717028608595372 0.394644492580229
0.718791720415611 0.391223593145719
0.720546715276306 0.387835068565309
0.722293630546063 0.38447849698465
0.724032503421453 0.381153463794026
0.725763370927802 0.377859561473348
0.727486269919979 0.374596389441132
0.729201237083183 0.371363553907309
0.730908308933722 0.368160667729772
0.732607521819793 0.364987350274546
0.734298911922251 0.361843227279468
0.735982515255386 0.358727930721289
0.737658367667685 0.355641098686079
0.739326504842597 0.352582375242858
0.740986962299293 0.349551410320346
0.742639775393421 0.346547859586755
0.744284979317861 0.34357138433252
0.745922609103473 0.340621651355901
0.747552699619841 0.337698332851366
0.749175285576021 0.334801106300679
0.750790401521273 0.331929654366614
0.752398081845802 0.329083664789222
0.753998360781489 0.326262830284591
0.755591272402618 0.323466848446006
0.757176850626603 0.320695421647464
0.758755129214711 0.317948256949472
0.760326141772779 0.315225066007064
0.761889921751932 0.312525564979971
0.763446502449291 0.3098494744449
0.764995917008687 0.307196519309847
0.766538198421364 0.304566428730409
0.768073379526681 0.301958936028016
0.769601493012814 0.299373778610055
0.771122571417449 0.296810697891824
0.772636647128475 0.294269439220268
0.774143752384677 0.291749751799448
0.775643919276419 0.289251388617702
0.777137179746327 0.286774106376457
0.778623565589972 0.28431766542063
0.780103108456546 0.2818818296706
0.781575839849535 0.279466366555695
0.783041791127388 0.277071046949161
0.784500993504191 0.274695645104569
0.785953478050325 0.27233993859363
0.78739927569313 0.270003708245379
0.788838417217564 0.267686738086689
0.790270933266859 0.265388815284086
0.791696854343172 0.263109730086834
0.793116210808236 0.260849275771247
0.794529032884003 0.258607248586213
0.795935350653293 0.256383447699883
0.797335194060431 0.25417767514751
0.798728592911884 0.2519897357804
0.800115576876897 0.249819437215952
0.801496175488127 0.247666589788754
0.802870418142267 0.245531006502724
0.804238334100675 0.243412502984246
0.805599952489996 0.241310897436302
0.806955302302786 0.239226010593558
0.80830441239812 0.237157665678388
0.809647311502219 0.235105688357813
0.810984028209049 0.233069906701329
0.812314590980941 0.231050151139613
0.813639028149188 0.229046254424069
0.814957367914657 0.227058051587211
0.816269638348379 0.225085379903848
0.817575867392157 0.223128078853069
0.818876082859154 0.221185990080992
0.820170312434488 0.219258957364268
0.821458583675823 0.217346826574321
0.822740924013952 0.215449445642311
0.824017360753382 0.213566664524787
0.825287921072919 0.211698335170041
0.826552632026242 0.209844311485117
0.827811520542482 0.208004449303483
0.829064613426795 0.206178606353338
0.830311937360931 0.204366642226543
0.831553518903804 0.202568418348167
0.832789384492057 0.20078379794662
0.834019560440624 0.199012646024376
0.835244072943293 0.197254829329262
0.83646294807326 0.195510216326302
0.837676211783688 0.19377867717011
0.838883889908254 0.19206008367781
0.840086008161707 0.190354309302473
0.841282592140408 0.188661229107071
0.84247366732288 0.186980719738921
0.843659259070349 0.185312659404613
0.844839392627282 0.183656927845422
0.846014093121927 0.182013406313174
0.84718338556685 0.180381977546574
0.848347294859461 0.178762525747975
0.84950584578255 0.177154936560581
0.850659063004812 0.175559097046078
0.851806971081374 0.17397489566268
0.852949594454317 0.172402222243578
0.854086957453196 0.170840967975794
0.855219084295556 0.169291025379421
0.856345999087453 0.167752288287244
0.857467725823965 0.166224651824734
0.858584288389698 0.16470801239041
0.859695710559303 0.163202267636554
0.860802015997976 0.16170731645028
0.861903228261964 0.160223058934945
0.862999370799067 0.15874939639189
0.864090466949136 0.157286231302519
0.865176539944572 0.155833467310689
0.866257612910818 0.154391009205423
0.867333708866854 0.152958762903924
0.868404850725685 0.151536635434898
0.869471061294829 0.150124534922169
0.870532363276806 0.148722370568579
0.871588779269618 0.147330052640179
0.872640331767228 0.145947492450697
0.873687043160047 0.144574602346271
0.874728935735402 0.143211295690453
0.875766031678015 0.141857486849479
0.876798353070477 0.140513091177785
0.877825921893712 0.139178025003779
0.878848760027451 0.137852205615861
0.879866889250697 0.136535551248678
0.880880331242185 0.135227981069616
0.881889107580848 0.133929415165528
0.882893239746274 0.132639774529682
0.883892749119162 0.131358981048938
0.884887656981783 0.130086957491132
0.885877984518427 0.128823627492686
0.886863752815856 0.127568915546416
0.887844982863755 0.126322746989556
0.888821695555176 0.125085047991971
0.889793911686984 0.123855745544576
0.890761651960302 0.122634767447944
0.891724936980948 0.121422042301106
0.892683787259877 0.120217499490535
0.893638223213614 0.119021069179313
0.894588265164693 0.117832682296476
0.895533933342088 0.116652270526533
0.896475247881642 0.115479766299165
0.897412228826498 0.114315102779077
0.898344896127525 0.113158213856034
0.899273269643743 0.112009034135042
0.900197369142745 0.110867498926704
0.901117214301119 0.109733544237718
0.902032824704867 0.108607106761538
0.90294421984982 0.107488123869183
0.903851419142057 0.106376533600189
0.904754441898314 0.105272274653713
0.905653307346398 0.104175286379776
0.906548034625595 0.103085508770641
0.90743864278708 0.102002882452338
0.908325150794319 0.100927348676312
0.909207577523473 0.0998588493112098
0.910085941763807 0.0987973268347977
0.910960262218078 0.0977427243259999
0.911830557502944 0.096694985457066
0.912696846149356 0.0956540544858608
0.913559146602951 0.0946198762482725
0.914417477224448 0.0935923961507412
0.915271856290037 0.0925715601629012
0.916122301991767 0.0915573148103392
0.916968832437939 0.0905496071674615
0.917811465653483 0.0895483848504751
0.91865021958035 0.0885535960104718
0.919485112077889 0.0875651893266223
0.920316160923228 0.0865831139994717
0.921143383811654 0.0856073197443386
0.921966798356989 0.0846377567848129
0.922786422091964 0.0836743758463547
0.923602272468596 0.0827171281499874
0.924414366858553 0.0817659654060877
0.925222722553532 0.0808208398082675
0.92602735676562 0.0798817040273497
0.926828286627665 0.0789485112054319
0.927625529193638 0.0780212149500406
0.928419101438999 0.0770997693283713
0.929209020261057 0.0761841288616143
0.929995302479328 0.0752742485193658
0.930777964835896 0.0743700837141199
0.931557023995768 0.0734715902958426
0.93233249654723 0.0725787245466266
0.933104399002198 0.0716914431754221
0.933872747796571 0.070809703312848
0.934637559290582 0.0699334625060758
0.935398849769145 0.0690626787137899
0.936156635442202 0.0681973103012206
0.936910932445067 0.067337316035249
0.937661756838772 0.066482655079583
0.938409124610408 0.0656332869900024
0.939153051673464 0.0647891717096732
0.939893553868168 0.0639502695645282
0.940630646961823 0.0631165412587148
0.941364346649141 0.0622879478701071
0.942094668552583 0.0614644508458818
0.942821628222684 0.0606460119981586
0.94354524113839 0.0598325934996999
0.944265522707387 0.0590241578796738
0.944982488266423 0.0582206680194752
0.945696153081644 0.0574220871486069
0.94640653234891 0.0566283788406181
0.947113641194127 0.0558395070090994
0.947817494673561 0.0550554359037348
0.948518107774165 0.054276130106408
0.949215495413895 0.0535015545273638
0.949909672442026 0.0527316744014212
0.950600653639474 0.0519664552842408
0.951288453719105 0.0512058630486425
0.951973087326049 0.0504498638809752
0.952654569038016 0.0496984242775349
0.953332913365603 0.0489515110410334
0.954008134752602 0.0482090912771144
0.95468024757631 0.0474711323909182
0.955349266147835 0.046737602083692
0.956015204712399 0.0460084683494473
0.956678077449643 0.0452836994716624
0.957337898473926 0.0445632640200295
0.957994681834632 0.0438471308472453
0.95864844151646 0.0431352690858461
0.959299191439731 0.0424276481450841
0.959946945460678 0.0417242377078461
0.960591717371742 0.0410250077276141
0.961233520901869 0.0403299284254659
0.961872369716799 0.0396389702871149
0.962508277419358 0.0389521040599915
0.963141257549748 0.0382693007503607
0.963771323585835 0.0375905316204795
0.964398488943437 0.0369157681857914
0.965022766976606 0.0362449822121577
0.965644170977917 0.0355781457131254
0.96626271417875 0.0349152309472314
0.966878409749569 0.0342562104153403
0.967491270800205 0.0336010568580196
0.968101310380133 0.0329497432529472
0.968708541478753 0.0323022428123526
0.969312977025665 0.0316585289804927
0.969914629890943 0.0310185754311593
0.97051351288541 0.0303823560652184
0.971109638760911 0.0297498450081826
0.971703020210585 0.0291210166078133
0.972293669869136 0.0284958454317547
0.972881600313097 0.0278743062651977
0.973466824061106 0.0272563741085735
0.974049353574164 0.026642024175277
0.974629201255908 0.0260312318894193
0.975206379452869 0.0254239728836079
0.975780900454738 0.0248202229967558
0.976352776494628 0.0242199582719183
0.976922019749333 0.023623154954157
0.977488642339588 0.0230297894884299
0.978052656330326 0.0224398385175096
0.978614073730937 0.0218532788799263
0.979172906495522 0.0212700876079366
0.979729166523149 0.0206902419255192
0.980282865658103 0.020113719246393
0.980834015690144 0.0195404971720625
0.981382628354752 0.0189705534898852
0.981928715333381 0.0184038661711645
0.982472288253705 0.0178404133692658
0.983013358689869 0.017280173417755
0.983551938162731 0.0167231248285612
0.984088038140111 0.0161692462901607
0.984621670037034 0.0156185166657846
0.985152845215971 0.0150709149916469
0.985681574987085 0.0145264204751952
0.986207870608468 0.0139850124933824
0.986731743286385 0.0134466705909597
0.987253204175505 0.0129113744787894
0.987772264379149 0.0123791040321793
0.988288934949518 0.0118498392892365
0.98880322688793 0.0113235604492409
0.989315151145059 0.0108002478710392
0.989824718621161 0.0102798820714571
0.990331940166313 0.00976244372373094
0.990836826580638 0.0092479136559584
0.99133938861454 0.00873627284956726
0.991839636968929 0.00822750243780253
0.992337582295451 0.00772158370423181
0.992833235196714 0.00721849808126779
0.993326606226514 0.0067182271487088
0.993817705890062 0.00622075263229645
0.994306544644201 0.00572605640229013
0.994793132897638 0.00523412047205805
0.995277481011157 0.00474492699668599
0.995759599297844 0.0042584582716007
0.996239498023309 0.00377469673121033
0.996717187405897 0.00329362494756101
0.997192677616913 0.00281522562900832
0.997665978780836 0.00233948161890463
0.998137100975531 0.00186637589430158
0.998606054232471 0.00139589156466777
0.999072848536943 0.000928011870620688
0.999537493828266 0.000462720182674429
1 0
};
\addlegendentry{Single}
\addplot [semithick, black, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, black, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, black, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, black, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, black, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, black, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, black, forget plot]
table {%
0.45 0.998807208617259
0.45 1.00019279138274
};
\addplot [semithick, black, forget plot]
table {%
0.44 0.998807208617259
0.46 0.998807208617259
};
\addplot [semithick, black, forget plot]
table {%
0.44 1.00019279138274
0.46 1.00019279138274
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9995
};
\addplot [semithick, black, forget plot]
table {%
0.55 0.795281645875978
0.55 0.819718354124022
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.795281645875978
0.56 0.795281645875978
};
\addplot [semithick, black, forget plot]
table {%
0.54 0.819718354124022
0.56 0.819718354124022
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.8075
};
\addplot [semithick, black, forget plot]
table {%
0.6 0.654619017380711
0.6 0.683780982619289
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.654619017380711
0.61 0.654619017380711
};
\addplot [semithick, black, forget plot]
table {%
0.59 0.683780982619289
0.61 0.683780982619289
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.6692
};
\addplot [semithick, black, forget plot]
table {%
0.66 0.502014333159337
0.66 0.532985666840663
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.502014333159337
0.67 0.502014333159337
};
\addplot [semithick, black, forget plot]
table {%
0.65 0.532985666840663
0.67 0.532985666840663
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.5175
};
\addplot [semithick, black, forget plot]
table {%
0.72 0.374387975784164
0.72 0.404612024215836
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.374387975784164
0.73 0.374387975784164
};
\addplot [semithick, black, forget plot]
table {%
0.71 0.404612024215836
0.73 0.404612024215836
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.3895
};
\addplot [semithick, black, forget plot]
table {%
0.78 0.274163718943253
0.78 0.302236281056747
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.274163718943253
0.79 0.274163718943253
};
\addplot [semithick, black, forget plot]
table {%
0.77 0.302236281056747
0.79 0.302236281056747
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.2882
};
\addplot [semithick, black, forget plot]
table {%
0.84 0.185845905281891
0.84 0.210554094718109
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.185845905281891
0.85 0.185845905281891
};
\addplot [semithick, black, forget plot]
table {%
0.83 0.210554094718109
0.85 0.210554094718109
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.1982
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.109158401414914
0.9 0.129241598585086
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.109158401414914
0.91 0.109158401414914
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.129241598585086
0.91 0.129241598585086
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1192
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.45 0.998807208617259
0.45 1.00019279138274
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 0.998807208617259
0.46 0.998807208617259
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 1.00019279138274
0.46 1.00019279138274
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9995
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.55 0.632694416678158
0.55 0.662305583321842
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.632694416678158
0.56 0.632694416678158
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 0.662305583321842
0.56 0.662305583321842
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.6475
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 0.413661857231073
0.6 0.444338142768927
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.413661857231073
0.61 0.413661857231073
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 0.444338142768927
0.61 0.444338142768927
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.429
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 0.235107743315632
0.66 0.261892256684368
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.235107743315632
0.67 0.235107743315632
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 0.261892256684368
0.67 0.261892256684368
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.2485
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 0.127795198876205
0.72 0.149204801123795
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.127795198876205
0.73 0.127795198876205
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 0.149204801123795
0.73 0.149204801123795
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.1385
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 0.0644637759177584
0.78 0.0805362240822416
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0644637759177584
0.79 0.0644637759177584
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 0.0805362240822416
0.79 0.0805362240822416
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.0725
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.0251709486866798
0.84 0.0358290513133202
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.0251709486866798
0.85 0.0251709486866798
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.0358290513133202
0.85 0.0358290513133202
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.0305
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 0.00734115275772949
0.9 0.0136588472422705
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.00734115275772949
0.91 0.00734115275772949
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 0.0136588472422705
0.91 0.0136588472422705
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.0105
};
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.9995
0.5 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.5 1
0.55 0.6475
0.6 0.429
0.66 0.2485
0.72 0.1385
0.78 0.0725
0.84 0.0305
0.9 0.0105
1 0
};
\addlegendentry{OR}
\addplot [semithick, sienna1408675, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.45 0.99832381203843
0.45 1.00007618796157
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.44 0.99832381203843
0.46 0.99832381203843
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.44 1.00007618796157
0.46 1.00007618796157
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9992
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.55 0.784330110926556
0.55 0.809269889073444
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.784330110926556
0.56 0.784330110926556
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.54 0.809269889073444
0.56 0.809269889073444
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.7968
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.6 0.634410784965252
0.6 0.663989215034748
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.634410784965252
0.61 0.634410784965252
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.59 0.663989215034748
0.61 0.663989215034748
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.6492
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.66 0.477706272523889
0.66 0.508693727476111
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.477706272523889
0.67 0.477706272523889
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.65 0.508693727476111
0.67 0.508693727476111
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.4932
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.72 0.355335239234655
0.72 0.385264760765345
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.355335239234655
0.73 0.355335239234655
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.71 0.385264760765345
0.73 0.385264760765345
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.3703
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.78 0.258209620512836
0.78 0.285790379487164
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.258209620512836
0.79 0.258209620512836
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.77 0.285790379487164
0.79 0.285790379487164
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.272
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.84 0.173453980080541
0.84 0.197546019919459
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.173453980080541
0.85 0.173453980080541
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.83 0.197546019919459
0.85 0.197546019919459
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.1855
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.9 0.102996268870272
0.9 0.122603731129728
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.102996268870272
0.91 0.102996268870272
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0.89 0.122603731129728
0.91 0.122603731129728
};
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1128
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1
0.13 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1
0.19 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1
0.25 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1
0.31 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 1
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1
0.37 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 1
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 1
0.43 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.45 0.99832381203843
0.45 1.00007618796157
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 0.99832381203843
0.46 0.99832381203843
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 1.00007618796157
0.46 1.00007618796157
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 0.9992
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.55 0.784330110926556
0.55 0.809269889073444
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.784330110926556
0.56 0.784330110926556
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 0.809269889073444
0.56 0.809269889073444
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 0.7968
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 0.634410784965252
0.6 0.663989215034748
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.634410784965252
0.61 0.634410784965252
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 0.663989215034748
0.61 0.663989215034748
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 0.6492
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 0.477706272523889
0.66 0.508693727476111
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.477706272523889
0.67 0.477706272523889
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 0.508693727476111
0.67 0.508693727476111
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 0.4932
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 0.355335239234655
0.72 0.385264760765345
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.355335239234655
0.73 0.355335239234655
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 0.385264760765345
0.73 0.385264760765345
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 0.3703
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 0.258209620512836
0.78 0.285790379487164
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.258209620512836
0.79 0.258209620512836
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 0.285790379487164
0.79 0.285790379487164
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 0.272
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 0.173453980080541
0.84 0.197546019919459
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.173453980080541
0.85 0.173453980080541
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 0.197546019919459
0.85 0.197546019919459
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 0.1855
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 0.102996268870272
0.9 0.122603731129728
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.102996268870272
0.91 0.102996268870272
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 0.122603731129728
0.91 0.122603731129728
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 0.1128
};
\addplot [thick, darkorange25512714]
table {%
0.12 1
0.18 1
0.24 1
0.3 1
0.36 1
0.42 1
0.45 0.9992
0.5 1
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.5 1
0.55 0.7968
0.6 0.6492
0.66 0.4932
0.72 0.3703
0.78 0.272
0.84 0.1855
0.9 0.1128
1 0
};
\end{axis}

\end{tikzpicture}

==> TauCN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=-0.05, xmax=1,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha,\beta,c,1,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=100,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [very thick, blue]
table {%
0.05 3.33333333333297
0.0546037690015767 3.36778781589035
0.0591863433141332 3.40279838713999
0.0637478205131221 3.43837823747777
0.0682882977247809 3.47454097745011
0.0728078716282003 3.51130065461902
0.0773066384573829 3.54867177124738
0.0817846940032919 3.58666930284891
0.0862421336158914 3.6253087176534
0.0906790522061759 3.66460599704159
0.095095544248192 3.70457765700512
0.0994917037810493 3.74524077069294
0.103867624410923 3.78661299210743
0.108223399313048 3.82871258102154
0.1125591212337 3.87155842918882
0.116874882492175 3.91517008792657
0.12117077498275 3.95956779715635
0.125446890176643 4.00477251599223
0.129703319123959 4.05080595497461
0.133940152455629 4.09769061005302
0.138157480385343 4.14544979843004
0.142355392711464 4.19410769638657
0.146533978818947 4.24368937921663
0.150693327681238 4.29422086341128
0.15483352786217 4.34572915123989
0.158954667517848 4.39824227788983
0.163056834398529 4.45178936133746
0.167140115850485 4.50640065513639
0.171204598817868 4.56210760432473
0.175250369844558 4.61894290466788
0.179277515076008 4.67694056547199
0.183286120261077 4.73613597622087
0.187276270753855 4.79656597731141
0.191248051515483 4.85826893518443
0.195201547115959 4.92128482217286
0.199136841735942 4.98565530141611
0.203054019168542 5.05142381722073
0.206953162821103 5.11863569127787
0.210834355716984 5.18733822518661
0.214697680497322 5.25758080976949
0.218543219422794 5.32941504171201
0.222371054375365 5.40289484810442
0.226181266860039 5.4780766195178
0.229973938006587 5.55501935230455
0.233749148571277 5.63378480087813
0.237506978938595 5.71443764079772
0.241247509122955 5.79704564356357
0.244970818770402 5.88167986411554
0.248676987160311 5.96841484212513
0.252366093207073 6.05732881827975
0.256038215461772 6.14850396687829
0.259693432113865 6.24202664619117
0.263331820992842 6.33798766818851
0.266953459569882 6.43648258940704
0.270558424959505 6.53761202491422
0.274146793921217 6.64148198753823
0.277718642861136 6.7482042547676
0.281274047833627 6.85789676599068
0.284813084542918 6.9706840530421
0.288335828344711 7.08669770736099
0.291842354247789 7.20607688744514
0.295332736915611 7.32896887071537
0.298807050667904 7.45552965439183
0.302265369482241 7.58592461053646
0.305707766995624 7.7203292010454
0.309134316506044 7.85892975909154
0.312545090974045 8.00192434433556
0.315940163024279 8.14952368015985
0.31931960494705 8.30195218225203
0.322683488699854 8.4594490890977
0.326031885908912 8.62226970635905
0.329364867870695 8.79068677875385
0.332682505553439 8.96499200493991
0.33598486959866 9.14549771310456
0.339272030322658 9.33253871750648
0.342544057718012 9.52647437918633
0.345801021455071 9.72769089753045
0.349042990883438 9.93660386343352
0.352270035033446 10.1536611095765
0.35548222261763 10.3793458989565
0.358679622032187 10.6141804994439
0.361862301358433 10.8587302000168
0.365030328364255 11.1136078336783
0.368183770505552 11.3794788832371
0.37132269492767 11.6570672595051
0.374447168466836 11.9471618575466
0.377557257651575 12.2506240160122
0.380653028704134 12.5683960280939
0.383734547541885 12.9015108812343
0.386801879778733 13.251103437654
0.389855090726511 13.6184233106545
0.392894245396373 14.0048497445459
0.395919408500175 14.411908871622
0.398930644451854 14.841293801319
0.401928017368803 15.2948880990894
0.404911591073231 15.7747933415859
0.407881429093524 16.2833615984217
0.4108375946656 16.8232338996947
0.413780150734251 17.3973860169561
0.416709159954488 18.0091832328786
0.419624684692872 18.662446228276
0.422526787028842 19.36153081141
0.425415528756038 20.1114250055294
0.428290971383617 20.9178680696465
0.431153176137562 21.787497459536
0.434002203961983 22.7280316926941
0.436838115520423 23.7484997852622
0.439660971197138 24.8595317120657
0.442470831098393 26.0737297033695
0.445267755053735 27.4061479018937
0.448051802617273 28.874919161271
0.450823033068938 30.5020844840381
0.453581505415754 32.3147058825359
0.456327278393088 34.3463824741938
0.459060410465903 36.6393512262918
0.461780959830004 39.2474534506389
0.464488984413276 42.2404140015859
0.467184541876916 45.7101648367605
0.469867689616662 49.7804509815966
0.472538484764018 54.6218949358843
0.475196984187465 60.4765167001146
0.477843244493675 67.6994427081978
0.480477322028717 76.83372138835
0.483099272879256 88.7535778362419
0.485709152873746 104.962287172208
0.488307017583619 128.282070953826
0.490892922324471 164.70706119379
0.493466922157235 229.600815435135
0.49602907188936 377.745443434413
0.49857942607597 1055.91125855989
0.501118039021033 1341.63474778743
0.503644964778512 411.526610309863
0.50616025715352 243.496328581485
0.508663969703462 173.130799314846
0.511156155739178 134.454917542282
0.513636868326076 109.995928986992
0.516106160285265 93.1320670745044
0.518564084194676 80.8011849262234
0.521010692390185 71.3922212625758
0.523446036966724 63.976696877552
0.525870169779394 57.9818382635728
0.528283142444565 53.0351251788936
0.530685006340979 48.8838093540427
0.53307581261084 45.3503597220284
0.535455612160907 42.3064194518089
0.537824455663576 39.6568826618822
0.540182393557958 37.3297822051455
0.542529476050953 35.2696562309607
0.544865753118324 33.4330730177219
0.547191274505752 31.7855369601676
0.549506089729905 30.2993027359604
0.551810248079484 28.9518011513629
0.554103798616279 27.7244858653729
0.556386790176209 26.6019753086229
0.558659271370364 25.5714052520236
0.560921290586041 24.6219340655875
0.563172895987772 23.744360244152
0.565414135518351 22.93082356151
0.567645056899853 22.1745692700164
0.569865707634655 21.4697603557366
0.57207613500644 20.8113267986133
0.574276386081211 20.1948435988788
0.576466507708288 19.6164313626345
0.578646546521309 19.0726747244213
0.58081654893922 18.5605549814816
0.582976561167267 18.077394132739
0.585126629197974 17.6208081317484
0.587266798812131 17.1886676309649
0.58939711557976 16.7790648531798
0.59151762486109 16.3902855026752
0.593628371807524 16.020784843761
0.595729401362596 15.669167242762
0.59782075826293 15.3341686022121
0.599902487039195 15.014641221209
0.601974632017051 14.709540699781
0.604037237318091 14.4179145723929
0.606090346860783 14.1388924099605
0.608134004361406 13.8716771736918
0.610168253334977 13.6155376398598
0.612193137096183 13.3698017438807
0.614208698760297 13.1338507161195
0.616214981244101 12.9071139016867
0.618212027266798 12.6890641729254
0.62019987935092 12.4792138569523
0.622178579823238 12.2771111120306
0.624148170815659 12.0823366961022
0.626108694266122 11.894501078844
0.628060191919497 11.7132418553843
0.63000270532847 11.5382214255468
0.631936275854424 11.3691249073535
0.633860944668329 11.2056582576538
0.63577675275161 11.0475465762839
0.637683740897025 10.8945325731806
0.639581949709529 10.7463751804693
0.641471419607144 10.6028482937783
0.643352190821814 10.4637396289568
0.645224303400268 10.3288496820377
0.647087797204865 10.1979907817287
0.64894271191445 10.0709862249693
0.650789087025195 9.94766948717827
0.652626961851439 9.8278834997714
0.65445637552653 9.71147998835668
0.656277367003652 9.59831886574431
0.65808997505666 9.48826767454672
0.659894238280901 9.38120107470548
0.661690195094039 9.27700037177638
0.663477883736874 9.17555308224034
0.66525734227415 9.0767525324933
0.667028608595372 8.98049748850965
0.668791720415611 8.88669181347634
0.670546715276306 8.79524415096369
0.672293630546063 8.70606763143788
0.674032503421453 8.61907960013343
0.675763370927802 8.53420136449336
0.677486269919979 8.45135795955533
0.679201237083183 8.37047792981316
0.680908308933722 8.29149312621977
0.682607521819793 8.21433851711916
0.684298911922251 8.13895201200535
0.685982515255386 8.06527429710391
0.687658367667685 7.99324868186148
0.689326504842597 7.92282095550792
0.690986962299293 7.85393925292854
0.692639775393421 7.78655392914887
0.694284979317861 7.72061744179365
0.695922609103473 7.65608424093517
0.697552699619841 7.59291066579454
0.699175285576021 7.53105484780381
0.700790401521273 7.47047661957627
0.702398081845802 7.41113742936942
0.703998360781489 7.35300026065754
0.705591272402618 7.29602955646137
0.707176850626603 7.24019114810981
0.708755129214711 7.18545218813381
0.710326141772779 7.13178108701527
0.711889921751932 7.07914745353539
0.713446502449291 7.02752203848532
0.714995917008687 6.97687668152039
0.716538198421364 6.9271842609549
0.718073379526681 6.87841864630926
0.719601493012814 6.83055465343522
0.721122571417449 6.78356800205713
0.722636647128476 6.73743527557889
0.724143752384677 6.69213388301668
0.725643919276419 6.64764202292758
0.727137179746327 6.60393864921296
0.728623565589972 6.56100343868398
0.730103108456546 6.51881676028408
0.731575839849535 6.47735964587074
0.733041791127388 6.43661376246482
0.734500993504191 6.39656138588253
0.735953478050325 6.35718537567001
0.73739927569313 6.31846915126629
0.738838417217564 6.28039666932482
0.740270933266859 6.24295240212852
0.741696854343172 6.20612131703721
0.743116210808236 6.16988885691034
0.744529032884003 6.13424092145145
0.745935350653293 6.09916384942407
0.747335194060431 6.06464440169202
0.748728592911884 6.03066974503973
0.750115576876897 5.99722743673128
0.751496175488127 5.9643054097688
0.752870418142267 5.93189195881382
0.754238334100675 5.89997572673687
0.755599952489997 5.86854569176301
0.756955302302786 5.83759115518255
0.75830441239812 5.80710172959831
0.759647311502219 5.77706732768224
0.760984028209049 5.74747815141582
0.762314590980941 5.71832468179014
0.763639028149188 5.68959766894292
0.764957367914657 5.66128812271095
0.766269638348379 5.63338730357777
0.767575867392157 5.60588671399732
0.768876082859154 5.57877809007561
0.770170312434489 5.55205339359306
0.771458583675823 5.52570480435168
0.772740924013952 5.49972471283139
0.774017360753382 5.47410571314134
0.775287921072919 5.44884059625223
0.776552632026242 5.42392234349686
0.777811520542482 5.39934412032644
0.779064613426795 5.37509927031105
0.780311937360931 5.35118130937319
0.781553518903804 5.32758392024393
0.782789384492057 5.30430094713168
0.784019560440624 5.28132639059408
0.785244072943293 5.25865440260419
0.786462948073261 5.23627928180222
0.787676211783688 5.21419546892495
0.788883889908254 5.19239754240495
0.790086008161707 5.17088021413233
0.791282592140408 5.14963832537219
0.79247366732288 5.12866684283087
0.793659259070349 5.107960854865
0.794839392627282 5.08751556782716
0.796014093121928 5.06732630254247
0.79718338556685 5.04738849091071
0.798347294859461 5.02769767262877
0.79950584578255 5.00824949202843
0.800659063004812 4.9890396950249
0.801806971081375 4.97006412617144
0.802949594454317 4.95131872581592
0.804086957453196 4.93279952735519
0.805219084295556 4.91450265458332
0.806345999087454 4.89642431913005
0.807467725823965 4.87856081798582
0.808584288389698 4.86090853111003
0.809695710559303 4.8434639191193
0.810802015997976 4.8262235210526
0.811903228261964 4.80918395221022
0.812999370799067 4.79234190206388
0.814090466949137 4.77569413223518
0.815176539944572 4.7592374745398
0.816257612910819 4.74296882909498
0.817333708866854 4.72688516248794
0.818404850725685 4.71098350600285
0.819471061294829 4.69526095390437
0.820532363276806 4.67971466177543
0.821588779269618 4.6643418449075
0.822640331767228 4.6491397767412
0.823687043160047 4.63410578735561
0.824728935735402 4.6192372620044
0.825766031678015 4.60453163969713
0.826798353070477 4.58998641182415
0.827825921893712 4.57559912082344
0.828848760027451 4.56136735888797
0.829866889250697 4.54728876671223
0.830880331242185 4.53336103227631
0.831889107580848 4.51958188966657
0.832893239746274 4.50594911793126
0.833892749119162 4.49246053997018
0.834887656981783 4.47911402145704
0.835877984518427 4.46590746979341
0.836863752815856 4.45283883309334
0.837844982863755 4.43990609919732
0.838821695555176 4.42710729471493
0.839793911686984 4.41444048409493
0.840761651960302 4.40190376872203
0.841724936980949 4.38949528603944
0.842683787259877 4.37721320869628
0.843638223213614 4.36505574371906
0.844588265164694 4.35302113170652
0.845533933342088 4.3411076460469
0.846475247881642 4.32931359215712
0.847412228826498 4.31763730674293
0.848344896127525 4.30607715707959
0.849273269643743 4.29463154031224
0.850197369142745 4.28329888277539
0.851117214301119 4.272077639331
0.852032824704867 4.26096629272442
0.85294421984982 4.24996335295775
0.853851419142057 4.23906735668004
0.854754441898314 4.2282768665937
0.855653307346398 4.21759047087684
0.856548034625595 4.20700678262081
0.85743864278708 4.19652443928264
0.858325150794319 4.18614210215183
0.859207577523473 4.17585845583109
0.860085941763807 4.16567220773063
0.860960262218078 4.1555820875755
0.861830557502944 4.1455868469257
0.862696846149356 4.13568525870862
0.863559146602951 4.1258761167634
0.864417477224448 4.11615823539697
0.865271856290037 4.1065304489513
0.866122301991767 4.09699161138162
0.866968832437939 4.08754059584523
0.867811465653483 4.07817629430061
0.86865021958035 4.0688976171166
0.869485112077889 4.05970349269118
0.870316160923228 4.05059286707979
0.871143383811654 4.04156470363274
0.871966798356989 4.03261798264156
0.872786422091964 4.02375170099398
0.873602272468596 4.0149648718373
0.874414366858553 4.00625652424997
0.875222722553532 3.99762570292101
0.87602735676562 3.98907146783727
0.876828286627665 3.98059289397803
0.877625529193638 3.97218907101705
0.878419101438999 3.96385910303156
0.879209020261057 3.95560210821821
0.879995302479328 3.94741721861575
0.880777964835896 3.93930357983413
0.881557023995769 3.93126035079002
0.88233249654723 3.92328670344846
0.883104399002198 3.9153818225705
0.883872747796571 3.90754490546672
0.884637559290582 3.89977516175636
0.885398849769145 3.89207181313204
0.886156635442202 3.88443409312984
0.886910932445067 3.87686124690459
0.887661756838772 3.86935253101029
0.888409124610408 3.8619072131855
0.889153051673464 3.85452457214351
0.889893553868168 3.84720389736729
0.890630646961823 3.83994448890898
0.891364346649141 3.83274565719384
0.892094668552583 3.82560672282857
0.892821628222684 3.81852701641386
0.89354524113839 3.81150587836107
0.894265522707387 3.80454265871292
0.894982488266423 3.79763671696813
0.895696153081644 3.79078742190983
0.89640653234891 3.78399415143776
0.897113641194127 3.77725629240405
0.897817494673561 3.77057324045254
0.898518107774166 3.76394439986157
0.899215495413895 3.75736918339015
0.899909672442026 3.75084701212734
0.900600653639474 3.74437731534493
0.901288453719105 3.73795953035313
0.901973087326049 3.73159310235941
0.902654569038017 3.72527748433019
0.903332913365603 3.71901213685558
0.904008134752602 3.71279652801679
0.90468024757631 3.70663013325637
0.905349266147835 3.70051243525117
0.906015204712399 3.69444292378785
0.906678077449643 3.68842109564103
0.907337898473926 3.68244645445387
0.907994681834632 3.67651851062112
0.908648441516461 3.67063678117461
0.909299191439731 3.66480078967093
0.909946945460678 3.65901006608154
0.910591717371742 3.65326414668498
0.911233520901869 3.64756257396132
0.911872369716799 3.64190489648866
0.912508277419358 3.63629066884176
0.913141257549748 3.63071945149264
0.913771323585835 3.62519081071318
0.914398488943437 3.61970431847965
0.915022766976606 3.61425955237909
0.915644170977918 3.60885609551756
0.91626271417875 3.60349353643015
0.916878409749569 3.59817146899282
0.917491270800205 3.59288949233586
0.918101310380133 3.58764721075908
0.918708541478753 3.58244423364866
0.919312977025665 3.57728017539554
0.919914629890943 3.57215465531546
0.92051351288541 3.56706729757042
0.921109638760911 3.56201773109174
0.921703020210585 3.55700558950455
0.922293669869136 3.55203051105368
0.922881600313097 3.54709213853101
0.923466824061106 3.54219011920412
0.924049353574164 3.53732410474635
0.924629201255908 3.53249375116811
0.925206379452869 3.5276987187495
0.925780900454738 3.52293867197421
0.926352776494629 3.51821327946459
0.926922019749334 3.51352221391795
0.927488642339588 3.50886515204404
0.928052656330326 3.50424177450369
0.928614073730937 3.49965176584852
0.929172906495522 3.4950948144618
0.929729166523149 3.49057061250041
0.930282865658103 3.48607885583777
0.930834015690144 3.48161924400788
0.931382628354752 3.47719148015033
0.931928715333381 3.47279527095631
0.932472288253706 3.46843032661561
0.933013358689869 3.46409636076452
0.933551938162731 3.45979309043472
0.934088038140112 3.45552023600301
0.934621670037034 3.45127752114197
0.935152845215971 3.44706467277155
0.935681574987085 3.44288142101135
0.936207870608469 3.43872749913394
0.936731743286385 3.43460264351882
0.937253204175505 3.43050659360732
0.937772264379149 3.4264390918582
0.938288934949518 3.42239988370405
0.93880322688793 3.41838871750845
0.939315151145059 3.41440534452387
0.939824718621161 3.41044951885028
0.940331940166313 3.40652099739449
0.940836826580638 3.40261953983016
0.94133938861454 3.39874490855852
0.941839636968929 3.39489686866976
0.942337582295451 3.39107518790502
0.942833235196714 3.38727963661913
0.943326606226514 3.38350998774386
0.943817705890062 3.37976601675186
0.944306544644201 3.37604750162119
0.944793132897638 3.37235422280047
0.945277481011157 3.36868596317454
0.945759599297844 3.36504250803075
0.946239498023309 3.36142364502581
0.946717187405897 3.35782916415317
0.947192677616914 3.35425885771093
0.947665978780836 3.35071252027029
0.948137100975531 3.34718994864454
0.948606054232471 3.34369094185851
0.949072848536943 3.34021530111857
0.949537493828266 3.33676282978308
0.95 3.33333333333333
};
\addlegendentry{$c=1$}
\addplot [very thick, green, dashed]
table {%
0.080029370319868 1.17560362987564
0.080257648818876 1.17615748639685
0.101388469158161 1.22902779424098
0.121109120098211 1.28148221188695
0.142480826128823 1.34218157281161
0.142792276871868 1.34309838464673
0.143084876648887 1.34396058778888
0.14349877829425 1.34518169414797
0.143808589822859 1.34609683472064
0.144120040565904 1.3470177896695
0.144415099164579 1.34789117433193
0.144792118485108 1.34900844423726
0.145103569228153 1.34993249037111
0.147726312327483 1.35775310697991
0.152971798526144 1.37360807126063
0.15329964141356 1.37460863200334
0.153627484300976 1.37561033921289
0.153938935044022 1.37656302513523
0.15429956222018 1.37766743314203
0.154611012963225 1.37862236336829
0.154922463706271 1.37957833686634
0.155283090882429 1.38068655961323
0.155594541625474 1.38164479137709
0.158217284724804 1.38975595664248
0.158545127612221 1.39077514844168
0.158872970499637 1.39179552531692
0.159528656274469 1.39383984415389
0.160840027824134 1.3979428115214
0.161167870711551 1.39897155323419
0.161495713598967 1.40000149989746
0.161823556486383 1.40103265402291
0.16216779151817 1.40211666814102
0.162479242261216 1.40309859473841
0.162839869437374 1.40423693247195
0.163134928036048 1.40516939559878
0.163478061372992 1.4062550306753
0.163768579914018 1.40717524552822
0.164074388904571 1.40814493204029
0.164686006885678 1.4100875111217
0.165909242847891 1.41398555201931
0.168355714772316 1.42183363688642
0.16866152376287 1.42281956424309
0.168967332753423 1.42380659135562
0.169257851294448 1.42474528772627
0.169562895762525 1.42573199124945
0.16990005017461 1.42682383887212
0.170190568715636 1.42776574058703
0.170496377706189 1.42875829894021
0.170741024898632 1.42955314671646
0.1711240506593 1.43079901327796
0.171429095127377 1.43179248393942
0.171719613668402 1.43273968201707
0.172071294007538 1.43388764467585
0.172331231649509 1.4347370941109
0.172637040640062 1.43573748802216
0.17291226873156 1.43663880708984
0.173279239520224 1.4378419901812
0.173554467611721 1.43874544785748
0.173860276602275 1.43975036793492
0.174471894583381 1.44176362172111
0.175695130545594 1.44580384687823
0.17814160247002 1.45393967653345
0.183034546318872 1.47043699912441
0.20425737680484 1.54570256464883
0.224070037891573 1.6219993461799
0.243492937742337 1.70328782452409
0.264566892683662 1.79987945033971
0.284230678225753 1.89915250870776
0.305545518858404 2.01847448003171
0.326470598255086 2.14965169258596
0.345985508252533 2.28695793206744
0.367151473340541 2.45559525804516
0.386907269029314 2.63552492727972
0.408314119808649 2.86098964349093
0.429331209352014 3.12131238624425
0.429637567479266 3.12544402041887
0.429943925606518 3.12958622415413
0.430556641861022 3.13790250503765
0.43178207437003 3.1546637255971
0.434232939388047 3.18871030716076
0.439134669424079 3.25897914367691
0.448938129496144 3.40890579807667
0.449270285359186 3.4142199744506
0.449602441222228 3.4195502578527
0.450266752948312 3.43025944258385
0.451595376400481 3.45187438731078
0.454252623304817 3.49590780080226
0.45956711711349 3.58733313400752
0.470196104730836 3.7848902384348
0.470506226697015 3.79097317108237
0.470816348663194 3.79707521868546
0.471436592595552 3.80933702322298
0.472677080460268 3.83409405349413
0.4751580561897 3.88456297172336
0.480120007648564 3.98949806701067
0.490043910566292 4.21692974434415
0.490347942513159 4.22429893568794
0.490651974460026 4.23169342639196
0.49126003835376 4.24655883214413
0.492476166141228 4.27659907629478
0.494908421716164 4.33794797058347
0.499772932866036 4.46597819494615
0.500076964812903 4.47422692686579
0.50038099675977 4.4825056549026
0.500989060653504 4.49915375989302
0.502205188440971 4.5328172578709
0.504637444015907 4.60165200082035
0.509501955165779 4.74567915020251
0.509831784848436 4.75576644738259
0.510161614531093 4.76589605269627
0.510821273896407 4.78628326219982
0.512140592627035 4.82757732645195
0.514779230088291 4.91230722696828
0.520056505010803 5.09087375805701
0.52038633469346 5.10246005408866
0.520716164376117 5.11409849262953
0.521375823741431 5.13753321762532
0.522695142472059 5.18504418418133
0.525333779933315 5.28271601791656
0.530611054855827 5.48937873334734
0.530918850641621 5.50192629309512
0.531226646427415 5.51453067163948
0.531842237999003 5.53991144158815
0.533073421142179 5.59137212901858
0.535535787428531 5.69718198790375
0.540460520001234 5.92114457557059
0.540768315787028 5.93572206181948
0.541076111572822 5.95037077174093
0.54169170314441 5.97988396742038
0.542922886287586 6.039788489023
0.545385252573937 6.16323484441561
0.550309985146641 6.42575435415755
0.550643578668225 6.44434063549334
0.550977172189809 6.4630338111154
0.551644359232976 6.50074456519076
0.552978733319312 6.57749033570894
0.555647481491984 6.73650174387256
0.560984977837328 7.07855536398741
0.561318571358912 7.10108179314421
0.561652164880496 7.12375101287127
0.562319351923664 7.16952330159433
0.56365372601 7.2628426123324
0.566322474182672 7.456910548882
0.571659970528015 7.87768514151062
0.571987474030287 7.90504521707988
0.572314977532559 7.93259487782273
0.572969984537103 7.98827090635556
0.574279998546191 8.10198703075699
0.576900026564366 8.33935852111252
0.577227530066638 8.37000611504465
0.57755503356891 8.40087860483076
0.578210040573454 8.463308263299
0.579520054582542 8.59097833781321
0.582140082600718 8.85817134814205
0.58246758610299 8.89273786547458
0.582795089605262 8.92757393239681
0.583450096609805 8.99806744428098
0.584760110618893 9.14243193534257
0.587380138637069 9.44545200688437
0.59262019467342 10.1157355269324
0.592925664278829 10.1577446079211
0.593231133884238 10.2001027734636
0.593842073095056 10.2858839287072
0.595063951516691 10.4618327269589
0.597507708359963 10.8323612180118
0.597813177965372 10.8805246592149
0.598118647570781 10.9291169229353
0.598729586781598 11.0276110547898
0.599951465203234 11.2300056266094
0.602395222046505 11.6578588795962
0.602700691651914 11.7136370284191
0.603006161257323 11.7699499959005
0.603617100468141 11.8842114796795
0.604838978889776 12.1195028950029
0.607282735733048 12.6191091963603
0.607588205338457 12.6844638246666
0.607893674943866 12.7504972890224
0.608504614154683 12.8846435080946
0.609726492576319 13.1615654359841
0.61217024941959 13.7526359599965
0.612501516760789 13.8368616125823
0.612832784101988 13.9221231603364
0.613495318784386 14.0958313855343
0.614820388149182 14.4565581739695
0.617470526878773 15.2362720881519
0.617801794219972 15.3396795844173
0.618133061561171 15.4444979492117
0.618795596243569 15.6584844407971
0.620120665608365 16.1047232595574
0.622770804337956 17.0779835009976
0.623102071679155 17.2079630370157
0.623433339020354 17.3399336075995
0.624095873702752 17.6100337704767
0.625420943067547 18.1762552288276
0.625752210408746 18.3235389041097
0.626083477749945 18.473226122412
0.626746012432343 18.7800505248587
0.628071081797139 19.4252895876803
0.628255555857729 19.5190058031469
};
\addlegendentry{$c=2$}
\addplot [very thick, green, dashed, forget plot]
table {%
0.70343674563386 19.4329318472897
0.703743652897811 19.2638658798644
0.704050560161762 19.0975719884689
0.704664374689663 18.7730317424806
0.705892003745467 18.1543782871936
0.708347261857073 17.0262325173844
0.708654169121024 16.8944756494032
0.708961076384975 16.7646275083105
0.709574890912876 16.5104935677601
0.71080251996868 16.0233919799084
0.713257778080286 15.1260455259312
0.713590483080027 15.0116578742511
0.713923188079768 14.898877225384
0.71458859807925 14.6780030426381
0.715919418078213 14.2541165324014
0.71858105807614 13.4713799336682
0.718913763075881 13.3791302318101
0.719246468075622 13.2880446343875
0.719911878075104 13.1092784550882
0.721242698074067 12.7647848764118
0.723904338071994 12.1237080363913
0.724237043071734 12.0477275311013
0.724569748071475 11.9726171088318
0.725235158070957 11.8249471925815
0.72656597806992 11.5394142792144
0.729227618067847 11.0046549974197
0.734550898063701 10.0604295287687
0.734861569166579 10.0098552979258
0.735172240269456 9.95973745367386
0.735793582475212 9.86084630498124
0.737036266886723 9.66827591384634
0.739521635709746 9.30273780441616
0.739832306812624 9.25878181645068
0.740142977915501 9.2151953481793
0.740764320121257 9.12911237276055
0.742007004532768 8.96118037526395
0.744492373355791 8.64130536824571
0.744803044458668 8.6027424511614
0.745113715561546 8.56448289901288
0.745735057767302 8.48885957983329
0.746977742178813 8.34109901390055
0.749463111001836 8.0587893327411
0.75443384864788 7.54177561314755
0.754738429731446 7.51197757419948
0.755043010815012 7.48238311571215
0.755652172982144 7.42379657301027
0.756870497316407 7.30897599698788
0.759307145984933 7.08831146327494
0.764180443321986 6.67974640451191
0.764485024405551 6.65554858015008
0.764789605489117 6.63149930859653
0.765398767656249 6.58384091970745
0.766617091990512 6.49024716857954
0.769053740659038 6.30966446897024
0.773927037996091 5.97281563521591
0.774257416815446 5.95106949768089
0.774587795634802 5.92945467237123
0.775248553273514 5.88661415806151
0.776570068550937 5.80245688012397
0.779213099105784 5.63998652139715
0.784499160215476 5.33658489807457
0.784829539034832 5.31850909979577
0.785159917854188 5.30053238696986
0.785820675492899 5.26487291530448
0.787142190770323 5.19470717836973
0.789785221325169 5.05881493296103
0.795071282434862 4.80350575754633
0.795379627357355 4.78924771967351
0.795687972279847 4.77505642647879
0.796304662124833 4.74687216479214
0.797538041814804 4.69128382676772
0.800004801194746 4.58312662250291
0.80493831995463 4.37813412950211
0.805246664877123 4.36579537523817
0.805555009799616 4.3535100693308
0.806171699644601 4.32909838082833
0.807405079334572 4.280900919148
0.809871838714514 4.18693395923551
0.814805357474398 4.00814411163629
0.815139500132681 3.99645264281866
0.815473642790964 3.98481217630289
0.816141928107529 3.9616828769575
0.81747849874066 3.91602137077796
0.820151640006923 3.82701365615207
0.825497922539447 3.65771171534209
0.836190487604496 3.35009807515538
0.836518540243467 3.34125040002968
0.836846592882437 3.33243549751842
0.837502698160379 3.31490325063403
0.838814908716262 3.2802237524839
0.841439329828028 3.21236402171608
0.84668817205156 3.08233367789441
0.857185856498624 2.84282017003271
0.857491875240732 2.83621421417382
0.857797893982839 2.82962831667644
0.858409931467055 2.81651630910132
0.859634006435486 2.79052876435088
0.862082156372347 2.73947862492647
0.866978456246071 2.64091835648561
0.876771055993517 2.45679106454361
0.877102872471415 2.45083357117069
0.877434688949313 2.44489360596496
0.878098321905108 2.4330659256038
0.879425587816699 2.40961725306154
0.882080119639881 2.36352859082596
0.887389183286244 2.27444794150844
0.898007310578972 2.10766368004803
0.917833395765191 1.83097412395577
0.937269719715441 1.59537169294241
0.958357098756252 1.37119168637905
0.978034308397829 1.18559510139685
0.978377522010235 1.18253202647745
0.978720735622642 1.17947450935559
0.979407162847454 1.17337607056066
0.98078001729708 1.16124503383956
0.983525726196331 1.13724206543672
0.989017143994833 1.09023954827805
0.989360357607239 1.08734504816725
0.989703571219646 1.08445552111882
0.990389998444458 1.07869131814611
0.990716051376244 1.0759602272138
0.991093586349891 1.07280344218095
0.991419639281677 1.07008188810666
0.991780013574704 1.06707896958267
0.99210606650649 1.06436665556985
0.992449280118896 1.06151630570176
0.992775333050682 1.05881294021039
0.99315286802433 1.0556881461447
0.993478920956115 1.05299412415312
0.993856455929762 1.04988011118078
0.994165348180928 1.04733656322644
0.994508561793335 1.04451490216301
0.994851775405741 1.04169796590644
0.995109185615046 1.03958835473338
};
\addplot [semithick, black, forget plot]
table {%
0.1 3.72858497919443
0.1 3.81381502080557
};
\addplot [semithick, black, forget plot]
table {%
0.09 3.72858497919443
0.11 3.72858497919443
};
\addplot [semithick, black, forget plot]
table {%
0.09 3.81381502080557
0.11 3.81381502080557
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.1 3.7712
};
\addplot [semithick, black, forget plot]
table {%
0.2 4.92889805491483
0.2 5.09910194508517
};
\addplot [semithick, black, forget plot]
table {%
0.19 4.92889805491483
0.21 4.92889805491483
};
\addplot [semithick, black, forget plot]
table {%
0.19 5.09910194508517
0.21 5.09910194508517
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 5.014
};
\addplot [semithick, black, forget plot]
table {%
0.3 7.3368495518663
0.3 7.6887504481337
};
\addplot [semithick, black, forget plot]
table {%
0.29 7.3368495518663
0.31 7.3368495518663
};
\addplot [semithick, black, forget plot]
table {%
0.29 7.6887504481337
0.31 7.6887504481337
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.3 7.5128
};
\addplot [semithick, black, forget plot]
table {%
0.4 14.5722240035364
0.4 15.6181759964636
};
\addplot [semithick, black, forget plot]
table {%
0.39 14.5722240035364
0.41 14.5722240035364
};
\addplot [semithick, black, forget plot]
table {%
0.39 15.6181759964636
0.41 15.6181759964636
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.4 15.0952
};
\addplot [semithick, black, forget plot]
table {%
0.45 28.6062909297564
0.45 31.3632969053777
};
\addplot [semithick, black, forget plot]
table {%
0.44 28.6062909297564
0.46 28.6062909297564
};
\addplot [semithick, black, forget plot]
table {%
0.44 31.3632969053777
0.46 31.3632969053777
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 29.984793917567
};
\addplot [semithick, black, forget plot]
table {%
0.55 26.5817365457664
0.55 30.1829693365865
};
\addplot [semithick, black, forget plot]
table {%
0.54 26.5817365457664
0.56 26.5817365457664
};
\addplot [semithick, black, forget plot]
table {%
0.54 30.1829693365865
0.56 30.1829693365865
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 28.3823529411765
};
\addplot [semithick, black, forget plot]
table {%
0.55 26.5817365457664
0.55 30.1829693365865
};
\addplot [semithick, black, forget plot]
table {%
0.54 26.5817365457664
0.56 26.5817365457664
};
\addplot [semithick, black, forget plot]
table {%
0.54 30.1829693365865
0.56 30.1829693365865
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 28.3823529411765
};
\addplot [semithick, black, forget plot]
table {%
0.6 13.9396481760748
0.6 15.792283492782
};
\addplot [semithick, black, forget plot]
table {%
0.59 13.9396481760748
0.61 13.9396481760748
};
\addplot [semithick, black, forget plot]
table {%
0.59 15.792283492782
0.61 15.792283492782
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.6 14.8659658344284
};
\addplot [semithick, black, forget plot]
table {%
0.7 6.47098860333416
0.7 7.65461526140014
};
\addplot [semithick, black, forget plot]
table {%
0.69 6.47098860333416
0.71 6.47098860333416
};
\addplot [semithick, black, forget plot]
table {%
0.69 7.65461526140014
0.71 7.65461526140014
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.7 7.06280193236715
};
\addplot [semithick, black, forget plot]
table {%
0.8 4.43492603533295
0.8 5.67618507577816
};
\addplot [semithick, black, forget plot]
table {%
0.79 4.43492603533295
0.81 4.43492603533295
};
\addplot [semithick, black, forget plot]
table {%
0.79 5.67618507577816
0.81 5.67618507577816
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.8 5.05555555555556
};
\addplot [semithick, black, forget plot]
table {%
0.9 3
0.9 3
};
\addplot [semithick, black, forget plot]
table {%
0.89 3
0.91 3
};
\addplot [semithick, black, forget plot]
table {%
0.89 3
0.91 3
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.9 3
};
\addplot [semithick, black, forget plot]
table {%
0.1 1.20740917931938
0.1 1.24779082068062
};
\addplot [semithick, black, forget plot]
table {%
0.09 1.20740917931938
0.11 1.20740917931938
};
\addplot [semithick, black, forget plot]
table {%
0.09 1.24779082068062
0.11 1.24779082068062
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.1 1.2276
};
\addplot [semithick, black, forget plot]
table {%
0.2 1.48476487589467
0.2 1.55203512410533
};
\addplot [semithick, black, forget plot]
table {%
0.19 1.48476487589467
0.21 1.48476487589467
};
\addplot [semithick, black, forget plot]
table {%
0.19 1.55203512410533
0.21 1.55203512410533
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 1.5184
};
\addplot [semithick, black, forget plot]
table {%
0.3 1.93594449341649
0.3 2.04405550658351
};
\addplot [semithick, black, forget plot]
table {%
0.29 1.93594449341649
0.31 1.93594449341649
};
\addplot [semithick, black, forget plot]
table {%
0.29 2.04405550658351
0.31 2.04405550658351
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.3 1.99
};
\addplot [semithick, black, forget plot]
table {%
0.4 2.71406312826268
0.4 2.89993687173732
};
\addplot [semithick, black, forget plot]
table {%
0.39 2.71406312826268
0.41 2.71406312826268
};
\addplot [semithick, black, forget plot]
table {%
0.39 2.89993687173732
0.41 2.89993687173732
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.4 2.807
};
\addplot [semithick, black, forget plot]
table {%
0.45 3.30963917884709
0.45 3.55636082115291
};
\addplot [semithick, black, forget plot]
table {%
0.44 3.30963917884709
0.46 3.30963917884709
};
\addplot [semithick, black, forget plot]
table {%
0.44 3.55636082115291
0.46 3.55636082115291
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 3.433
};
\addplot [semithick, black, forget plot]
table {%
0.5 4.28334268505331
0.5 4.64145731494669
};
\addplot [semithick, black, forget plot]
table {%
0.49 4.28334268505331
0.51 4.28334268505331
};
\addplot [semithick, black, forget plot]
table {%
0.49 4.64145731494669
0.51 4.64145731494669
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.5 4.4624
};
\addplot [semithick, black, forget plot]
table {%
0.55 6.07546792023007
0.55 6.66573207976993
};
\addplot [semithick, black, forget plot]
table {%
0.54 6.07546792023007
0.56 6.07546792023007
};
\addplot [semithick, black, forget plot]
table {%
0.54 6.66573207976993
0.56 6.66573207976993
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 6.3706
};
\addplot [semithick, black, forget plot]
table {%
0.6 10.3019940138753
0.6 11.5812059861247
};
\addplot [semithick, black, forget plot]
table {%
0.59 10.3019940138753
0.61 10.3019940138753
};
\addplot [semithick, black, forget plot]
table {%
0.59 11.5812059861247
0.61 11.5812059861247
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.6 10.9416
};
\addplot [semithick, black, forget plot]
table {%
0.63 17.2882176329724
0.63 19.7920069959887
};
\addplot [semithick, black, forget plot]
table {%
0.62 17.2882176329724
0.64 17.2882176329724
};
\addplot [semithick, black, forget plot]
table {%
0.62 19.7920069959887
0.64 19.7920069959887
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.63 18.5401123144805
};
\addplot [semithick, black, forget plot]
table {%
0.7 16.4828610103055
0.7 19.2529784613734
};
\addplot [semithick, black, forget plot]
table {%
0.69 16.4828610103055
0.71 16.4828610103055
};
\addplot [semithick, black, forget plot]
table {%
0.69 19.2529784613734
0.71 19.2529784613734
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.7 17.8679197358395
};
\addplot [semithick, black, forget plot]
table {%
0.75 7.22158070337525
0.75 8.34598686419232
};
\addplot [semithick, black, forget plot]
table {%
0.74 7.22158070337525
0.76 7.22158070337525
};
\addplot [semithick, black, forget plot]
table {%
0.74 8.34598686419232
0.76 8.34598686419232
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 7.78378378378378
};
\addplot [semithick, black, forget plot]
table {%
0.8 4.09418878399923
0.8 4.69433406403478
};
\addplot [semithick, black, forget plot]
table {%
0.79 4.09418878399923
0.81 4.09418878399923
};
\addplot [semithick, black, forget plot]
table {%
0.79 4.69433406403478
0.81 4.69433406403478
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.8 4.394261424017
};
\addplot [semithick, black, forget plot]
table {%
0.9 1.81428975067722
0.9 2.14297520658774
};
\addplot [semithick, black, forget plot]
table {%
0.89 1.81428975067722
0.91 1.81428975067722
};
\addplot [semithick, black, forget plot]
table {%
0.89 2.14297520658774
0.91 2.14297520658774
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.9 1.97863247863248
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.66 1
0.66 100
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.5 1
0.5 100
};
\end{axis}

\end{tikzpicture}

==> TauRN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=-0.006, xmax=1.006,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(2,2,1,r,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=60,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [very thick, steelblue31119180, dashed]
table {%
0.05 1.11111111111111
0.0546037690015767 1.12259593863014
0.0591863433141332 1.1342661290467
0.0637478205131221 1.14612607915931
0.0682882977247809 1.15818032581671
0.0728078716282003 1.17043355153968
0.0773066384573829 1.18289059041583
0.0817846940032919 1.195556434283
0.0862421336158914 1.20843623921782
0.0906790522061759 1.2215353323472
0.095095544248192 1.23485921900173
0.0994917037810493 1.248413590231
0.103867624410923 1.2622043307025
0.108223399313048 1.27623752700719
0.1125591212337 1.29051947639628
0.116874882492175 1.30505669597553
0.12117077498275 1.31985593238545
0.125446890176643 1.33492417199741
0.129703319123959 1.3502686516582
0.133940152455629 1.36589687001767
0.138157480385343 1.38181659947668
0.142355392711464 1.39803589879552
0.146533978818947 1.41456312640555
0.150693327681238 1.43140695447043
0.15483352786217 1.44857638374663
0.158954667517848 1.46608075929662
0.163056834398529 1.48392978711249
0.167140115850485 1.50213355171213
0.171204598817868 1.52070253477491
0.175250369844558 1.5396476348893
0.179277515076008 1.55898018849067
0.183286120261077 1.57871199207362
0.187276270753855 1.59885532577046
0.191248051515483 1.61942297839482
0.195201547115959 1.64042827405762
0.199136841735942 1.66188510047204
0.203054019168542 1.68380793907358
0.206953162821103 1.70621189709263
0.210834355716984 1.72911274172887
0.214697680497322 1.75252693658983
0.218543219422794 1.77647168057067
0.222371054375365 1.80096494936814
0.226181266860039 1.82602553983926
0.229973938006587 1.85167311743485
0.233749148571277 1.87792826695938
0.237506978938595 1.90481254693257
0.241247509122955 1.93234854785453
0.244970818770402 1.96055995470518
0.248676987160311 1.98947161404171
0.252366093207073 2.01910960609325
0.256038215461772 2.04950132229276
0.259693432113865 2.08067554873039
0.263331820992842 2.11266255606284
0.266953459569882 2.14549419646901
0.270558424959505 2.17920400830474
0.274146793921217 2.21382732917941
0.277718642861136 2.24940141825587
0.281274047833627 2.28596558866356
0.284813084542918 2.32356135101403
0.288335828344711 2.36223256912033
0.291842354247789 2.40202562914838
0.295332736915611 2.44298962357179
0.298807050667904 2.48517655146395
0.302265369482241 2.52864153684549
0.305707766995624 2.57344306701513
0.309134316506044 2.61964325303051
0.312545090974045 2.66730811477852
0.315940163024279 2.71650789338661
0.31931960494705 2.76731739408401
0.322683488699854 2.81981636303257
0.326031885908912 2.87408990211968
0.329364867870695 2.93022892625129
0.332682505553439 2.9883306683133
0.33598486959866 3.04849923770152
0.339272030322658 3.11084623916883
0.342544057718012 3.17549145972878
0.345801021455071 3.24256363251015
0.349042990883438 3.31220128781117
0.352270035033446 3.38455370319218
0.35548222261763 3.45978196631882
0.358679622032187 3.5380601664813
0.361862301358433 3.61957673333893
0.365030328364255 3.70453594455944
0.368183770505552 3.79315962774569
0.37132269492767 3.88568908650169
0.374447168466836 3.98238728584888
0.377557257651575 4.08354133867072
0.380653028704134 4.18946534269797
0.383734547541885 4.3005036270781
0.386801879778733 4.41703447921798
0.389855090726511 4.53947443688482
0.392894245396373 4.66828324818196
0.395919408500175 4.803969623874
0.398930644451854 4.94709793377299
0.401928017368803 5.09829603302982
0.404911591073231 5.25826444719532
0.407881429093524 5.42778719947391
0.4108375946656 5.60774463323156
0.413780150734251 5.79912867231871
0.416709159954488 6.00306107762621
0.419624684692872 6.22081540942534
0.422526787028842 6.45384360380334
0.425415528756038 6.70380833517648
0.428290971383617 6.97262268988218
0.431153176137562 7.26249915317867
0.434002203961983 7.57601056423137
0.436838115520423 7.9161665950874
0.439660971197138 8.28651057068857
0.442470831098393 8.6912432344565
0.445267755053735 9.13538263396456
0.448051802617273 9.62497305375698
0.450823033068938 10.1673614946794
0.453581505415754 10.771568627512
0.456327278393088 11.4487941580646
0.459060410465903 12.2131170754306
0.461780959830004 13.0824844835463
0.464488984413276 14.0801380005286
0.467184541876916 15.2367216122535
0.469867689616662 16.5934836605322
0.472538484764018 18.2072983119615
0.475196984187465 20.1588389000381
0.477843244493675 22.5664809027325
0.480477322028717 25.6112404627834
0.483099272879256 29.5845259454141
0.485709152873746 34.9874290574029
0.488307017583619 42.7606903179422
0.490892922324471 54.9023537312631
0.493466922157235 76.5336051450444
0.49602907188936 125.915147811469
0.49857942607597 351.970419519978
0.501118039021033 447.211582595818
0.503644964778512 137.175536769954
0.50616025715352 81.1654428604954
0.508663969703462 57.7102664382821
0.511156155739178 44.8183058474273
0.513636868326076 36.6653096623305
0.516106160285265 31.0440223581681
0.518564084194676 26.9337283087412
0.521010692390185 23.7974070875253
0.523446036966724 21.3255656258506
0.525870169779394 19.3272794211909
0.528283142444565 17.6783750596312
0.530685006340979 16.2946031180142
0.53307581261084 15.1167865740095
0.535455612160907 14.1021398172696
0.537824455663576 13.2189608872941
0.540182393557958 12.4432607350485
0.542529476050953 11.7565520769869
0.544865753118324 11.144357672574
0.547191274505752 10.5951789867225
0.549506089729905 10.0997675786535
0.551810248079484 9.65060038378762
0.554103798616279 9.24149528845763
0.556386790176209 8.8673251028743
0.558659271370364 8.52380175067454
0.560921290586041 8.20731135519584
0.563172895987772 7.91478674805065
0.565414135518351 7.64360785383665
0.567645056899853 7.39152309000547
0.569865707634655 7.15658678524554
0.57207613500644 6.9371089328711
0.574276386081211 6.73161453295961
0.576466507708288 6.53881045421149
0.578646546521309 6.35755824147378
0.58081654893922 6.18685166049387
0.582976561167267 6.02579804424632
0.585126629197974 5.87360271058281
0.587266798812131 5.7295558769883
0.58939711557976 5.59302161772659
0.59151762486109 5.46342850089174
0.593628371807524 5.340261614587
0.595729401362596 5.22305574758734
0.59782075826293 5.11138953407069
0.599902487039195 5.00488040706967
0.601974632017051 4.90318023326033
0.604037237318091 4.80597152413097
0.606090346860783 4.7129641366535
0.608134004361406 4.62389239123059
0.610168253334977 4.53851254661995
0.612193137096183 4.45660058129358
0.614208698760297 4.37795023870649
0.616214981244101 4.30237130056224
0.618212027266798 4.22968805764179
0.62019987935092 4.15973795231743
0.622178579823238 4.09237037067687
0.624148170815659 4.02744556536741
0.626108694266122 3.96483369294801
0.628060191919497 3.90441395179476
0.63000270532847 3.84607380851561
0.631936275854424 3.78970830245118
0.633860944668329 3.73521941921793
0.63577675275161 3.68251552542797
0.637683740897025 3.63151085772688
0.639581949709529 3.58212506015644
0.641471419607144 3.53428276459277
0.643352190821814 3.48791320965227
0.645224303400268 3.44294989401256
0.647087797204865 3.39933026057624
0.64894271191445 3.3569954083231
0.650789087025195 3.31588982905942
0.652626961851439 3.27596116659047
0.65445637552653 3.23715999611889
0.656277367003652 3.19943962191477
0.65808997505666 3.16275589151557
0.659894238280901 3.12706702490182
0.661690195094039 3.0923334572588
0.663477883736874 3.05851769408011
0.66525734227415 3.02558417749777
0.667028608595372 2.99349916283655
0.668791720415611 2.96223060449211
0.670546715276306 2.93174805032123
0.672293630546063 2.90202254381263
0.674032503421453 2.87302653337781
0.675763370927802 2.84473378816445
0.677486269919979 2.81711931985178
0.679201237083183 2.79015930993772
0.680908308933722 2.76383104207326
0.682607521819793 2.73811283903972
0.684298911922251 2.71298400400178
0.685982515255386 2.6884247657013
0.687658367667685 2.66441622728716
0.689326504842597 2.64094031850264
0.690986962299293 2.61797975097618
0.692639775393421 2.59551797638296
0.694284979317861 2.57353914726455
0.695922609103473 2.55202808031172
0.697552699619841 2.53097022193152
0.699175285576021 2.5103516159346
0.700790401521273 2.49015887319209
0.702398081845802 2.47037914312314
0.703998360781489 2.45100008688585
0.705591272402618 2.43200985215379
0.707176850626603 2.41339704936994
0.708755129214711 2.39515072937794
0.710326141772779 2.37726036233842
0.711889921751932 2.35971581784513
0.713446502449291 2.34250734616177
0.714995917008687 2.3256255605068
0.716538198421364 2.3090614203183
0.718073379526681 2.29280621543642
0.719601493012814 2.27685155114507
0.721122571417449 2.26118933401904
0.722636647128476 2.2458117585263
0.724143752384677 2.23071129433889
0.725643919276419 2.21588067430919
0.727137179746327 2.20131288307099
0.728623565589972 2.18700114622799
0.730103108456546 2.17293892009469
0.731575839849535 2.15911988195691
0.733041791127388 2.14553792082161
0.734500993504191 2.13218712862751
0.735953478050325 2.11906179189
0.73739927569313 2.10615638375543
0.738838417217564 2.09346555644161
0.740270933266859 2.08098413404284
0.741696854343172 2.06870710567907
0.743116210808236 2.05662961897011
0.744529032884003 2.04474697381715
0.745935350653293 2.03305461647469
0.747335194060431 2.02154813389734
0.748728592911884 2.01022324834658
0.750115576876897 1.99907581224376
0.751496175488127 1.98810180325627
0.752870418142267 1.97729731960461
0.754238334100675 1.96665857557896
0.755599952489997 1.95618189725434
0.756955302302786 1.94586371839418
0.75830441239812 1.93570057653277
0.759647311502219 1.92568910922741
0.760984028209049 1.91582605047194
0.762314590980941 1.90610822726338
0.763639028149188 1.89653255631431
0.764957367914657 1.88709604090365
0.766269638348379 1.87779576785926
0.767575867392157 1.86862890466577
0.768876082859154 1.85959269669187
0.770170312434489 1.85068446453102
0.771458583675823 1.84190160145056
0.772740924013952 1.8332415709438
0.774017360753382 1.82470190438045
0.775287921072919 1.81628019875074
0.776552632026242 1.80797411449895
0.777811520542482 1.79978137344215
0.779064613426795 1.79169975677035
0.780311937360931 1.7837271031244
0.781553518903804 1.77586130674798
0.782789384492057 1.76810031571056
0.784019560440624 1.76044213019803
0.785244072943293 1.75288480086806
0.786462948073261 1.74542642726741
0.787676211783688 1.73806515630832
0.788883889908254 1.73079918080165
0.790086008161707 1.72362673804411
0.791282592140408 1.7165461084574
0.79247366732288 1.70955561427696
0.793659259070349 1.70265361828833
0.794839392627282 1.69583852260905
0.796014093121928 1.68910876751416
0.79718338556685 1.68246283030357
0.798347294859461 1.67589922420959
0.79950584578255 1.66941649734281
0.800659063004812 1.66301323167497
0.801806971081375 1.65668804205715
0.802949594454317 1.65043957527197
0.804086957453196 1.6442665091184
0.805219084295556 1.63816755152777
0.806345999087454 1.63214143971002
0.807467725823965 1.62618693932861
0.808584288389698 1.62030284370334
0.809695710559303 1.61448797303977
0.810802015997976 1.6087411736842
0.811903228261964 1.60306131740341
0.812999370799067 1.59744730068796
0.814090466949137 1.59189804407839
0.815176539944572 1.58641249151327
0.816257612910819 1.58098960969833
0.817333708866854 1.57562838749598
0.818404850725685 1.57032783533428
0.819471061294829 1.56508698463479
0.820532363276806 1.55990488725848
0.821588779269618 1.55478061496917
0.822640331767228 1.54971325891373
0.823687043160047 1.54470192911854
0.824728935735402 1.53974575400147
0.825766031678015 1.53484387989904
0.826798353070477 1.52999547060805
0.827825921893712 1.52519970694115
0.828848760027451 1.52045578629599
0.829866889250697 1.51576292223741
0.830880331242185 1.5111203440921
0.831889107580848 1.50652729655552
0.832893239746274 1.50198303931042
0.833892749119162 1.49748684665673
0.834887656981783 1.49303800715235
0.835877984518427 1.48863582326447
0.836863752815856 1.48427961103111
0.837844982863755 1.47996869973244
0.838821695555176 1.47570243157164
0.839793911686984 1.47148016136498
0.840761651960302 1.46730125624068
0.841724936980949 1.46316509534648
0.842683787259877 1.45907106956543
0.843638223213614 1.45501858123969
0.844588265164694 1.45100704390217
0.845533933342088 1.44703588201563
0.846475247881642 1.44310453071904
0.847412228826498 1.43921243558098
0.848344896127525 1.43535905235986
0.849273269643743 1.43154384677075
0.850197369142745 1.42776629425846
0.851117214301119 1.424025879777
0.852032824704867 1.4203220975748
0.85294421984982 1.41665445098592
0.853851419142057 1.41302245222668
0.854754441898314 1.4094256221979
0.855653307346398 1.40586349029228
0.856548034625595 1.40233559420694
0.85743864278708 1.39884147976088
0.858325150794319 1.39538070071728
0.859207577523473 1.39195281861036
0.860085941763807 1.38855740257688
0.860960262218078 1.38519402919183
0.861830557502944 1.38186228230857
0.862696846149356 1.37856175290287
0.863559146602951 1.37529203892113
0.864417477224448 1.37205274513232
0.865271856290037 1.36884348298377
0.866122301991767 1.36566387046054
0.866968832437939 1.36251353194841
0.867811465653483 1.3593920981002
0.86865021958035 1.35629920570553
0.869485112077889 1.35323449756373
0.870316160923228 1.35019762235993
0.871143383811654 1.34718823454425
0.871966798356989 1.34420599421385
0.872786422091964 1.34125056699799
0.873602272468596 1.33832162394577
0.874414366858553 1.33541884141666
0.875222722553532 1.33254190097367
0.87602735676562 1.32969048927909
0.876828286627665 1.32686429799268
0.877625529193638 1.32406302367235
0.878419101438999 1.32128636767719
0.879209020261057 1.31853403607274
0.879995302479328 1.31580573953858
0.880777964835896 1.31310119327804
0.881557023995769 1.31042011693001
0.88233249654723 1.30776223448282
0.883104399002198 1.30512727419017
0.883872747796571 1.30251496848891
0.884637559290582 1.29992505391879
0.885398849769145 1.29735727104401
0.886156635442202 1.29481136437661
0.886910932445067 1.29228708230153
0.887661756838772 1.28978417700343
0.888409124610408 1.28730240439517
0.889153051673464 1.28484152404784
0.889893553868168 1.28240129912243
0.890630646961823 1.27998149630299
0.891364346649141 1.27758188573128
0.892094668552583 1.27520224094286
0.892821628222684 1.27284233880462
0.89354524113839 1.27050195945369
0.894265522707387 1.26818088623764
0.894982488266423 1.26587890565604
0.895696153081644 1.26359580730328
0.89640653234891 1.26133138381259
0.897113641194127 1.25908543080135
0.897817494673561 1.25685774681751
0.898518107774166 1.25464813328719
0.899215495413895 1.25245639446338
0.899909672442026 1.25028233737578
0.900600653639474 1.24812577178164
0.901288453719105 1.24598651011771
0.901973087326049 1.24386436745314
0.902654569038017 1.2417591614434
0.903332913365603 1.23967071228519
0.904008134752602 1.23759884267226
0.90468024757631 1.23554337775212
0.905349266147835 1.23350414508372
0.906015204712399 1.23148097459595
0.906678077449643 1.22947369854701
0.907337898473926 1.22748215148462
0.907994681834632 1.22550617020704
0.908648441516461 1.22354559372487
0.909299191439731 1.22160026322364
0.909946945460678 1.21967002202718
0.910591717371742 1.21775471556166
0.911233520901869 1.21585419132044
0.911872369716799 1.21396829882955
0.912508277419358 1.21209688961392
0.913141257549748 1.21023981716421
0.913771323585835 1.20839693690439
0.914398488943437 1.20656810615988
0.915022766976606 1.20475318412636
0.915644170977918 1.20295203183919
0.91626271417875 1.20116451214338
0.916878409749569 1.19939048966427
0.917491270800205 1.19762983077862
0.918101310380133 1.19588240358636
0.918708541478753 1.19414807788289
0.919312977025665 1.19242672513185
0.919914629890943 1.19071821843849
0.92051351288541 1.18902243252347
0.921109638760911 1.18733924369725
0.921703020210585 1.18566852983485
0.922293669869136 1.18401017035123
0.922881600313097 1.182364046177
0.923466824061106 1.18073003973471
0.924049353574164 1.17910803491545
0.924629201255908 1.17749791705604
0.925206379452869 1.1758995729165
0.925780900454738 1.17431289065807
0.926352776494629 1.17273775982153
0.926922019749334 1.17117407130598
0.927488642339588 1.16962171734801
0.928052656330326 1.16808059150123
0.928614073730937 1.16655058861617
0.929172906495522 1.1650316048206
0.929729166523149 1.16352353750014
0.930282865658103 1.16202628527926
0.930834015690144 1.16053974800263
0.931382628354752 1.15906382671678
0.931928715333381 1.1575984236521
0.932472288253706 1.1561434422052
0.933013358689869 1.15469878692151
0.933551938162731 1.15326436347824
0.934088038140112 1.15184007866767
0.934621670037034 1.15042584038066
0.935152845215971 1.14902155759052
0.935681574987085 1.14762714033712
0.936207870608469 1.14624249971131
0.936731743286385 1.14486754783961
0.937253204175505 1.14350219786911
0.937772264379149 1.14214636395273
0.938288934949518 1.14079996123468
0.93880322688793 1.13946290583615
0.939315151145059 1.13813511484129
0.939824718621161 1.13681650628343
0.940331940166313 1.1355069991315
0.940836826580638 1.13420651327672
0.94133938861454 1.13291496951951
0.941839636968929 1.13163228955659
0.942337582295451 1.13035839596834
0.942833235196714 1.12909321220638
0.943326606226514 1.12783666258129
0.943817705890062 1.12658867225062
0.944306544644201 1.12534916720706
0.944793132897638 1.12411807426682
0.945277481011157 1.12289532105818
0.945759599297844 1.12168083601025
0.946239498023309 1.12047454834194
0.946717187405897 1.11927638805106
0.947192677616914 1.11808628590364
0.947665978780836 1.11690417342343
0.948137100975531 1.11572998288151
0.948606054232471 1.11456364728617
0.949072848536943 1.11340510037286
0.949537493828266 1.11225427659436
0.95 1.11111111111111
};
\addlegendentry{$r=1$}
\addplot [very thick, darkorange25512714, dotted]
table {%
0.05 3.52941176470588
0.0546037690015767 3.5877069674954
0.0591863433141332 3.6476782033243
0.0637478205131221 3.70939814064455
0.0682882977247809 3.77294371012823
0.0728078716282003 3.83839642181238
0.0773066384573829 3.90584271098964
0.0817846940032919 3.97537431593085
0.0862421336158914 4.04708869091063
0.0906790522061759 4.12108945844633
0.095095544248192 4.19748690516357
0.0994917037810493 4.27639852627871
0.103867624410923 4.35794962435164
0.108223399313048 4.44227396872626
0.1125591212337 4.52951452295847
0.116874882492175 4.61982424855208
0.12117077498275 4.71336699450792
0.125446890176643 4.81031848356878
0.129703319123959 4.91086740764939
0.133940152455629 5.01521664681873
0.138157480385343 5.12358462840419
0.142355392711464 5.23620684537577
0.146533978818947 5.35333755622258
0.150693327681238 5.47525169214495
0.15483352786217 5.60224700167277
0.158954667517848 5.73464646792359
0.163056834398529 5.87280103981279
0.167140115850485 6.01709272584006
0.171204598817868 6.16793810787816
0.175250369844558 6.32579234302504
0.179277515076008 6.49115373448384
0.183286120261077 6.66456896815832
0.187276270753855 6.84663913089338
0.191248051515483 7.03802664995219
0.195201547115959 7.23946332255725
0.199136841735942 7.4517596406331
0.203054019168542 7.67581566122684
0.206953162821103 7.91263373001405
0.210834355716984 8.16333343721342
0.214697680497322 8.42916927664478
0.218543219422794 8.71155159563077
0.222371054375365 9.01207157414995
0.226181266860039 9.33253116727557
0.229973938006587 9.67497920086254
0.233749148571277 10.0417551480626
0.237506978938595 10.4355425635905
0.241247509122955 10.8594347563791
0.244970818770402 11.3170161006204
0.248676987160311 11.812463509306
0.252366093207073 12.3506741546407
0.256038215461772 12.9374277125971
0.259693432113865 13.5795945328568
0.263331820992842 14.2854056514656
0.266953459569882 15.0648071968855
0.270558424959505 15.9299316542996
0.274146793921217 16.895733555851
0.277718642861136 17.9808606594675
0.281274047833627 19.2088690884096
0.284813084542918 20.6099520288844
0.288335828344711 22.2234543949237
0.291842354247789 24.101624546826
0.295332736915611 26.3153764485031
0.298807050667904 28.9634424212505
0.302265369482241 32.1874972171646
0.305707766995624 36.1983529233565
0.309134316506044 41.3239929182692
0.312545090974045 48.1041149471294
0.315940163024279 57.4938313275426
0.31931960494705 71.3585972580142
0.322683488699854 93.8980834383598
0.326031885908912 136.959145477831
0.329364867870695 251.98656997638
0.332682505553439 1536.50478804368
0.33598486959866 378.139861019289
0.339272030322658 169.387141156097
0.342544057718012 109.569177911308
0.345801021455071 81.2074855396568
0.349042990883438 64.6553544038873
0.352270035033446 53.8078587792467
0.35548222261763 46.1494712658359
0.358679622032187 40.4541351743117
0.361862301358433 36.0528841472714
0.365030328364255 32.5497076586689
0.368183770505552 29.6952210086699
0.37132269492767 27.324553034407
0.374447168466836 25.3243414850073
0.377557257651575 23.6140748179033
0.380653028704134 22.1349964528535
0.383734547541885 20.8432217242725
0.386801879778733 19.7053125841107
0.389855090726511 18.6953437025388
0.392894245396373 17.7929047557726
0.395919408500175 16.9817079807051
0.398930644451854 16.2485973329553
0.401928017368803 15.5828303125465
0.404911591073231 14.975548755532
0.407881429093524 14.4193830210224
0.4108375946656 13.9081519266775
0.413780150734251 13.4366324577077
0.416709159954488 13.0003810271966
0.419624684692872 12.5955933087325
0.422526787028842 12.2189932672064
0.425415528756038 11.8677445299047
0.428290971383617 11.5393790211003
0.431153176137562 11.2317390603935
0.434002203961983 10.9429300517339
0.436838115520423 10.6712815699973
0.439660971197138 10.4153151561187
0.442470831098393 10.1737175091713
0.445267755053735 9.94531804889245
0.448051802617273 9.72907003938561
0.450823033068938 9.52403463157282
0.453581505415754 9.3293673110935
0.456327278393088 9.14430633898377
0.459060410465903 8.96816285144427
0.461780959830004 8.80031234737155
0.464488984413276 8.64018734188169
0.467184541876916 8.48727100365342
0.469867689616662 8.34109162573708
0.472538484764018 8.20121780517427
0.475196984187465 8.06725422763576
0.477843244493675 7.93883797029785
0.480477322028717 7.81563525011788
0.483099272879256 7.69733855613936
0.485709152873746 7.58366411393433
0.488307017583619 7.47434963815242
0.490892922324471 7.36915233569377
0.493466922157235 7.26784712749325
0.49602907188936 7.170225061494
0.49857942607597 7.07609189324972
0.501118039021033 6.98526681385579
0.503644964778512 6.89758130767155
0.50616025715352 6.81287812464149
0.508663969703462 6.7310103540227
0.511156155739178 6.65184058803273
0.513636868326076 6.57524016539602
0.516106160285265 6.50108848602273
0.518564084194676 6.42927238913693
0.521010692390185 6.35968558810427
0.523446036966724 6.29222815601821
0.525870169779394 6.22680605680452
0.528283142444565 6.16333071721316
0.530685006340979 6.10171863559756
0.53307581261084 6.04189102384404
0.535455612160907 5.98377347921998
0.537824455663576 5.92729568326411
0.540182393557958 5.87239112515405
0.542529476050953 5.81899684726066
0.544865753118324 5.76705321084053
0.547191274505752 5.71650368003113
0.549506089729905 5.66729462250194
0.551810248079484 5.61937512528241
0.554103798616279 5.57269682443512
0.556386790176209 5.52721374737507
0.558659271370364 5.48288216675298
0.560921290586041 5.43966046492491
0.563172895987772 5.39750900812416
0.565414135518351 5.35639002953446
0.567645056899853 5.31626752053853
0.569865707634655 5.27710712948245
0.57207613500644 5.23887606735703
0.574276386081211 5.20154301985071
0.576466507708288 5.16507806527762
0.578646546521309 5.12945259792754
0.58081654893922 5.0946392564249
0.582976561167267 5.06061185671854
0.585126629197974 5.02734532935692
0.587266798812131 4.99481566073245
0.58939711557976 4.96299983800467
0.59151762486109 4.93187579743668
0.593628371807524 4.90142237590016
0.595729401362596 4.8716192653248
0.59782075826293 4.84244696988543
0.599902487039195 4.81388676573695
0.601974632017051 4.78592066312181
0.604037237318091 4.75853137068839
0.606090346860783 4.73170226187143
0.608134004361406 4.70541734319665
0.610168253334977 4.67966122438227
0.612193137096183 4.65441909011977
0.614208698760297 4.62967667342475
0.616214981244101 4.60542023045695
0.618212027266798 4.58163651671585
0.62019987935092 4.55831276452478
0.622178579823238 4.53543666172306
0.624148170815659 4.51299633149113
0.626108694266122 4.49098031323897
0.628060191919497 4.46937754449309
0.63000270532847 4.44817734372162
0.631936275854424 4.42736939404133
0.633860944668329 4.40694372775424
0.63577675275161 4.38689071166491
0.637683740897025 4.36720103313271
0.639581949709529 4.3478656868167
0.641471419607144 4.32887596207312
0.643352190821814 4.31022343096839
0.645224303400268 4.29189993687282
0.647087797204865 4.27389758360251
0.64894271191445 4.2562087250788
0.650789087025195 4.23882595547686
0.652626961851439 4.22174209983659
0.65445637552653 4.20495020511067
0.656277367003652 4.18844353162617
0.65808997505666 4.17221554493774
0.659894238280901 4.15625990805143
0.661690195094039 4.14057047399967
0.663477883736874 4.12514127874902
0.66525734227415 4.10996653442356
0.667028608595372 4.09504062282732
0.668791720415611 4.08035808925089
0.670546715276306 4.06591363654738
0.672293630546063 4.05170211946441
0.674032503421453 4.03771853921923
0.675763370927802 4.02395803830484
0.677486269919979 4.01041589551578
0.679201237083183 3.99708752118283
0.680908308933722 3.98396845260637
0.682607521819793 3.97105434967887
0.684298911922251 3.95834099068746
0.685982515255386 3.94582426828788
0.687658367667685 3.93350018564184
0.689326504842597 3.92136485271
0.690986962299293 3.90941448269334
0.692639775393421 3.89764538861601
0.694284979317861 3.88605398004321
0.695922609103473 3.87463675992783
0.697552699619841 3.86339032158001
0.699175285576021 3.85231134575415
0.700790401521273 3.84139659784793
0.702398081845802 3.83064292520853
0.703998360781489 3.82004725454117
0.705591272402618 3.80960658941543
0.707176850626603 3.79931800786528
0.708755129214711 3.78917866007847
0.710326141772779 3.7791857661716
0.711889921751932 3.7693366140471
0.713446502449291 3.75962855732875
0.714995917008687 3.7500590133721
0.716538198421364 3.7406254613471
0.718073379526681 3.73132544038944
0.719601493012814 3.72215654781804
0.721122571417449 3.71311643741584
0.722636647128476 3.70420281777128
0.724143752384677 3.69541345067803
0.725643919276419 3.68674614959047
0.727137179746327 3.6781987781329
0.728623565589972 3.66976924866007
0.730103108456546 3.66145552086711
0.731575839849535 3.6532556004469
0.733041791127388 3.64516753779288
0.734500993504191 3.63718942674571
0.735953478050325 3.62931940338188
0.73739927569313 3.62155564484273
0.738838417217564 3.61389636820231
0.740270933266859 3.60633982937255
0.741696854343172 3.59888432204438
0.743116210808236 3.59152817666332
0.744529032884003 3.58426975943836
0.745935350653293 3.57710747138283
0.747335194060431 3.57003974738592
0.748728592911884 3.5630650553141
0.750115576876897 3.55618189514076
0.751496175488127 3.54938879810356
0.752870418142267 3.54268432588821
0.754238334100675 3.53606706983768
0.755599952489997 3.52953565018609
0.756955302302786 3.52308871531628
0.75830441239812 3.51672494104018
0.759647311502219 3.51044302990126
0.760984028209049 3.50424171049824
0.762314590980941 3.49811973682919
0.763639028149188 3.49207588765555
0.764957367914657 3.48610896588522
0.766269638348379 3.48021779797386
0.767575867392157 3.47440123334428
0.768876082859154 3.46865814382275
0.770170312434489 3.46298742309204
0.771458583675823 3.45738798616035
0.772740924013952 3.45185876884584
0.774017360753382 3.44639872727598
0.775287921072919 3.44100683740139
0.776552632026242 3.4356820945237
0.777811520542482 3.43042351283675
0.779064613426795 3.42523012498102
0.780311937360931 3.42010098161052
0.781553518903804 3.41503515097194
0.782789384492057 3.41003171849562
0.784019560440624 3.40508978639789
0.785244072943293 3.40020847329447
0.786462948073261 3.3953869138246
0.787676211783688 3.39062425828546
0.788883889908254 3.38591967227657
0.790086008161707 3.38127233635407
0.791282592140408 3.3766814456941
0.79247366732288 3.37214620976555
0.793659259070349 3.36766585201146
0.794839392627282 3.36323960953898
0.796014093121928 3.35886673281759
0.79718338556685 3.3545464853854
0.798347294859461 3.3502781435631
0.79950584578255 3.34606099617554
0.800659063004812 3.34189434428053
0.801806971081375 3.33777750090476
0.802949594454317 3.33370979078652
0.804086957453196 3.32969055012515
0.805219084295556 3.32571912633691
0.806345999087454 3.32179487781706
0.807467725823965 3.31791717370805
0.808584288389698 3.31408539367366
0.809695710559303 3.31029892767872
0.810802015997976 3.30655717577456
0.811903228261964 3.30285954788963
0.812999370799067 3.29920546362555
0.814090466949137 3.29559435205812
0.815176539944572 3.29202565154332
0.816257612910819 3.28849880952804
0.817333708866854 3.28501328236552
0.818404850725685 3.28156853513525
0.819471061294829 3.27816404146734
0.820532363276806 3.27479928337109
0.821588779269618 3.27147375106768
0.822640331767228 3.268186942827
0.823687043160047 3.26493836480828
0.824728935735402 3.26172753090458
0.825766031678015 3.25855396259097
0.826798353070477 3.25541718877633
0.827825921893712 3.25231674565863
0.828848760027451 3.24925217658358
0.829866889250697 3.24622303190662
0.830880331242185 3.2432288688582
0.831889107580848 3.24026925141204
0.832893239746274 3.23734375015656
0.833892749119162 3.23445194216924
0.834887656981783 3.23159341089386
0.835877984518427 3.2287677460205
0.836863752815856 3.2259745433684
0.837844982863755 3.22321340477137
0.838821695555176 3.2204839379658
0.839793911686984 3.21778575648128
0.840761651960302 3.21511847953354
0.841724936980949 3.2124817319199
0.842683787259877 3.20987514391704
0.843638223213614 3.20729835118092
0.844588265164694 3.20475099464906
0.845533933342088 3.20223272044491
0.846475247881642 3.19974317978426
0.847412228826498 3.19728202888388
0.848344896127525 3.19484892887186
0.849273269643743 3.19244354570018
0.850197369142745 3.19006555005904
0.851117214301119 3.187714617293
0.852032824704867 3.18539042731901
0.85294421984982 3.1830926645461
0.853851419142057 3.18082101779693
0.854754441898314 3.17857518023078
0.855653307346398 3.17635484926842
0.856548034625595 3.17415972651833
0.85743864278708 3.17198951770468
0.858325150794319 3.16984393259664
0.859207577523473 3.1677226849393
0.860085941763807 3.16562549238592
0.860960262218078 3.16355207643169
0.861830557502944 3.16150216234872
0.862696846149356 3.1594754791225
0.863559146602951 3.15747175938963
0.864417477224448 3.15549073937669
0.865271856290037 3.1535321588406
0.866122301991767 3.15159576100994
0.866968832437939 3.1496812925276
0.867811465653483 3.14778850339462
0.86865021958035 3.14591714691498
0.869485112077889 3.14406697964162
0.870316160923228 3.14223776132362
0.871143383811654 3.1404292548542
0.871966798356989 3.13864122621993
0.872786422091964 3.13687344445093
0.873602272468596 3.1351256815719
0.874414366858553 3.13339771255429
0.875222722553532 3.13168931526935
0.87602735676562 3.13000027044197
0.876828286627665 3.12833036160565
0.877625529193638 3.12667937505811
0.878419101438999 3.12504709981787
0.879209020261057 3.12343332758166
0.879995302479328 3.12183785268265
0.880777964835896 3.1202604720494
0.881557023995769 3.11870098516571
0.88233249654723 3.11715919403112
0.883104399002198 3.11563490312223
0.883872747796571 3.11412791935467
0.884637559290582 3.11263805204596
0.885398849769145 3.11116511287874
0.886156635442202 3.10970891586508
0.886910932445067 3.10826927731112
0.887661756838772 3.10684601578259
0.888409124610408 3.10543895207077
0.889153051673464 3.1040479091593
0.889893553868168 3.10267271219139
0.890630646961823 3.10131318843776
0.891364346649141 3.09996916726511
0.892094668552583 3.09864048010518
0.892821628222684 3.09732696042435
0.89354524113839 3.09602844369381
0.894265522707387 3.09474476736027
0.894982488266423 3.09347577081716
0.895696153081644 3.09222129537635
0.89640653234891 3.09098118424048
0.897113641194127 3.08975528247556
0.897817494673561 3.08854343698429
0.898518107774166 3.08734549647966
0.899215495413895 3.08616131145919
0.899909672442026 3.08499073417946
0.900600653639474 3.08383361863118
0.901288453719105 3.08268982051467
0.901973087326049 3.08155919721574
0.902654569038017 3.08044160778204
0.903332913365603 3.07933691289979
0.904008134752602 3.07824497487088
0.90468024757631 3.0771656575904
0.905349266147835 3.07609882652457
0.906015204712399 3.07504434868897
0.906678077449643 3.07400209262724
0.907337898473926 3.07297192839003
0.907994681834632 3.07195372751445
0.908648441516461 3.07094736300368
0.909299191439731 3.06995270930711
0.909946945460678 3.06896964230063
0.910591717371742 3.06799803926741
0.911233520901869 3.06703777887895
0.911872369716799 3.0660887411763
0.912508277419358 3.06515080755187
0.913141257549748 3.06422386073126
0.913771323585835 3.06330778475555
0.914398488943437 3.06240246496388
0.915022766976606 3.06150778797621
0.915644170977918 3.06062364167644
0.91626271417875 3.05974991519579
0.916878409749569 3.05888649889648
0.917491270800205 3.05803328435553
0.918101310380133 3.05719016434907
0.918708541478753 3.05635703283664
0.919312977025665 3.05553378494592
0.919914629890943 3.05472031695759
0.92051351288541 3.05391652629054
0.921109638760911 3.05312231148719
0.921703020210585 3.05233757219914
0.922293669869136 3.05156220917304
0.922881600313097 3.05079612423652
0.923466824061106 3.05003922028467
0.924049353574164 3.04929140126636
0.924629201255908 3.048552572171
0.925206379452869 3.04782263901545
0.925780900454738 3.04710150883116
0.926352776494629 3.04638908965136
0.926922019749334 3.04568529049874
0.927488642339588 3.044990021373
0.928052656330326 3.04430319323872
0.928614073730937 3.04362471801355
0.929172906495522 3.04295450855633
0.929729166523149 3.04229247865559
0.930282865658103 3.04163854301805
0.930834015690144 3.04099261725747
0.931382628354752 3.04035461788363
0.931928715333381 3.0397244622912
0.932472288253706 3.03910206874933
0.933013358689869 3.03848735639075
0.933551938162731 3.03788024520153
0.934088038140112 3.03728065601085
0.934621670037034 3.03668851048066
0.935152845215971 3.03610373109591
0.935681574987085 3.03552624115473
0.936207870608469 3.0349559647585
0.936731743286385 3.0343928268026
0.937253204175505 3.03383675296688
0.937772264379149 3.03328766970631
0.938288934949518 3.03274550424199
0.93880322688793 3.03221018455208
0.939315151145059 3.03168163936286
0.939824718621161 3.03115979814006
0.940331940166313 3.03064459108031
0.940836826580638 3.03013594910233
0.94133938861454 3.02963380383892
0.941839636968929 3.02913808762843
0.942337582295451 3.02864873350677
0.942833235196714 3.02816567519926
0.943326606226514 3.02768884711274
0.943817705890062 3.02721818432778
0.944306544644201 3.02675362259096
0.944793132897638 3.02629509830726
0.945277481011157 3.02584254853257
0.945759599297844 3.02539591096629
0.946239498023309 3.02495512394409
0.946717187405897 3.02452012643062
0.947192677616914 3.02409085801251
0.947665978780836 3.02366725889127
0.948137100975531 3.02324926987656
0.948606054232471 3.02283683237922
0.949072848536943 3.02242988840456
0.949537493828266 3.02202838054584
0.95 3.02163225197769
};
\addlegendentry{$r=2$}
\addplot [very thick, forestgreen4416044]
table {%
0.05 6.25
0.0546037690015767 6.39725747837013
0.0591863433141332 6.55089379717644
0.0637478205131221 6.71133086036218
0.0682882977247809 6.87902861702743
0.0728078716282003 7.05448944874765
0.0773066384573829 7.23826317835342
0.0817846940032919 7.43095280535567
0.0862421336158914 7.63322109405123
0.0906790522061759 7.84579816596129
0.095095544248192 8.06949027988441
0.0994917037810493 8.30519002209402
0.103867624410923 8.55388817817478
0.108223399313048 8.81668761941927
0.1125591212337 9.09481961422455
0.116874882492175 9.3896630733605
0.12117077498275 9.70276736379209
0.125446890176643 10.035879487656
0.129703319123959 10.3909766329135
0.133940152455629 10.7703053764749
0.138157480385343 11.1764291819136
0.142355392711464 11.612286314069
0.146533978818947 12.0812609369858
0.150693327681238 12.5872710343939
0.15483352786217 13.134877987172
0.158954667517848 13.7294242980006
0.163056834398529 14.3772082756882
0.167140115850485 15.0857077925002
0.171204598817868 15.8638699879284
0.175250369844558 16.7224907655145
0.179277515076008 17.6747183211029
0.183286120261077 18.7367307206795
0.187276270753855 19.9286620075579
0.191248051515483 21.2758901150216
0.195201547115959 22.8108629753676
0.199136841735942 24.5757448546663
0.203054019168542 26.6263475139149
0.206953162821103 29.0381380356741
0.210834355716984 31.9157267263969
0.214697680497322 35.4084382445519
0.218543219422794 39.7370607246996
0.222371054375365 45.2424068939305
0.226181266860039 52.4797012777677
0.229973938006587 62.4186622617644
0.233749148571277 76.9190467024182
0.237506978938595 100.055862697748
0.241247509122955 142.816487050367
0.244970818770402 248.549404551868
0.248676987160311 944.813204000504
0.252366093207073 530.519263435905
0.256038215461772 209.237138674947
0.259693432113865 131.175799986725
0.263331820992842 95.9833907923663
0.266953459569882 75.9543439378425
0.270558424959505 63.0257996200014
0.274146793921217 53.9906491886842
0.277718642861136 47.3204791586662
0.281274047833627 42.1943181302445
0.284813084542918 38.131778728064
0.288335828344711 34.8330373803946
0.291842354247789 32.1012852594861
0.295332736915611 29.8019849398849
0.298807050667904 27.8400468455044
0.302265369482241 26.1463583944571
0.305707766995624 24.6694803610979
0.309134316506044 23.3703369948312
0.312545090974045 22.2187120252135
0.315940163024279 21.1908724464785
0.31931960494705 20.2679181624455
0.322683488699854 19.4346113409805
0.326031885908912 18.6785303176287
0.329364867870695 17.9894477104123
0.332682505553439 17.3588663603859
0.33598486959866 16.779668264579
0.339272030322658 16.2458456554811
0.342544057718012 15.7522926435827
0.345801021455071 15.2946420860799
0.349042990883438 14.8691366286147
0.352270035033446 14.472525850028
0.35548222261763 14.1019835470282
0.358679622032187 13.7550407033218
0.361862301358433 13.4295307797119
0.365030328364255 13.1235447615017
0.368183770505552 12.8353939915798
0.37132269492767 12.5635792601028
0.374447168466836 12.3067649555331
0.377557257651575 12.0637573358141
0.380653028704134 11.8334861733244
0.383734547541885 11.6149891778716
0.386801879778733 11.407398719251
0.389855090726511 11.209930462819
0.392894245396373 11.0218736040478
0.395919408500175 10.8425824455945
0.398930644451854 10.6714691063778
0.401928017368803 10.5079971890515
0.404911591073231 10.3516762620424
0.407881429093524 10.2020570364708
0.4108375946656 10.058727137957
0.413780150734251 9.92130738943134
0.416709159954488 9.78944853431524
0.419624684692872 9.6628283403846
0.422526787028842 9.54114903369547
0.425415528756038 9.42413501950267
0.428290971383617 9.31153085340694
0.431153176137562 9.20309943125208
0.434002203961983 9.09862037073981
0.436838115520423 8.99788856148077
0.439660971197138 8.90071286337781
0.442470831098393 8.80691493593214
0.445267755053735 8.71632818336136
0.448051802617273 8.62879680237867
0.450823033068938 8.54417492116174
0.453581505415754 8.46232581948244
0.456327278393088 8.38312122120879
0.459060410465903 8.30644065146303
0.461780959830004 8.23217085164355
0.464488984413276 8.16020524632472
0.467184541876916 8.09044345674363
0.469867689616662 8.02279085619188
0.472538484764018 7.95715816316087
0.475196984187465 7.89346106855161
0.477843244493675 7.83161989366726
0.480477322028717 7.7715592760627
0.483099272879256 7.71320788063881
0.485709152873746 7.65649813364604
0.488307017583619 7.60136597750477
0.490892922324471 7.5477506445662
0.493466922157235 7.49559444812817
0.49602907188936 7.4448425891893
0.49857942607597 7.39544297757588
0.501118039021033 7.34734606620936
0.503644964778512 7.30050469740136
0.50616025715352 7.25487396017008
0.508663969703462 7.21041105766686
0.511156155739178 7.16707518388644
0.513636868326076 7.12482740891121
0.516106160285265 7.0836305720081
0.518564084194676 7.04344918195801
0.521010692390185 7.00424932405297
0.523446036966724 6.96599857324683
0.525870169779394 6.92866591298881
0.528283142444565 6.89222165931112
0.530685006340979 6.85663738977809
0.53307581261084 6.82188587693692
0.535455612160907 6.78794102594108
0.537824455663576 6.75477781604394
0.540182393557958 6.7223722456854
0.542529476050953 6.6907012809169
0.544865753118324 6.65974280692957
0.547191274505752 6.6294755824708
0.549506089729905 6.59987919694952
0.551810248079484 6.5709340300474
0.554103798616279 6.54262121366662
0.556386790176209 6.51492259605791
0.558659271370364 6.48782070798457
0.560921290586041 6.46129873078874
0.563172895987772 6.43534046623672
0.565414135518351 6.40993030802764
0.567645056899853 6.38505321486117
0.569865707634655 6.36069468496352
0.57207613500644 6.33684073198234
0.574276386081211 6.3134778621639
0.576466507708288 6.29059305273472
0.578646546521309 6.26817373141358
0.58081654893922 6.24620775698557
0.582976561167267 6.2246834008747
0.585126629197974 6.20358932965542
0.587266798812131 6.18291458844799
0.58939711557976 6.16264858514553
0.59151762486109 6.1427810754253
0.593628371807524 6.12330214849813
0.595729401362596 6.1042022135548
0.59782075826293 6.08547198686923
0.599902487039195 6.06710247952223
0.601974632017051 6.04908498571068
0.604037237318091 6.03141107161024
0.606090346860783 6.01407256476103
0.608134004361406 5.99706154394788
0.610168253334977 5.98037032954853
0.612193137096183 5.96399147432458
0.614208698760297 5.947917754632
0.616214981244101 5.93214216202839
0.618212027266798 5.9166578952572
0.62019987935092 5.90145835258834
0.622178579823238 5.88653712449751
0.624148170815659 5.87188798666652
0.626108694266122 5.85750489328854
0.628060191919497 5.84338197066263
0.63000270532847 5.82951351106334
0.631936275854424 5.81589396687146
0.633860944668329 5.80251794495314
0.63577675275161 5.78938020127529
0.637683740897025 5.77647563574548
0.639581949709529 5.76379928726577
0.641471419607144 5.75134632899009
0.643352190821814 5.73911206377538
0.645224303400268 5.72709191981737
0.647087797204865 5.71528144646244
0.64894271191445 5.70367631018704
0.650789087025195 5.69227229073728
0.652626961851439 5.68106527742077
0.65445637552653 5.67005126554441
0.656277367003652 5.65922635299078
0.65808997505666 5.64858673692747
0.659894238280901 5.638128710643
0.661690195094039 5.62784866050364
0.663477883736874 5.6177430630262
0.66525734227415 5.60780848206112
0.667028608595372 5.59804156608149
0.668791720415611 5.58843904557305
0.670546715276306 5.57899773052098
0.672293630546063 5.56971450798929
0.674032503421453 5.56058633978886
0.675763370927802 5.55161026023033
0.677486269919979 5.54278337395813
0.679201237083183 5.53410285386269
0.680908308933722 5.52556593906686
0.682607521819793 5.51716993298424
0.684298911922251 5.5089122014458
0.685982515255386 5.50079017089238
0.687658367667685 5.49280132663037
0.689326504842597 5.48494321114752
0.690986962299293 5.47721342248737
0.692639775393421 5.46960961267913
0.694284979317861 5.46212948622097
0.695922609103473 5.45477079861518
0.697552699619841 5.44753135495214
0.699175285576021 5.44040900854218
0.700790401521273 5.43340165959294
0.702398081845802 5.42650725393054
0.703998360781489 5.41972378176271
0.705591272402618 5.41304927648287
0.707176850626603 5.4064818135128
0.708755129214711 5.40001950918315
0.710326141772779 5.39366051964971
0.711889921751932 5.38740303984472
0.713446502449291 5.38124530246144
0.714995917008687 5.37518557697115
0.716538198421364 5.36922216867069
0.718073379526681 5.36335341776056
0.719601493012814 5.35757769845125
0.721122571417449 5.35189341809749
0.722636647128476 5.34629901635937
0.724143752384677 5.34079296438901
0.725643919276419 5.33537376404225
0.727137179746327 5.33003994711426
0.728623565589972 5.3247900745982
0.730103108456546 5.31962273596628
0.731575839849535 5.31453654847227
0.733041791127388 5.30953015647492
0.734500993504191 5.30460223078113
0.735953478050325 5.29975146800876
0.73739927569313 5.29497658996813
0.738838417217564 5.29027634306129
0.740270933266859 5.28564949769899
0.741696854343172 5.28109484773445
0.743116210808236 5.27661120991325
0.744529032884003 5.27219742333917
0.745935350653293 5.26785234895502
0.747335194060431 5.26357486903834
0.748728592911884 5.25936388671122
0.750115576876897 5.25521832546383
0.751496175488127 5.25113712869132
0.752870418142267 5.24711925924355
0.754238334100675 5.24316369898731
0.755599952489997 5.23926944838027
0.756955302302786 5.23543552605721
0.75830441239812 5.23166096842668
0.759647311502219 5.22794482927948
0.760984028209049 5.22428617940691
0.762314590980941 5.22068410622982
0.763639028149188 5.21713771343723
0.764957367914657 5.21364612063467
0.766269638348379 5.2102084630019
0.767575867392157 5.20682389095948
0.768876082859154 5.20349156984427
0.770170312434489 5.20021067959302
0.771458583675823 5.19698041443478
0.772740924013952 5.19379998259056
0.774017360753382 5.19066860598123
0.775287921072919 5.18758551994271
0.776552632026242 5.18454997294821
0.777811520542482 5.18156122633808
0.779064613426795 5.17861855405565
0.780311937360931 5.17572124239047
0.781553518903804 5.17286858972758
0.782789384492057 5.17005990630295
0.784019560440624 5.16729451396527
0.785244072943293 5.16457174594337
0.786462948073261 5.16189094661936
0.787676211783688 5.15925147130745
0.788883889908254 5.15665268603813
0.790086008161707 5.15409396734724
0.791282592140408 5.15157470207073
0.79247366732288 5.14909428714358
0.793659259070349 5.14665212940434
0.794839392627282 5.14424764540359
0.796014093121928 5.14188026121733
0.79718338556685 5.13954941226465
0.798347294859461 5.13725454312982
0.79950584578255 5.13499510738806
0.800659063004812 5.13277056743603
0.801806971081375 5.13058039432565
0.802949594454317 5.12842406760216
0.804086957453196 5.12630107514539
0.805219084295556 5.1242109130155
0.806345999087454 5.12215308530102
0.807467725823965 5.12012710397154
0.808584288389698 5.11813248873281
0.809695710559303 5.11616876688561
0.810802015997976 5.11423547318739
0.811903228261964 5.1123321497174
0.812999370799067 5.11045834574439
0.814090466949137 5.10861361759744
0.815176539944572 5.10679752853949
0.816257612910819 5.10500964864393
0.817333708866854 5.10324955467333
0.818404850725685 5.1015168299613
0.819471061294829 5.09981106429664
0.820532363276806 5.09813185380986
0.821588779269618 5.09647880086257
0.822640331767228 5.09485151393859
0.823687043160047 5.09324960753787
0.824728935735402 5.09167270207241
0.825766031678015 5.09012042376431
0.826798353070477 5.08859240454611
0.827825921893712 5.0870882819632
0.828848760027451 5.08560769907794
0.829866889250697 5.0841503043761
0.830880331242185 5.08271575167499
0.831889107580848 5.08130370003379
0.832893239746274 5.07991381366526
0.833892749119162 5.07854576184934
0.834887656981783 5.07719921884887
0.835877984518427 5.07587386382645
0.836863752815856 5.07456938076344
0.837844982863755 5.07328545838005
0.838821695555176 5.07202179005768
0.839793911686984 5.07077807376204
0.840761651960302 5.0695540119684
0.841724936980949 5.06834931158797
0.842683787259877 5.0671636838957
0.843638223213614 5.06599684445963
0.844588265164694 5.06484851307166
0.845533933342088 5.0637184136793
0.846475247881642 5.06260627431894
0.847412228826498 5.06151182705057
0.848344896127525 5.06043480789349
0.849273269643743 5.05937495676323
0.850197369142745 5.05833201740962
0.851117214301119 5.05730573735644
0.852032824704867 5.05629586784163
0.85294421984982 5.05530216375884
0.853851419142057 5.05432438360012
0.854754441898314 5.05336228939968
0.855653307346398 5.05241564667849
0.856548034625595 5.05148422439011
0.85743864278708 5.0505677948673
0.858325150794319 5.04966613376982
0.859207577523473 5.04877902003291
0.860085941763807 5.047906235817
0.860960262218078 5.04704756645796
0.861830557502944 5.04620280041862
0.862696846149356 5.04537172924082
0.863559146602951 5.04455414749847
0.864417477224448 5.04374985275141
0.865271856290037 5.04295864550017
0.866122301991767 5.04218032914129
0.866968832437939 5.0414147099236
0.867811465653483 5.04066159690513
0.86865021958035 5.03992080191118
0.869485112077889 5.03919213949222
0.870316160923228 5.03847542688351
0.871143383811654 5.03777048396478
0.871966798356989 5.03707713322087
0.872786422091964 5.03639519970268
0.873602272468596 5.03572451098948
0.874414366858553 5.03506489715086
0.875222722553532 5.03441619071054
0.87602735676562 5.03377822660937
0.876828286627665 5.03315084217033
0.877625529193638 5.03253387706308
0.878419101438999 5.03192717326961
0.879209020261057 5.03133057505037
0.879995302479328 5.03074392891069
0.880777964835896 5.0301670835682
0.881557023995769 5.02959988992058
0.88233249654723 5.02904220101364
0.883104399002198 5.02849387201
0.883872747796571 5.02795476015859
0.884637559290582 5.02742472476434
0.885398849769145 5.02690362715821
0.886156635442202 5.02639133066817
0.886910932445067 5.02588770059023
0.887661756838772 5.02539260416004
0.888409124610408 5.02490591052507
0.889153051673464 5.0244274907171
0.889893553868168 5.02395721762504
0.890630646961823 5.02349496596855
0.891364346649141 5.02304061227159
0.892094668552583 5.02259403483672
0.892821628222684 5.02215511371975
0.89354524113839 5.02172373070456
0.894265522707387 5.02129976927855
0.894982488266423 5.02088311460847
0.895696153081644 5.02047365351654
0.89640653234891 5.0200712744568
0.897113641194127 5.01967586749198
0.897817494673561 5.01928732427068
0.898518107774166 5.01890553800511
0.899215495413895 5.0185304034488
0.899909672442026 5.01816181687485
0.900600653639474 5.01779967605424
0.901288453719105 5.01744388023512
0.901973087326049 5.01709433012179
0.902654569038017 5.01675092785393
0.903332913365603 5.01641357698681
0.904008134752602 5.0160821824712
0.90468024757631 5.01575665063364
0.905349266147835 5.01543688915728
0.906015204712399 5.01512280706275
0.906678077449643 5.01481431468945
0.907337898473926 5.01451132367691
0.907994681834632 5.01421374694687
0.908648441516461 5.01392149868513
0.909299191439731 5.01363449432368
0.909946945460678 5.01335265052383
0.910591717371742 5.01307588515826
0.911233520901869 5.01280411729478
0.911872369716799 5.01253726717914
0.912508277419358 5.01227525621892
0.913141257549748 5.01201800696726
0.913771323585835 5.01176544310659
0.914398488943437 5.0115174894333
0.915022766976606 5.01127407184186
0.915644170977918 5.01103511730966
0.91626271417875 5.01080055388197
0.916878409749569 5.01057031065702
0.917491270800205 5.01034431777134
0.918101310380133 5.01012250638528
0.918708541478753 5.00990480866859
0.919312977025665 5.00969115778694
0.919914629890943 5.00948148788731
0.92051351288541 5.00927573408478
0.921109638760911 5.00907383244914
0.921703020210585 5.00887571999124
0.922293669869136 5.00868133465021
0.922881600313097 5.00849061528051
0.923466824061106 5.00830350163895
0.924049353574164 5.00811993437239
0.924629201255908 5.0079398550053
0.925206379452869 5.00776320592768
0.925780900454738 5.00758993038267
0.926352776494629 5.00741997245508
0.926922019749334 5.00725327705935
0.927488642339588 5.0070897899282
0.928052656330326 5.00692945760115
0.928614073730937 5.0067722274135
0.929172906495522 5.00661804748491
0.929729166523149 5.00646686670872
0.930282865658103 5.00631863474119
0.930834015690144 5.00617330199077
0.931382628354752 5.00603081960748
0.931928715333381 5.00589113947307
0.932472288253706 5.0057542141902
0.933013358689869 5.00561999707293
0.933551938162731 5.00548844213647
0.934088038140112 5.00535950408729
0.934621670037034 5.00523313831404
0.935152845215971 5.0051093008775
0.935681574987085 5.00498794850123
0.936207870608469 5.00486903856258
0.936731743286385 5.00475252908329
0.937253204175505 5.00463837872098
0.937772264379149 5.00452654675931
0.938288934949518 5.00441699310011
0.93880322688793 5.0043096782544
0.939315151145059 5.00420456333391
0.939824718621161 5.00410161004237
0.940331940166313 5.00400078066765
0.940836826580638 5.00390203807345
0.94133938861454 5.00380534569084
0.941839636968929 5.00371066751092
0.942337582295451 5.00361796807659
0.942833235196714 5.00352721247464
0.943326606226514 5.00343836632831
0.943817705890062 5.00335139578991
0.944306544644201 5.00326626753311
0.944793132897638 5.00318294874545
0.945277481011157 5.00310140712174
0.945759599297844 5.00302161085613
0.946239498023309 5.00294352863563
0.946717187405897 5.00286712963258
0.947192677616914 5.00279238349856
0.947665978780836 5.00271926035693
0.948137100975531 5.00264773079641
0.948606054232471 5.00257776586463
0.949072848536943 5.00250933706141
0.949537493828266 5.00244241633233
0.95 5.00237697606251
};
\addlegendentry{$r=3$}
\addplot [semithick, black, forget plot]
table {%
0.05 1.09639106709027
0.05 1.12960893290973
};
\addplot [semithick, black, forget plot]
table {%
0.04 1.09639106709027
0.06 1.09639106709027
};
\addplot [semithick, black, forget plot]
table {%
0.04 1.12960893290973
0.06 1.12960893290973
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.05 1.113
};
\addplot [semithick, black, forget plot]
table {%
0.15 1.41693115139051
0.15 1.49806884860949
};
\addplot [semithick, black, forget plot]
table {%
0.14 1.41693115139051
0.16 1.41693115139051
};
\addplot [semithick, black, forget plot]
table {%
0.14 1.49806884860949
0.16 1.49806884860949
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15 1.4575
};
\addplot [semithick, black, forget plot]
table {%
0.2 1.60820026707873
0.2 1.71579973292127
};
\addplot [semithick, black, forget plot]
table {%
0.19 1.60820026707873
0.21 1.60820026707873
};
\addplot [semithick, black, forget plot]
table {%
0.19 1.71579973292127
0.21 1.71579973292127
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 1.662
};
\addplot [semithick, black, forget plot]
table {%
0.28 2.19346504027991
0.28 2.38853495972009
};
\addplot [semithick, black, forget plot]
table {%
0.27 2.19346504027991
0.29 2.19346504027991
};
\addplot [semithick, black, forget plot]
table {%
0.27 2.38853495972009
0.29 2.38853495972009
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.28 2.291
};
\addplot [semithick, black, forget plot]
table {%
0.38 4.00959248600326
0.38 4.54940751399674
};
\addplot [semithick, black, forget plot]
table {%
0.37 4.00959248600326
0.39 4.00959248600326
};
\addplot [semithick, black, forget plot]
table {%
0.37 4.54940751399674
0.39 4.54940751399674
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.38 4.2795
};
\addplot [semithick, black, forget plot]
table {%
0.45 9.2320265691507
0.45 11.0751270076377
};
\addplot [semithick, black, forget plot]
table {%
0.44 9.2320265691507
0.46 9.2320265691507
};
\addplot [semithick, black, forget plot]
table {%
0.44 11.0751270076377
0.46 11.0751270076377
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 10.1535767883942
};
\addplot [semithick, black, forget plot]
table {%
0.55 8.24404408342308
0.55 10.2290209320568
};
\addplot [semithick, black, forget plot]
table {%
0.54 8.24404408342308
0.56 8.24404408342308
};
\addplot [semithick, black, forget plot]
table {%
0.54 10.2290209320568
0.56 10.2290209320568
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 9.23653250773994
};
\addplot [semithick, black, forget plot]
table {%
0.65 3.10042464157585
0.65 3.6042577877241
};
\addplot [semithick, black, forget plot]
table {%
0.64 3.10042464157585
0.66 3.10042464157585
};
\addplot [semithick, black, forget plot]
table {%
0.64 3.6042577877241
0.66 3.6042577877241
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.65 3.35234121464998
};
\addplot [semithick, black, forget plot]
table {%
0.75 1.8091837180608
0.75 2.0537074890927
};
\addplot [semithick, black, forget plot]
table {%
0.74 1.8091837180608
0.76 1.8091837180608
};
\addplot [semithick, black, forget plot]
table {%
0.74 2.0537074890927
0.76 2.0537074890927
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 1.93144560357675
};
\addplot [semithick, black, forget plot]
table {%
0.85 1.34279143577173
0.85 1.51858137714886
};
\addplot [semithick, black, forget plot]
table {%
0.84 1.34279143577173
0.86 1.34279143577173
};
\addplot [semithick, black, forget plot]
table {%
0.84 1.51858137714886
0.86 1.51858137714886
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.85 1.4306864064603
};
\addplot [semithick, black, forget plot]
table {%
0.95 1.0575642905123
0.95 1.20105639914287
};
\addplot [semithick, black, forget plot]
table {%
0.94 1.0575642905123
0.96 1.0575642905123
};
\addplot [semithick, black, forget plot]
table {%
0.94 1.20105639914287
0.96 1.20105639914287
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.95 1.12931034482759
};
\addplot [semithick, black, forget plot]
table {%
0.05 3.48486345761548
0.05 3.57863654238452
};
\addplot [semithick, black, forget plot]
table {%
0.04 3.48486345761548
0.06 3.48486345761548
};
\addplot [semithick, black, forget plot]
table {%
0.04 3.57863654238452
0.06 3.57863654238452
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.05 3.53175
};
\addplot [semithick, black, forget plot]
table {%
0.15 5.33166557723282
0.15 5.61833442276718
};
\addplot [semithick, black, forget plot]
table {%
0.14 5.33166557723282
0.16 5.33166557723282
};
\addplot [semithick, black, forget plot]
table {%
0.14 5.61833442276718
0.16 5.61833442276718
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15 5.475
};
\addplot [semithick, black, forget plot]
table {%
0.2 7.23238273473494
0.2 7.73761726526507
};
\addplot [semithick, black, forget plot]
table {%
0.19 7.23238273473494
0.21 7.23238273473494
};
\addplot [semithick, black, forget plot]
table {%
0.19 7.73761726526507
0.21 7.73761726526507
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 7.485
};
\addplot [semithick, black, forget plot]
table {%
0.28 17.0242772033698
0.28 19.0057302985056
};
\addplot [semithick, black, forget plot]
table {%
0.27 17.0242772033698
0.29 17.0242772033698
};
\addplot [semithick, black, forget plot]
table {%
0.27 19.0057302985056
0.29 19.0057302985056
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.28 18.0150037509377
};
\addplot [semithick, black, forget plot]
table {%
0.38 20.331527951084
0.38 23.468472048916
};
\addplot [semithick, black, forget plot]
table {%
0.37 20.331527951084
0.39 20.331527951084
};
\addplot [semithick, black, forget plot]
table {%
0.37 23.468472048916
0.39 23.468472048916
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.38 21.9
};
\addplot [semithick, black, forget plot]
table {%
0.45 8.97333460173626
0.45 10.1999627684593
};
\addplot [semithick, black, forget plot]
table {%
0.44 8.97333460173626
0.46 8.97333460173626
};
\addplot [semithick, black, forget plot]
table {%
0.44 10.1999627684593
0.46 10.1999627684593
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 9.58664868509777
};
\addplot [semithick, black, forget plot]
table {%
0.55 5.19146690728649
0.55 5.95554440127571
};
\addplot [semithick, black, forget plot]
table {%
0.54 5.19146690728649
0.56 5.19146690728649
};
\addplot [semithick, black, forget plot]
table {%
0.54 5.95554440127571
0.56 5.95554440127571
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 5.5735056542811
};
\addplot [semithick, black, forget plot]
table {%
0.65 3.8231831734746
0.65 4.36534141668934
};
\addplot [semithick, black, forget plot]
table {%
0.64 3.8231831734746
0.66 3.8231831734746
};
\addplot [semithick, black, forget plot]
table {%
0.64 4.36534141668934
0.66 4.36534141668934
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.65 4.09426229508197
};
\addplot [semithick, black, forget plot]
table {%
0.75 3.34076931933199
0.75 4.15923068066801
};
\addplot [semithick, black, forget plot]
table {%
0.74 3.34076931933199
0.76 3.34076931933199
};
\addplot [semithick, black, forget plot]
table {%
0.74 4.15923068066801
0.76 4.15923068066801
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 3.75
};
\addplot [semithick, black, forget plot]
table {%
0.85 2.7421742207463
0.85 3.8578257792537
};
\addplot [semithick, black, forget plot]
table {%
0.84 2.7421742207463
0.86 2.7421742207463
};
\addplot [semithick, black, forget plot]
table {%
0.84 3.8578257792537
0.86 3.8578257792537
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.85 3.3
};
\addplot [semithick, black, forget plot]
table {%
0.05 6.16531294238238
0.05 6.33868705761762
};
\addplot [semithick, black, forget plot]
table {%
0.04 6.16531294238238
0.06 6.16531294238238
};
\addplot [semithick, black, forget plot]
table {%
0.04 6.33868705761762
0.06 6.33868705761762
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.05 6.252
};
\addplot [semithick, black, forget plot]
table {%
0.15 12.1069356948284
0.15 12.8930643051716
};
\addplot [semithick, black, forget plot]
table {%
0.14 12.1069356948284
0.16 12.1069356948284
};
\addplot [semithick, black, forget plot]
table {%
0.14 12.8930643051716
0.16 12.8930643051716
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15 12.5
};
\addplot [semithick, black, forget plot]
table {%
0.2 23.2014394633257
0.2 25.4482229522782
};
\addplot [semithick, black, forget plot]
table {%
0.19 23.2014394633257
0.21 23.2014394633257
};
\addplot [semithick, black, forget plot]
table {%
0.19 25.4482229522782
0.21 25.4482229522782
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.2 24.3248312078019
};
\addplot [semithick, black, forget plot]
table {%
0.28 34.3033037763337
0.28 39.0487672295834
};
\addplot [semithick, black, forget plot]
table {%
0.27 34.3033037763337
0.29 34.3033037763337
};
\addplot [semithick, black, forget plot]
table {%
0.27 39.0487672295834
0.29 39.0487672295834
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.28 36.6760355029586
};
\addplot [semithick, black, forget plot]
table {%
0.38 10.9932112131423
0.38 12.587035700438
};
\addplot [semithick, black, forget plot]
table {%
0.37 10.9932112131423
0.39 10.9932112131423
};
\addplot [semithick, black, forget plot]
table {%
0.37 12.587035700438
0.39 12.587035700438
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.38 11.7901234567901
};
\addplot [semithick, black, forget plot]
table {%
0.45 7.89523073115721
0.45 9.11817409458006
};
\addplot [semithick, black, forget plot]
table {%
0.44 7.89523073115721
0.46 7.89523073115721
};
\addplot [semithick, black, forget plot]
table {%
0.44 9.11817409458006
0.46 9.11817409458006
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.45 8.50670241286863
};
\addplot [semithick, black, forget plot]
table {%
0.55 6.0229991442037
0.55 7.49101954738508
};
\addplot [semithick, black, forget plot]
table {%
0.54 6.0229991442037
0.56 6.0229991442037
};
\addplot [semithick, black, forget plot]
table {%
0.54 7.49101954738508
0.56 7.49101954738508
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.55 6.75700934579439
};
\addplot [semithick, black, forget plot]
table {%
0.65 5.21788062172545
0.65 6.33050647504875
};
\addplot [semithick, black, forget plot]
table {%
0.64 5.21788062172545
0.66 5.21788062172545
};
\addplot [semithick, black, forget plot]
table {%
0.64 6.33050647504875
0.66 6.33050647504875
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.65 5.7741935483871
};
\addplot [semithick, black, forget plot]
table {%
0.75 4.53451005968331
0.75 6.60834708317383
};
\addplot [semithick, black, forget plot]
table {%
0.74 4.53451005968331
0.76 4.53451005968331
};
\addplot [semithick, black, forget plot]
table {%
0.74 6.60834708317383
0.76 6.60834708317383
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.75 5.57142857142857
};
\addplot [line width=0.35pt, red, dashed, forget plot]
table {%
0.25 1
0.25 60
};
\addplot [line width=0.35pt, red, dashed, forget plot]
table {%
0.3333 1
0.3333 60
};
\addplot [line width=0.35pt, red, dashed, forget plot]
table {%
0.5 1
0.5 60
};
\end{axis}

\end{tikzpicture}

==> Tau_c1r1u2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=3,\beta=2,c=1,r=1,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=49,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 2.59835614887414
0.12 2.68964385112586
};
\addplot [semithick, black, forget plot]
table {%
0.11 2.59835614887414
0.13 2.59835614887414
};
\addplot [semithick, black, forget plot]
table {%
0.11 2.68964385112586
0.13 2.68964385112586
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.644
};
\addplot [semithick, black, forget plot]
table {%
0.18 3.02481790138437
0.18 3.15918209861563
};
\addplot [semithick, black, forget plot]
table {%
0.17 3.02481790138437
0.19 3.02481790138437
};
\addplot [semithick, black, forget plot]
table {%
0.17 3.15918209861563
0.19 3.15918209861563
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 3.092
};
\addplot [semithick, black, forget plot]
table {%
0.24 3.71685148488287
0.24 3.91914851511713
};
\addplot [semithick, black, forget plot]
table {%
0.23 3.71685148488287
0.25 3.71685148488287
};
\addplot [semithick, black, forget plot]
table {%
0.23 3.91914851511713
0.25 3.91914851511713
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 3.818
};
\addplot [semithick, black, forget plot]
table {%
0.3 4.80885301231484
0.3 5.13114698768516
};
\addplot [semithick, black, forget plot]
table {%
0.29 4.80885301231484
0.31 4.80885301231484
};
\addplot [semithick, black, forget plot]
table {%
0.29 5.13114698768516
0.31 5.13114698768516
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 4.97
};
\addplot [semithick, black, forget plot]
table {%
0.36 6.92234262180132
0.36 7.52665737819868
};
\addplot [semithick, black, forget plot]
table {%
0.35 6.92234262180132
0.37 6.92234262180132
};
\addplot [semithick, black, forget plot]
table {%
0.35 7.52665737819868
0.37 7.52665737819868
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 7.2245
};
\addplot [semithick, black, forget plot]
table {%
0.42 12.2199434717605
0.42 13.6940565282395
};
\addplot [semithick, black, forget plot]
table {%
0.41 12.2199434717605
0.43 12.2199434717605
};
\addplot [semithick, black, forget plot]
table {%
0.41 13.6940565282395
0.43 13.6940565282395
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 12.957
};
\addplot [semithick, black, forget plot]
table {%
0.45 18.740291772844
0.45 21.3177372416632
};
\addplot [semithick, black, forget plot]
table {%
0.44 18.740291772844
0.46 18.740291772844
};
\addplot [semithick, black, forget plot]
table {%
0.44 21.3177372416632
0.46 21.3177372416632
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 20.0290145072536
};
\addplot [semithick, black, forget plot]
table {%
0.55 16.7484365071156
0.55 19.5041950718318
};
\addplot [semithick, black, forget plot]
table {%
0.54 16.7484365071156
0.56 16.7484365071156
};
\addplot [semithick, black, forget plot]
table {%
0.54 19.5041950718318
0.56 19.5041950718318
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 18.1263157894737
};
\addplot [semithick, black, forget plot]
table {%
0.6 8.92837679803318
0.6 10.1726220920889
};
\addplot [semithick, black, forget plot]
table {%
0.59 8.92837679803318
0.61 8.92837679803318
};
\addplot [semithick, black, forget plot]
table {%
0.59 10.1726220920889
0.61 10.1726220920889
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 9.55049944506104
};
\addplot [semithick, black, forget plot]
table {%
0.66 5.74422768591243
0.66 6.68233919902676
};
\addplot [semithick, black, forget plot]
table {%
0.65 5.74422768591243
0.67 5.74422768591243
};
\addplot [semithick, black, forget plot]
table {%
0.65 6.68233919902676
0.67 6.68233919902676
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 6.2132834424696
};
\addplot [semithick, black, forget plot]
table {%
0.72 4.09973325258204
0.72 4.76190196754375
};
\addplot [semithick, black, forget plot]
table {%
0.71 4.09973325258204
0.73 4.09973325258204
};
\addplot [semithick, black, forget plot]
table {%
0.71 4.76190196754375
0.73 4.76190196754375
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 4.43081761006289
};
\addplot [semithick, black, forget plot]
table {%
0.78 3.18370841114585
0.78 3.72643651639038
};
\addplot [semithick, black, forget plot]
table {%
0.77 3.18370841114585
0.79 3.18370841114585
};
\addplot [semithick, black, forget plot]
table {%
0.77 3.72643651639038
0.79 3.72643651639038
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 3.45507246376812
};
\addplot [semithick, black, forget plot]
table {%
0.84 2.68838460383888
0.84 3.31161539616112
};
\addplot [semithick, black, forget plot]
table {%
0.83 2.68838460383888
0.85 2.68838460383888
};
\addplot [semithick, black, forget plot]
table {%
0.83 3.31161539616112
0.85 3.31161539616112
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 3
};
\addplot [semithick, black, forget plot]
table {%
0.9 1.98772814465694
0.9 2.27314142056045
};
\addplot [semithick, black, forget plot]
table {%
0.89 1.98772814465694
0.91 1.98772814465694
};
\addplot [semithick, black, forget plot]
table {%
0.89 2.27314142056045
0.91 2.27314142056045
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 2.1304347826087
};
\addplot [thick, black, dashed]
table {%
0.12 2.644
0.18 3.092
0.24 3.818
0.3 4.97
0.36 7.2245
0.42 12.957
0.45 20.029
};
\addlegendentry{Single}
\addplot [thick, black, dashed, forget plot]
table {%
0.55 18.1263
0.6 9.5505
0.66 6.2133
0.72 4.4308
0.78 3.4551
0.84 3
0.9 2.1304
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1.29899994946369
0.12 1.34300005053631
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.29899994946369
0.13 1.29899994946369
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.34300005053631
0.13 1.34300005053631
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.321
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1.52942099107708
0.18 1.59457900892292
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.52942099107708
0.19 1.52942099107708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.59457900892292
0.19 1.59457900892292
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.562
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1.85879453289923
0.24 1.95120546710077
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.85879453289923
0.25 1.85879453289923
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.95120546710077
0.25 1.95120546710077
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.905
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 2.40519853106613
0.3 2.55880146893387
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 2.40519853106613
0.31 2.40519853106613
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 2.55880146893387
0.31 2.55880146893387
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 2.482
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 3.55703136563959
0.36 3.84496863436041
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 3.55703136563959
0.37 3.55703136563959
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 3.84496863436041
0.37 3.84496863436041
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 3.701
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 6.42792403795883
0.42 7.27507596204117
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 6.42792403795883
0.43 6.42792403795883
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 7.27507596204117
0.43 7.27507596204117
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 6.8515
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.45 10.4561913349168
0.45 12.0490612913964
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 10.4561913349168
0.46 10.4561913349168
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 12.0490612913964
0.46 12.0490612913964
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 11.2526263131566
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.55 9.11746383160515
0.55 10.6462427321014
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 9.11746383160515
0.56 9.11746383160515
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 10.6462427321014
0.56 10.6462427321014
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 9.88185328185328
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 5.11723302336081
0.6 5.94104203491425
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 5.11723302336081
0.61 5.11723302336081
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 5.94104203491425
0.61 5.94104203491425
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 5.52913752913753
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 2.9707445167928
0.66 3.41557339065187
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 2.9707445167928
0.67 2.9707445167928
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 3.41557339065187
0.67 3.41557339065187
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 3.19315895372233
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 2.01691839484037
0.72 2.33687221887804
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 2.01691839484037
0.73 2.01691839484037
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 2.33687221887804
0.73 2.33687221887804
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 2.17689530685921
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 1.57590620096662
0.78 1.84478345420579
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.57590620096662
0.79 1.57590620096662
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.84478345420579
0.79 1.84478345420579
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.71034482758621
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 1.29197276040098
0.84 1.56048625599246
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 1.29197276040098
0.85 1.29197276040098
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 1.56048625599246
0.85 1.56048625599246
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.42622950819672
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 1.0064603869917
0.9 1.18401580348449
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1.0064603869917
0.91 1.0064603869917
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1.18401580348449
0.91 1.18401580348449
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.0952380952381
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 1.321
0.18 1.562
0.24 1.905
0.3 2.482
0.36 3.701
0.42 6.8515
0.45 11.2526
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.55 9.8819
0.6 5.5291
0.66 3.1932
0.72 2.1769
0.78 1.7103
0.84 1.4262
0.9 1.0952
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 2.31840106779407
0.12 2.36809893220593
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 2.31840106779407
0.13 2.31840106779407
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 2.36809893220593
0.13 2.36809893220593
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.34325
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 2.57506845720486
0.18 2.65493154279514
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 2.57506845720486
0.19 2.57506845720486
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 2.65493154279514
0.19 2.65493154279514
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 2.615
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 3.01386147853929
0.24 3.14063852146071
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 3.01386147853929
0.25 3.01386147853929
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 3.14063852146071
0.25 3.14063852146071
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 3.07725
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 3.75682836460674
0.3 3.96967163539326
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 3.75682836460674
0.31 3.75682836460674
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 3.96967163539326
0.31 3.96967163539326
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 3.86325
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 5.04606300074819
0.36 5.40893699925181
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 5.04606300074819
0.37 5.04606300074819
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 5.40893699925181
0.37 5.40893699925181
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 5.2275
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 9.005012468831
0.42 10.098487531169
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 9.005012468831
0.43 9.005012468831
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 10.098487531169
0.43 10.098487531169
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 9.55175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.45 14.7035682895099
0.45 16.8966318606027
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 14.7035682895099
0.46 14.7035682895099
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 16.8966318606027
0.46 16.8966318606027
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 15.8001000750563
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.55 12.9859140032878
0.55 15.3439430843908
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 12.9859140032878
0.56 12.9859140032878
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 15.3439430843908
0.56 15.3439430843908
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 14.1649285438393
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 6.63450301180233
0.6 7.62540374810443
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 6.63450301180233
0.61 6.63450301180233
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 7.62540374810443
0.61 7.62540374810443
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 7.12995337995338
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 4.37395043882609
0.66 4.99185473015999
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 4.37395043882609
0.67 4.37395043882609
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 4.99185473015999
0.67 4.99185473015999
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 4.68290258449304
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 3.42422565782241
0.72 3.90320797049617
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 3.42422565782241
0.73 3.42422565782241
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 3.90320797049617
0.73 3.90320797049617
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 3.66371681415929
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 2.95567971281559
0.78 3.3882693317704
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 2.95567971281559
0.79 2.95567971281559
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 3.3882693317704
0.79 3.3882693317704
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 3.17197452229299
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 2.43529787087733
0.84 2.75873197986894
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 2.43529787087733
0.85 2.43529787087733
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 2.75873197986894
0.85 2.75873197986894
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 2.59701492537313
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 2.14560999189311
0.9 2.57779426342604
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 2.14560999189311
0.91 2.14560999189311
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 2.57779426342604
0.91 2.57779426342604
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 2.36170212765957
};
\addplot [thick, darkorange25512714]
table {%
0.12 2.3432
0.18 2.615
0.24 3.0772
0.3 3.8632
0.36 5.2275
0.42 9.5518
0.45 15.8001
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.55 14.1649
0.6 7.13
0.66 4.6829
0.72 3.6637
0.78 3.172
0.84 2.597
0.9 2.3617
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.5 1
0.5 49
};
\end{axis}

\end{tikzpicture}


==> Tau_c1r1u3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=4,\beta=2,c=1,r=1,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=50,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 3.91110721535164
0.12 4.02189278464836
};
\addplot [semithick, black, forget plot]
table {%
0.11 3.91110721535164
0.13 3.91110721535164
};
\addplot [semithick, black, forget plot]
table {%
0.11 4.02189278464836
0.13 4.02189278464836
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 3.9665
};
\addplot [semithick, black, forget plot]
table {%
0.18 4.59701997927212
0.18 4.76298002072788
};
\addplot [semithick, black, forget plot]
table {%
0.17 4.59701997927212
0.19 4.59701997927212
};
\addplot [semithick, black, forget plot]
table {%
0.17 4.76298002072788
0.19 4.76298002072788
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 4.68
};
\addplot [semithick, black, forget plot]
table {%
0.24 5.66239845382748
0.24 5.91460154617252
};
\addplot [semithick, black, forget plot]
table {%
0.23 5.66239845382748
0.25 5.66239845382748
};
\addplot [semithick, black, forget plot]
table {%
0.23 5.91460154617252
0.25 5.91460154617252
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 5.7885
};
\addplot [semithick, black, forget plot]
table {%
0.3 7.32016156322311
0.3 7.71683843677689
};
\addplot [semithick, black, forget plot]
table {%
0.29 7.32016156322311
0.31 7.32016156322311
};
\addplot [semithick, black, forget plot]
table {%
0.29 7.71683843677689
0.31 7.71683843677689
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 7.5185
};
\addplot [semithick, black, forget plot]
table {%
0.36 10.6146724354921
0.36 11.3593275645079
};
\addplot [semithick, black, forget plot]
table {%
0.35 10.6146724354921
0.37 10.6146724354921
};
\addplot [semithick, black, forget plot]
table {%
0.35 11.3593275645079
0.37 11.3593275645079
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 10.987
};
\addplot [semithick, black, forget plot]
table {%
0.42 18.2286576490446
0.42 19.9343423509554
};
\addplot [semithick, black, forget plot]
table {%
0.41 18.2286576490446
0.43 18.2286576490446
};
\addplot [semithick, black, forget plot]
table {%
0.41 19.9343423509554
0.43 19.9343423509554
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 19.0815
};
\addplot [semithick, black, forget plot]
table {%
0.45 28.3904962902981
0.45 31.4544261709325
};
\addplot [semithick, black, forget plot]
table {%
0.44 28.3904962902981
0.46 28.3904962902981
};
\addplot [semithick, black, forget plot]
table {%
0.44 31.4544261709325
0.46 31.4544261709325
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 29.9224612306153
};
\addplot [semithick, black, forget plot]
table {%
0.55 26.2088847071131
0.55 30.2175858811222
};
\addplot [semithick, black, forget plot]
table {%
0.54 26.2088847071131
0.56 26.2088847071131
};
\addplot [semithick, black, forget plot]
table {%
0.54 30.2175858811222
0.56 30.2175858811222
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 28.2132352941176
};
\addplot [semithick, black, forget plot]
table {%
0.6 14.0175960468726
0.6 16.1042146527159
};
\addplot [semithick, black, forget plot]
table {%
0.59 14.0175960468726
0.61 14.0175960468726
};
\addplot [semithick, black, forget plot]
table {%
0.59 16.1042146527159
0.61 16.1042146527159
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 15.0609053497942
};
\addplot [semithick, black, forget plot]
table {%
0.66 8.4859855740081
0.66 10.0555306714793
};
\addplot [semithick, black, forget plot]
table {%
0.65 8.4859855740081
0.67 8.4859855740081
};
\addplot [semithick, black, forget plot]
table {%
0.65 10.0555306714793
0.67 10.0555306714793
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 9.27075812274368
};
\addplot [semithick, black, forget plot]
table {%
0.72 5.9200501786158
0.72 7.11552294391385
};
\addplot [semithick, black, forget plot]
table {%
0.71 5.9200501786158
0.73 5.9200501786158
};
\addplot [semithick, black, forget plot]
table {%
0.71 7.11552294391385
0.73 7.11552294391385
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 6.51778656126482
};
\addplot [semithick, black, forget plot]
table {%
0.78 4.71780575584022
0.78 5.80219424415978
};
\addplot [semithick, black, forget plot]
table {%
0.77 4.71780575584022
0.79 4.71780575584022
};
\addplot [semithick, black, forget plot]
table {%
0.77 5.80219424415978
0.79 5.80219424415978
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 5.26
};
\addplot [semithick, black, forget plot]
table {%
0.84 3.78531424879605
0.84 5.73468575120395
};
\addplot [semithick, black, forget plot]
table {%
0.83 3.78531424879605
0.85 3.78531424879605
};
\addplot [semithick, black, forget plot]
table {%
0.83 5.73468575120395
0.85 5.73468575120395
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 4.76
};
\addplot [thick, black, dashed]
table {%
0.12 3.9665
0.18 4.68
0.24 5.7885
0.3 7.5185
0.36 10.987
0.42 19.0815
0.45 29.9225
};
\addlegendentry{Single}
\addplot [thick, black, forget plot, dashed]
table {%
0.55 28.2132
0.6 15.0609
0.66 9.2708
0.72 6.5178
0.78 5.26
0.84 4.76
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 2.61415853468196
0.12 2.67784146531804
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 2.61415853468196
0.13 2.61415853468196
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 2.67784146531804
0.13 2.67784146531804
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.646
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 3.09137975154321
0.18 3.18862024845679
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 3.09137975154321
0.19 3.09137975154321
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 3.18862024845679
0.19 3.18862024845679
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 3.14
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 3.81985659851771
0.24 3.96614340148229
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 3.81985659851771
0.25 3.81985659851771
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 3.96614340148229
0.25 3.96614340148229
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 3.893
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 4.92550484815181
0.3 5.14949515184819
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 4.92550484815181
0.31 4.92550484815181
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 5.14949515184819
0.31 5.14949515184819
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 5.0375
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 7.17423457705303
0.36 7.61676542294697
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 7.17423457705303
0.37 7.17423457705303
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 7.61676542294697
0.37 7.61676542294697
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 7.3955
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 12.7877375707546
0.42 13.9182624292454
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 12.7877375707546
0.43 12.7877375707546
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 13.9182624292454
0.43 13.9182624292454
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 13.353
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.45 20.629961721745
0.45 22.8707886534426
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 20.629961721745
0.46 20.629961721745
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 22.8707886534426
0.46 22.8707886534426
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 21.7503751875938
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.55 18.9127238450941
0.55 21.8219700324569
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 18.9127238450941
0.56 18.9127238450941
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 21.8219700324569
0.56 21.8219700324569
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 20.3673469387755
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 10.1492023315293
0.6 12.0513118072882
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 10.1492023315293
0.61 10.1492023315293
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 12.0513118072882
0.61 12.0513118072882
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 11.1002570694087
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 6.10232901486261
0.66 7.32167098513739
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 6.10232901486261
0.67 6.10232901486261
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 7.32167098513739
0.67 7.32167098513739
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 6.712
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 4.3646174294841
0.72 5.4774878336738
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 4.3646174294841
0.73 4.3646174294841
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 5.4774878336738
0.73 5.4774878336738
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 4.92105263157895
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 2.88093181535758
0.78 4.02815909373333
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 2.88093181535758
0.79 2.88093181535758
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 4.02815909373333
0.79 4.02815909373333
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 3.45454545454545
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 4
0.84 4
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 4
0.85 4
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 4
0.85 4
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 4
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 2.646
0.18 3.14
0.24 3.893
0.3 5.0375
0.36 7.3955
0.42 13.353
0.45 21.7504
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.55 20.3673
0.6 11.1003
0.66 6.712
0.72 4.9211
0.78 3.4545
0.84 4
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 3.43672885209208
0.12 3.48927114790792
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 3.43672885209208
0.13 3.43672885209208
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 3.48927114790792
0.13 3.48927114790792
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 3.463
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 3.791076531142
0.18 3.876423468858
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 3.791076531142
0.19 3.791076531142
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 3.876423468858
0.19 3.876423468858
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 3.83375
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 4.39678402742308
0.24 4.53821597257692
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 4.39678402742308
0.25 4.39678402742308
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 4.53821597257692
0.25 4.53821597257692
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 4.4675
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 5.38329852224868
0.3 5.62220147775132
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 5.38329852224868
0.31 5.38329852224868
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 5.62220147775132
0.31 5.62220147775132
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 5.50275
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 7.33019884882092
0.36 7.77330115117908
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 7.33019884882092
0.37 7.33019884882092
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 7.77330115117908
0.37 7.77330115117908
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 7.55175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 12.8968542866877
0.42 14.1296457133123
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 12.8968542866877
0.43 12.8968542866877
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 14.1296457133123
0.43 14.1296457133123
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 13.51325
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.45 21.018548996802
0.45 23.5640335857806
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 21.018548996802
0.46 21.018548996802
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 23.5640335857806
0.46 23.5640335857806
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 22.2912912912913
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.55 18.0407974647182
0.55 20.8983660333807
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 18.0407974647182
0.56 18.0407974647182
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 20.8983660333807
0.56 20.8983660333807
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 19.4695817490494
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 9.62704208952119
0.6 11.1470414569409
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 9.62704208952119
0.61 9.62704208952119
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 11.1470414569409
0.61 11.1470414569409
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 10.387041773231
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 6.16120684802875
0.66 7.0856399988181
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 6.16120684802875
0.67 6.16120684802875
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 7.0856399988181
0.67 7.0856399988181
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 6.62342342342342
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 4.93430856912219
0.72 5.61181689213242
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 4.93430856912219
0.73 4.93430856912219
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 5.61181689213242
0.73 5.61181689213242
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 5.27306273062731
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 4.06601517027085
0.78 4.70481816306248
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 4.06601517027085
0.79 4.06601517027085
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 4.70481816306248
0.79 4.70481816306248
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 4.38541666666667
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 3.41671824113027
0.84 4.21291138849936
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 3.41671824113027
0.85 3.41671824113027
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 4.21291138849936
0.85 4.21291138849936
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 3.81481481481481
};
\addplot [thick, darkorange25512714]
table {%
0.12 3.463
0.18 3.8338
0.24 4.4675
0.3 5.5028
0.36 7.5518
0.42 13.5132
0.45 22.2913
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.55 19.4696
0.6 10.387
0.66 6.6234
0.72 5.2731
0.78 4.3854
0.84 3.8148
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.5 1
0.5 50
};
\end{axis}

\end{tikzpicture}


==> Tau_c1r2u1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=2,\beta=4,c=1,r=2,\vartheta)\)},
ymajorgrids,
ymin=0.897980355538205, ymax=12,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 1.54494053987283
0.12 1.67455946012717
};
\addplot [semithick, black, forget plot]
table {%
0.11 1.54494053987283
0.13 1.54494053987283
};
\addplot [semithick, black, forget plot]
table {%
0.11 1.67455946012717
0.13 1.67455946012717
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.60975
};
\addplot [semithick, black, forget plot]
table {%
0.18 2.02116017437921
0.18 2.23933982562079
};
\addplot [semithick, black, forget plot]
table {%
0.17 2.02116017437921
0.19 2.02116017437921
};
\addplot [semithick, black, forget plot]
table {%
0.17 2.23933982562079
0.19 2.23933982562079
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 2.13025
};
\addplot [semithick, black, forget plot]
table {%
0.24 3.30581085108927
0.24 3.81068914891073
};
\addplot [semithick, black, forget plot]
table {%
0.23 3.30581085108927
0.25 3.30581085108927
};
\addplot [semithick, black, forget plot]
table {%
0.23 3.81068914891073
0.25 3.81068914891073
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 3.55825
};
\addplot [semithick, black, forget plot]
table {%
0.28 5.49145255218866
0.28 6.61357370437548
};
\addplot [semithick, black, forget plot]
table {%
0.27 5.49145255218866
0.29 5.49145255218866
};
\addplot [semithick, black, forget plot]
table {%
0.27 6.61357370437548
0.29 6.61357370437548
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 6.05251312828207
};
\addplot [semithick, black, forget plot]
table {%
0.38 6.02905293937547
0.38 7.48072841850715
};
\addplot [semithick, black, forget plot]
table {%
0.37 6.02905293937547
0.39 6.02905293937547
};
\addplot [semithick, black, forget plot]
table {%
0.37 7.48072841850715
0.39 7.48072841850715
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 6.75489067894131
};
\addplot [semithick, black, forget plot]
table {%
0.42 3.65629754081517
0.42 4.43443604991842
};
\addplot [semithick, black, forget plot]
table {%
0.41 3.65629754081517
0.43 3.65629754081517
};
\addplot [semithick, black, forget plot]
table {%
0.41 4.43443604991842
0.43 4.43443604991842
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 4.0453667953668
};
\addplot [semithick, black, forget plot]
table {%
0.48 2.47122262746461
0.48 2.90819248837284
};
\addplot [semithick, black, forget plot]
table {%
0.47 2.47122262746461
0.49 2.47122262746461
};
\addplot [semithick, black, forget plot]
table {%
0.47 2.90819248837284
0.49 2.90819248837284
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 2.68970755791872
};
\addplot [semithick, black, forget plot]
table {%
0.54 1.82013485781032
0.54 2.09910289173596
};
\addplot [semithick, black, forget plot]
table {%
0.53 1.82013485781032
0.55 1.82013485781032
};
\addplot [semithick, black, forget plot]
table {%
0.53 2.09910289173596
0.55 2.09910289173596
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1.95961887477314
};
\addplot [semithick, black, forget plot]
table {%
0.6 1.44220835068322
0.6 1.64008047765465
};
\addplot [semithick, black, forget plot]
table {%
0.59 1.44220835068322
0.61 1.44220835068322
};
\addplot [semithick, black, forget plot]
table {%
0.59 1.64008047765465
0.61 1.64008047765465
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1.54114441416894
};
\addplot [semithick, black, forget plot]
table {%
0.66 1.28619408049503
0.66 1.41758325548907
};
\addplot [semithick, black, forget plot]
table {%
0.65 1.28619408049503
0.67 1.28619408049503
};
\addplot [semithick, black, forget plot]
table {%
0.65 1.41758325548907
0.67 1.41758325548907
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 1.35188866799205
};
\addplot [semithick, black, forget plot]
table {%
0.72 1.1891638897683
0.72 1.29759107711912
};
\addplot [semithick, black, forget plot]
table {%
0.71 1.1891638897683
0.73 1.1891638897683
};
\addplot [semithick, black, forget plot]
table {%
0.71 1.29759107711912
0.73 1.29759107711912
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 1.24337748344371
};
\addplot [semithick, black, forget plot]
table {%
0.78 1.07448853442906
0.78 1.14939206258587
};
\addplot [semithick, black, forget plot]
table {%
0.77 1.07448853442906
0.79 1.07448853442906
};
\addplot [semithick, black, forget plot]
table {%
0.77 1.14939206258587
0.79 1.14939206258587
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.11194029850746
};
\addplot [semithick, black, forget plot]
table {%
0.84 1.02335659052677
0.84 1.08299496043335
};
\addplot [semithick, black, forget plot]
table {%
0.83 1.02335659052677
0.85 1.02335659052677
};
\addplot [semithick, black, forget plot]
table {%
0.83 1.08299496043335
0.85 1.08299496043335
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.05317577548006
};
\addplot [semithick, black, forget plot]
table {%
0.9 0.993364419776214
0.9 1.02049239315681
};
\addplot [semithick, black, forget plot]
table {%
0.89 0.993364419776214
0.91 0.993364419776214
};
\addplot [semithick, black, forget plot]
table {%
0.89 1.02049239315681
0.91 1.02049239315681
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.00692840646651
};
\addplot [thick, black, dashed]
table {%
0.12 1.6098
0.18 2.1303
0.24 3.5582
0.28 6.0525
};
\addlegendentry{Single}
\addplot [thick, black, forget plot, dashed]
table {%
0.38 6.7549
0.42 4.0454
0.48 2.6897
0.54 1.9596
0.6 1.5411
0.66 1.3519
0.72 1.2434
0.78 1.1119
0.84 1.0532
0.9 1.0069
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1.38765836402377
0.12 1.45734163597623
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.38765836402377
0.13 1.38765836402377
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.45734163597623
0.13 1.45734163597623
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.4225
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1.80626815903829
0.18 1.9407318409617
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.80626815903829
0.19 1.80626815903829
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.9407318409617
0.19 1.9407318409617
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.8735
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 2.82061850321363
0.24 3.12938149678637
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 2.82061850321363
0.25 2.82061850321363
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 3.12938149678637
0.25 3.12938149678637
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 2.975
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.28 4.51495274447513
0.28 5.19504725552488
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 4.51495274447513
0.29 4.51495274447513
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 5.19504725552488
0.29 5.19504725552488
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 4.855
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.38 6.05726304780036
0.38 7.20194915042074
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 6.05726304780036
0.39 6.05726304780036
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 7.20194915042074
0.39 7.20194915042074
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 6.62960609911055
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 3.60638079754451
0.42 4.18865025835611
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 3.60638079754451
0.43 3.60638079754451
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 4.18865025835611
0.43 4.18865025835611
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 3.89751552795031
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 2.35340909402282
0.48 2.65810923058451
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 2.35340909402282
0.49 2.35340909402282
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 2.65810923058451
0.49 2.65810923058451
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 2.50575916230367
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 1.83087133956151
0.54 2.0324273231428
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1.83087133956151
0.55 1.83087133956151
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 2.0324273231428
0.55 2.0324273231428
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1.93164933135215
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 1.63982629765708
0.6 1.80873337312481
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1.63982629765708
0.61 1.63982629765708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1.80873337312481
0.61 1.80873337312481
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1.72427983539095
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 1.44387548443154
0.66 1.59018024312264
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 1.44387548443154
0.67 1.44387548443154
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 1.59018024312264
0.67 1.59018024312264
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 1.51702786377709
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 1.28979755616853
0.72 1.41496434859338
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 1.28979755616853
0.73 1.28979755616853
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 1.41496434859338
0.73 1.41496434859338
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 1.35238095238095
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 1.2118433073224
0.78 1.35014016375198
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.2118433073224
0.79 1.2118433073224
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.35014016375198
0.79 1.35014016375198
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.28099173553719
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 1.14099877640195
0.84 1.29536485996168
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 1.14099877640195
0.85 1.14099877640195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 1.29536485996168
0.85 1.29536485996168
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.21818181818182
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 1.0064603869917
0.9 1.18401580348449
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1.0064603869917
0.91 1.0064603869917
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1.18401580348449
0.91 1.18401580348449
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.0952380952381
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 1.4225
0.18 1.8735
0.24 2.975
0.28 4.855
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.38 6.6296
0.42 3.8975
0.48 2.5058
0.54 1.9316
0.6 1.7243
0.66 1.517
0.72 1.3524
0.78 1.281
0.84 1.2182
0.9 1.0952
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1.37580022628818
0.12 1.46619977371182
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1.37580022628818
0.13 1.37580022628818
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1.46619977371182
0.13 1.46619977371182
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.421
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1.80650240224325
0.18 1.98849759775675
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1.80650240224325
0.19 1.80650240224325
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1.98849759775675
0.19 1.98849759775675
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.8975
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 2.71134655747785
0.24 3.09615344252215
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 2.71134655747785
0.25 2.71134655747785
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 3.09615344252215
0.25 3.09615344252215
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 2.90375
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.28 4.7504157527303
0.28 5.8060842472697
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 4.7504157527303
0.29 4.7504157527303
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 5.8060842472697
0.29 5.8060842472697
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 5.27825
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.38 5.51688158614422
0.38 6.89004482078219
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 5.51688158614422
0.39 5.51688158614422
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 6.89004482078219
0.39 6.89004482078219
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 6.2034632034632
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 3.43417947797899
0.42 4.17430339314662
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 3.43417947797899
0.43 3.43417947797899
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 4.17430339314662
0.43 4.17430339314662
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 3.80424143556281
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 2.12239640654579
0.48 2.43198955836649
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 2.12239640654579
0.49 2.12239640654579
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 2.43198955836649
0.49 2.43198955836649
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 2.27719298245614
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 1.66783931658198
0.54 1.87212350869683
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1.66783931658198
0.55 1.66783931658198
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 1.87212350869683
0.55 1.87212350869683
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1.76998141263941
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 1.38445319686851
0.6 1.54232153762003
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 1.38445319686851
0.61 1.38445319686851
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 1.54232153762003
0.61 1.54232153762003
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1.46338736724427
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 1.22849599181156
0.66 1.33473025562522
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 1.22849599181156
0.67 1.22849599181156
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 1.33473025562522
0.67 1.33473025562522
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 1.28161312371839
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 1.14544246009749
0.72 1.23864058488521
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 1.14544246009749
0.73 1.14544246009749
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 1.23864058488521
0.73 1.23864058488521
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 1.19204152249135
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 1.06886626163873
0.78 1.13557818280571
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 1.06886626163873
0.79 1.06886626163873
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 1.13557818280571
0.79 1.13557818280571
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.10222222222222
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 1.04734716139318
0.84 1.12084855726125
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 1.04734716139318
0.85 1.04734716139318
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 1.12084855726125
0.85 1.12084855726125
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.08409785932722
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 1.01233924786014
0.9 1.06628483076394
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 1.01233924786014
0.91 1.01233924786014
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 1.06628483076394
0.91 1.06628483076394
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.03931203931204
};
\addplot [thick, darkorange25512714]
table {%
0.12 1.421
0.18 1.8975
0.24 2.9038
0.28 5.2782
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.38 6.2035
0.42 3.8042
0.48 2.2772
0.54 1.77
0.6 1.4634
0.66 1.2816
0.72 1.192
0.78 1.1022
0.84 1.0841
0.9 1.0393
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.33 0.897980355538206
0.33 12
};
\end{axis}

\end{tikzpicture}


==> Tau_c1r2u2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=2,\beta=3,c=1,r=2,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=20,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 3.04688622320269
0.12 3.21811377679731
};
\addplot [semithick, black, forget plot]
table {%
0.11 3.04688622320269
0.13 3.04688622320269
};
\addplot [semithick, black, forget plot]
table {%
0.11 3.21811377679731
0.13 3.21811377679731
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 3.1325
};
\addplot [semithick, black, forget plot]
table {%
0.18 4.02234344062517
0.18 4.32315655937483
};
\addplot [semithick, black, forget plot]
table {%
0.17 4.02234344062517
0.19 4.02234344062517
};
\addplot [semithick, black, forget plot]
table {%
0.17 4.32315655937483
0.19 4.32315655937483
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 4.17275
};
\addplot [semithick, black, forget plot]
table {%
0.24 6.65132851354481
0.24 7.41217148645519
};
\addplot [semithick, black, forget plot]
table {%
0.23 6.65132851354481
0.25 6.65132851354481
};
\addplot [semithick, black, forget plot]
table {%
0.23 7.41217148645519
0.25 7.41217148645519
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 7.03175
};
\addplot [semithick, black, forget plot]
table {%
0.28 11.1446829282072
0.28 12.7787979420104
};
\addplot [semithick, black, forget plot]
table {%
0.27 11.1446829282072
0.29 11.1446829282072
};
\addplot [semithick, black, forget plot]
table {%
0.27 12.7787979420104
0.29 12.7787979420104
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 11.9617404351088
};
\addplot [semithick, black, forget plot]
table {%
0.38 13.2656802034087
0.38 15.7014250597492
};
\addplot [semithick, black, forget plot]
table {%
0.37 13.2656802034087
0.39 13.2656802034087
};
\addplot [semithick, black, forget plot]
table {%
0.37 15.7014250597492
0.39 15.7014250597492
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 14.4835526315789
};
\addplot [semithick, black, forget plot]
table {%
0.42 7.53583535264473
0.42 8.77681973420391
};
\addplot [semithick, black, forget plot]
table {%
0.41 7.53583535264473
0.43 7.53583535264473
};
\addplot [semithick, black, forget plot]
table {%
0.41 8.77681973420391
0.43 8.77681973420391
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 8.15632754342432
};
\addplot [semithick, black, forget plot]
table {%
0.48 5.05500866637963
0.48 5.80904663315954
};
\addplot [semithick, black, forget plot]
table {%
0.47 5.05500866637963
0.49 5.05500866637963
};
\addplot [semithick, black, forget plot]
table {%
0.47 5.80904663315954
0.49 5.80904663315954
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 5.43202764976959
};
\addplot [semithick, black, forget plot]
table {%
0.54 3.61214775730097
0.54 4.11250187171799
};
\addplot [semithick, black, forget plot]
table {%
0.53 3.61214775730097
0.55 3.61214775730097
};
\addplot [semithick, black, forget plot]
table {%
0.53 4.11250187171799
0.55 4.11250187171799
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 3.86232481450948
};
\addplot [semithick, black, forget plot]
table {%
0.6 2.90497104549674
0.6 3.26539068145775
};
\addplot [semithick, black, forget plot]
table {%
0.59 2.90497104549674
0.61 2.90497104549674
};
\addplot [semithick, black, forget plot]
table {%
0.59 3.26539068145775
0.61 3.26539068145775
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 3.08518086347725
};
\addplot [semithick, black, forget plot]
table {%
0.66 2.58856315779355
0.66 2.94511559868314
};
\addplot [semithick, black, forget plot]
table {%
0.65 2.58856315779355
0.67 2.58856315779355
};
\addplot [semithick, black, forget plot]
table {%
0.65 2.94511559868314
0.67 2.94511559868314
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 2.76683937823834
};
\addplot [semithick, black, forget plot]
table {%
0.72 2.41271479807477
0.72 2.75611637075639
};
\addplot [semithick, black, forget plot]
table {%
0.71 2.41271479807477
0.73 2.41271479807477
};
\addplot [semithick, black, forget plot]
table {%
0.71 2.75611637075639
0.73 2.75611637075639
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 2.58441558441558
};
\addplot [semithick, black, forget plot]
table {%
0.78 2.13838357012455
0.78 2.37663788910292
};
\addplot [semithick, black, forget plot]
table {%
0.77 2.13838357012455
0.79 2.13838357012455
};
\addplot [semithick, black, forget plot]
table {%
0.77 2.37663788910292
0.79 2.37663788910292
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 2.25751072961373
};
\addplot [semithick, black, forget plot]
table {%
0.84 1.99050345702976
0.84 2.17313290660661
};
\addplot [semithick, black, forget plot]
table {%
0.83 1.99050345702976
0.85 1.99050345702976
};
\addplot [semithick, black, forget plot]
table {%
0.83 2.17313290660661
0.85 2.17313290660661
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 2.08181818181818
};
\addplot [semithick, black, forget plot]
table {%
0.9 2
0.9 2
};
\addplot [semithick, black, forget plot]
table {%
0.89 2
0.91 2
};
\addplot [semithick, black, forget plot]
table {%
0.89 2
0.91 2
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 2
};
\addplot [thick, black, dashed]
table {%
0.12 3.1325
0.18 4.1728
0.24 7.0318
0.28 11.9617
};
\addlegendentry{Single}
\addplot [thick, black, forget plot, dashed]
table {%
0.38 14.4836
0.42 8.1563
0.48 5.432
0.54 3.8623
0.6 3.0852
0.66 2.7668
0.72 2.5844
0.78 2.2575
0.84 2.0818
0.9 2
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1.65626556463854
0.12 1.75373443536146
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.65626556463854
0.13 1.65626556463854
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.75373443536146
0.13 1.75373443536146
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.705
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 2.29481445207307
0.18 2.47218554792693
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 2.29481445207307
0.19 2.29481445207307
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 2.47218554792693
0.19 2.47218554792693
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 2.3835
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 3.77720829163848
0.24 4.17979170836152
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 3.77720829163848
0.25 3.77720829163848
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 4.17979170836152
0.25 4.17979170836152
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 3.9785
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.28 6.3692152886792
0.28 7.2717847113208
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 6.3692152886792
0.29 6.3692152886792
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 7.2717847113208
0.29 7.2717847113208
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 6.8205
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.38 7.69021783951628
0.38 8.95436463115315
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 7.69021783951628
0.39 7.69021783951628
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 8.95436463115315
0.39 8.95436463115315
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 8.32229123533471
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 4.78367270211202
0.42 5.62062067892555
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 4.78367270211202
0.43 4.78367270211202
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 5.62062067892555
0.43 5.62062067892555
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 5.20214669051878
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 2.6429967953253
0.48 3.02237285448014
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 2.6429967953253
0.49 2.6429967953253
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 3.02237285448014
0.49 3.02237285448014
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 2.83268482490272
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 1.84009236068914
0.54 2.07866972828571
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 1.84009236068914
0.55 1.84009236068914
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 2.07866972828571
0.55 2.07866972828571
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 1.95938104448743
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 1.48181527264966
0.6 1.69098925992824
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1.48181527264966
0.61 1.48181527264966
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 1.69098925992824
0.61 1.69098925992824
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 1.58640226628895
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 1.2177530759132
0.66 1.3822469240868
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 1.2177530759132
0.67 1.2177530759132
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 1.3822469240868
0.67 1.3822469240868
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 1.3
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 1.11152946619695
0.72 1.26582902436909
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 1.11152946619695
0.73 1.11152946619695
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 1.26582902436909
0.73 1.26582902436909
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 1.18867924528302
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 1.05688795062392
0.78 1.23477871604275
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.05688795062392
0.79 1.05688795062392
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.23477871604275
0.79 1.23477871604275
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.14583333333333
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 0.974766619612117
0.84 1.16159701675152
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 0.974766619612117
0.85 0.974766619612117
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 1.16159701675152
0.85 1.16159701675152
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.06818181818182
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 1
0.9 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1
0.91 1
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1
0.91 1
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 1.705
0.18 2.3835
0.24 3.9785
0.28 6.8205
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.38 8.3223
0.42 5.2021
0.48 2.8327
0.54 1.9594
0.6 1.5864
0.66 1.3
0.72 1.1887
0.78 1.1458
0.84 1.0682
0.9 1
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 2.53218360387125
0.12 2.63681639612875
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 2.53218360387125
0.13 2.53218360387125
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 2.63681639612875
0.13 2.63681639612875
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.5845
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 3.24807723841147
0.18 3.48092276158853
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 3.24807723841147
0.19 3.24807723841147
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 3.48092276158853
0.19 3.48092276158853
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 3.3645
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 4.9635313677979
0.24 5.5174686322021
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 4.9635313677979
0.25 4.9635313677979
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 5.5174686322021
0.25 5.5174686322021
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 5.2405
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.28 8.70208833572269
0.28 10.0395970856326
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 8.70208833572269
0.29 8.70208833572269
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 10.0395970856326
0.29 10.0395970856326
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 9.37084271067767
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.38 10.2412224346267
0.38 12.3091625670472
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 10.2412224346267
0.39 10.2412224346267
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 12.3091625670472
0.39 12.3091625670472
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 11.275192500837
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 6.09764818495823
0.42 7.15139721173248
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 6.09764818495823
0.43 6.09764818495823
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 7.15139721173248
0.43 7.15139721173248
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 6.62452269834535
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 3.87764817595666
0.48 4.40857936895352
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 3.87764817595666
0.49 3.87764817595666
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 4.40857936895352
0.49 4.40857936895352
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 4.14311377245509
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 3.03890694146322
0.54 3.40759684960671
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 3.03890694146322
0.55 3.03890694146322
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 3.40759684960671
0.55 3.40759684960671
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 3.22325189553496
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 2.54509262287702
0.6 2.79151671373232
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 2.54509262287702
0.61 2.54509262287702
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 2.79151671373232
0.61 2.79151671373232
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 2.66830466830467
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 2.31975398583886
0.66 2.51050431674416
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 2.31975398583886
0.67 2.31975398583886
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 2.51050431674416
0.67 2.51050431674416
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 2.41512915129151
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 2.20633974514407
0.72 2.41575327811175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 2.20633974514407
0.73 2.20633974514407
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 2.41575327811175
0.73 2.41575327811175
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 2.31104651162791
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 2.05592574338361
0.78 2.21993632558191
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 2.05592574338361
0.79 2.05592574338361
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 2.21993632558191
0.79 2.21993632558191
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 2.13793103448276
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 2.00196829297635
0.84 2.17984988884183
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 2.00196829297635
0.85 2.00196829297635
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 2.17984988884183
0.85 2.17984988884183
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 2.09090909090909
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 1.97603311236339
0.9 2.07524893891866
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 1.97603311236339
0.91 1.97603311236339
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 2.07524893891866
0.91 2.07524893891866
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 2.02564102564103
};
\addplot [thick, darkorange25512714]
table {%
0.12 2.5845
0.18 3.3645
0.24 5.2405
0.28 9.3708
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.38 11.2752
0.42 6.6245
0.48 4.1431
0.54 3.2233
0.6 2.6683
0.66 2.4151
0.72 2.311
0.78 2.1379
0.84 2.0909
0.9 2.0256
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.33 1
0.33 20
};
\end{axis}

\end{tikzpicture}


==> Tau_c1r2u3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.85,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=2,\beta=2,c=1,r=2,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=25,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 4.62661854920909
0.12 4.83988145079091
};
\addplot [semithick, black, forget plot]
table {%
0.11 4.62661854920909
0.13 4.62661854920909
};
\addplot [semithick, black, forget plot]
table {%
0.11 4.83988145079091
0.13 4.83988145079091
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 4.73325
};
\addplot [semithick, black, forget plot]
table {%
0.18 6.22814029762701
0.18 6.60735970237299
};
\addplot [semithick, black, forget plot]
table {%
0.17 6.22814029762701
0.19 6.22814029762701
};
\addplot [semithick, black, forget plot]
table {%
0.17 6.60735970237299
0.19 6.60735970237299
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 6.41775
};
\addplot [semithick, black, forget plot]
table {%
0.24 10.1499110575195
0.24 11.0525889424805
};
\addplot [semithick, black, forget plot]
table {%
0.23 10.1499110575195
0.25 10.1499110575195
};
\addplot [semithick, black, forget plot]
table {%
0.23 11.0525889424805
0.25 11.0525889424805
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 10.60125
};
\addplot [semithick, black, forget plot]
table {%
0.28 17.0242772033698
0.28 19.0057302985056
};
\addplot [semithick, black, forget plot]
table {%
0.27 17.0242772033698
0.29 17.0242772033698
};
\addplot [semithick, black, forget plot]
table {%
0.27 19.0057302985056
0.29 19.0057302985056
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 18.0150037509377
};
\addplot [semithick, black, forget plot]
table {%
0.38 20.331527951084
0.38 23.468472048916
};
\addplot [semithick, black, forget plot]
table {%
0.37 20.331527951084
0.39 20.331527951084
};
\addplot [semithick, black, forget plot]
table {%
0.37 23.468472048916
0.39 23.468472048916
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 21.9
};
\addplot [semithick, black, forget plot]
table {%
0.42 11.8497497599708
0.42 13.6685915478442
};
\addplot [semithick, black, forget plot]
table {%
0.41 11.8497497599708
0.43 11.8497497599708
};
\addplot [semithick, black, forget plot]
table {%
0.41 13.6685915478442
0.43 13.6685915478442
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 12.7591706539075
};
\addplot [semithick, black, forget plot]
table {%
0.48 7.59178832713806
0.48 8.72821167286193
};
\addplot [semithick, black, forget plot]
table {%
0.47 7.59178832713806
0.49 7.59178832713806
};
\addplot [semithick, black, forget plot]
table {%
0.47 8.72821167286193
0.49 8.72821167286193
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 8.16
};
\addplot [semithick, black, forget plot]
table {%
0.54 5.34719337744708
0.54 6.15796126172817
};
\addplot [semithick, black, forget plot]
table {%
0.53 5.34719337744708
0.55 5.34719337744708
};
\addplot [semithick, black, forget plot]
table {%
0.53 6.15796126172817
0.55 6.15796126172817
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 5.75257731958763
};
\addplot [semithick, black, forget plot]
table {%
0.6 4.26822767524328
0.6 4.80639919042836
};
\addplot [semithick, black, forget plot]
table {%
0.59 4.26822767524328
0.61 4.26822767524328
};
\addplot [semithick, black, forget plot]
table {%
0.59 4.80639919042836
0.61 4.80639919042836
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 4.53731343283582
};
\addplot [semithick, black, forget plot]
table {%
0.66 3.77665762424209
0.66 4.34098943458143
};
\addplot [semithick, black, forget plot]
table {%
0.65 3.77665762424209
0.67 3.77665762424209
};
\addplot [semithick, black, forget plot]
table {%
0.65 4.34098943458143
0.67 4.34098943458143
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 4.05882352941176
};
\addplot [semithick, black, forget plot]
table {%
0.72 3.51313468835412
0.72 4.22370741690903
};
\addplot [semithick, black, forget plot]
table {%
0.71 3.51313468835412
0.73 3.51313468835412
};
\addplot [semithick, black, forget plot]
table {%
0.71 4.22370741690903
0.73 4.22370741690903
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 3.86842105263158
};
\addplot [semithick, black, forget plot]
table {%
0.78 3.12963918011655
0.78 3.81153729047168
};
\addplot [semithick, black, forget plot]
table {%
0.77 3.12963918011655
0.79 3.12963918011655
};
\addplot [semithick, black, forget plot]
table {%
0.77 3.81153729047168
0.79 3.81153729047168
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 3.47058823529412
};
\addplot [thick, black, dashed]
table {%
0.12 4.7332
0.18 6.4178
0.24 10.6012
0.28 18.015
};
\addlegendentry{Single}
\addplot [thick, black, forget plot, dashed]
table {%
0.38 21.9
0.42 12.7592
0.48 8.16
0.54 5.7526
0.6 4.5373
0.66 4.0588
0.72 3.8684
0.78 3.4706
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 2.85915662986368
0.12 2.96584337013632
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 2.85915662986368
0.13 2.85915662986368
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 2.96584337013632
0.13 2.96584337013632
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.9125
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 3.86377668713997
0.18 4.08022331286003
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 3.86377668713997
0.19 3.86377668713997
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 4.08022331286003
0.19 4.08022331286003
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 3.972
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 6.0855655662744
0.24 6.5684344337256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 6.0855655662744
0.25 6.0855655662744
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 6.5684344337256
0.25 6.5684344337256
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 6.327
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.28 10.1590263821236
0.28 11.2629736178764
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 10.1590263821236
0.29 10.1590263821236
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.27 11.2629736178764
0.29 11.2629736178764
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 10.711
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.38 12.5205543369419
0.38 14.316197098661
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 12.5205543369419
0.39 12.5205543369419
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.37 14.316197098661
0.39 14.316197098661
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 13.4183757178015
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 7.8583104486573
0.42 9.09489152178605
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 7.8583104486573
0.43 7.8583104486573
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 9.09489152178605
0.43 9.09489152178605
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 8.47660098522167
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 4.67098536976808
0.48 5.29653203162403
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 4.67098536976808
0.49 4.67098536976808
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 5.29653203162403
0.49 5.29653203162403
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 4.98375870069606
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 3.58312443778088
0.54 4.08207380010458
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 3.58312443778088
0.55 3.58312443778088
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 4.08207380010458
0.55 4.08207380010458
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 3.83259911894273
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 2.92408701313578
0.6 3.3896384770603
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 2.92408701313578
0.61 2.92408701313578
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 3.3896384770603
0.61 3.3896384770603
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 3.15686274509804
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 2.59626632527334
0.66 2.9919689688443
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 2.59626632527334
0.67 2.59626632527334
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 2.9919689688443
0.67 2.9919689688443
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 2.79411764705882
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 2.33738300946956
0.72 2.75352608143953
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 2.33738300946956
0.73 2.33738300946956
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 2.75352608143953
0.73 2.75352608143953
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 2.54545454545455
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 2.21709836809708
0.78 2.78290163190292
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 2.21709836809708
0.79 2.21709836809708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 2.78290163190292
0.79 2.78290163190292
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 2.5
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 2.9125
0.18 3.972
0.24 6.327
0.28 10.711
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.38 13.4184
0.42 8.4766
0.48 4.9838
0.54 3.8326
0.6 3.1569
0.66 2.7941
0.72 2.5455
0.78 2.5
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 3.84855777201778
0.12 3.97394222798222
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 3.84855777201778
0.13 3.84855777201778
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 3.97394222798222
0.13 3.97394222798222
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 3.91125
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 5.00289264084282
0.18 5.27610735915718
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 5.00289264084282
0.19 5.00289264084282
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 5.27610735915718
0.19 5.27610735915718
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 5.1395
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 7.81276387499077
0.24 8.49073612500923
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 7.81276387499077
0.25 7.81276387499077
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 8.49073612500923
0.25 8.49073612500923
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 8.15175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.28 13.9819266516765
0.28 15.7535072067881
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 13.9819266516765
0.29 13.9819266516765
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.27 15.7535072067881
0.29 15.7535072067881
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.28 14.8677169292323
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.38 15.0654390520259
0.38 17.7610669720705
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 15.0654390520259
0.39 15.0654390520259
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.37 17.7610669720705
0.39 17.7610669720705
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.38 16.4132530120482
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 9.44740960589967
0.42 10.968690167343
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 9.44740960589967
0.43 9.44740960589967
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 10.968690167343
0.43 10.968690167343
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 10.2080498866213
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 6.01192089793856
0.48 6.78049616367281
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 6.01192089793856
0.49 6.01192089793856
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 6.78049616367281
0.49 6.78049616367281
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 6.39620853080569
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 4.51785968106313
0.54 5.12900500540551
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 4.51785968106313
0.55 4.51785968106313
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 5.12900500540551
0.55 5.12900500540551
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 4.82343234323432
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 3.92465987486741
0.6 4.46226110605902
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 3.92465987486741
0.61 3.92465987486741
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 4.46226110605902
0.61 4.46226110605902
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 4.19346049046321
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 3.40674515159689
0.66 3.84815680918743
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 3.40674515159689
0.67 3.40674515159689
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 3.84815680918743
0.67 3.84815680918743
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 3.62745098039216
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 3.23133243479833
0.72 3.68902154750256
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 3.23133243479833
0.73 3.23133243479833
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 3.68902154750256
0.73 3.68902154750256
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 3.46017699115044
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 2.9758710565824
0.78 3.48246227675094
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 2.9758710565824
0.79 2.9758710565824
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 3.48246227675094
0.79 3.48246227675094
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 3.22916666666667
};
\addplot [thick, darkorange25512714]
table {%
0.12 3.9112
0.18 5.1395
0.24 8.1518
0.28 14.8677
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.38 16.4133
0.42 10.208
0.48 6.3962
0.54 4.8234
0.6 4.1935
0.66 3.6275
0.72 3.4602
0.78 3.2292
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.33 1
0.33 25
};
\end{axis}

\end{tikzpicture}


==> Tau_c2r1u1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=5,\beta=2,c=2,r=1,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=25,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 1.26397201792422
0.12 1.31652798207578
};
\addplot [semithick, black, forget plot]
table {%
0.11 1.26397201792422
0.13 1.26397201792422
};
\addplot [semithick, black, forget plot]
table {%
0.11 1.31652798207578
0.13 1.31652798207578
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.29025
};
\addplot [semithick, black, forget plot]
table {%
0.18 1.41100148767632
0.18 1.47799851232368
};
\addplot [semithick, black, forget plot]
table {%
0.17 1.41100148767632
0.19 1.41100148767632
};
\addplot [semithick, black, forget plot]
table {%
0.17 1.47799851232368
0.19 1.47799851232368
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.4445
};
\addplot [semithick, black, forget plot]
table {%
0.24 1.64694113380391
0.24 1.73755886619609
};
\addplot [semithick, black, forget plot]
table {%
0.23 1.64694113380391
0.25 1.64694113380391
};
\addplot [semithick, black, forget plot]
table {%
0.23 1.73755886619609
0.25 1.73755886619609
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.69225
};
\addplot [semithick, black, forget plot]
table {%
0.3 1.94393633858921
0.3 2.06456366141079
};
\addplot [semithick, black, forget plot]
table {%
0.29 1.94393633858921
0.31 1.94393633858921
};
\addplot [semithick, black, forget plot]
table {%
0.29 2.06456366141079
0.31 2.06456366141079
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 2.00425
};
\addplot [semithick, black, forget plot]
table {%
0.36 2.33260387742852
0.36 2.49439612257148
};
\addplot [semithick, black, forget plot]
table {%
0.35 2.33260387742852
0.37 2.33260387742852
};
\addplot [semithick, black, forget plot]
table {%
0.35 2.49439612257148
0.37 2.49439612257148
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 2.4135
};
\addplot [semithick, black, forget plot]
table {%
0.42 2.91889077684237
0.42 3.14860922315763
};
\addplot [semithick, black, forget plot]
table {%
0.41 2.91889077684237
0.43 2.91889077684237
};
\addplot [semithick, black, forget plot]
table {%
0.41 3.14860922315763
0.43 3.14860922315763
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 3.03375
};
\addplot [semithick, black, forget plot]
table {%
0.48 3.79234318681026
0.48 4.12415681318974
};
\addplot [semithick, black, forget plot]
table {%
0.47 3.79234318681026
0.49 3.79234318681026
};
\addplot [semithick, black, forget plot]
table {%
0.47 4.12415681318974
0.49 4.12415681318974
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 3.95825
};
\addplot [semithick, black, forget plot]
table {%
0.54 5.54601968419312
0.54 6.12848031580688
};
\addplot [semithick, black, forget plot]
table {%
0.53 5.54601968419312
0.55 5.54601968419312
};
\addplot [semithick, black, forget plot]
table {%
0.53 6.12848031580688
0.55 6.12848031580688
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 5.83725
};
\addplot [semithick, black, forget plot]
table {%
0.6 10.2565836953897
0.6 11.6974163046103
};
\addplot [semithick, black, forget plot]
table {%
0.59 10.2565836953897
0.61 10.2565836953897
};
\addplot [semithick, black, forget plot]
table {%
0.59 11.6974163046103
0.61 11.6974163046103
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 10.977
};
\addplot [semithick, black, forget plot]
table {%
0.62 14.202203089132
0.62 16.5038264330096
};
\addplot [semithick, black, forget plot]
table {%
0.61 14.202203089132
0.63 14.202203089132
};
\addplot [semithick, black, forget plot]
table {%
0.61 16.5038264330096
0.63 16.5038264330096
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 15.3530147610708
};
\addplot [semithick, black, forget plot]
table {%
0.72 11.283960301227
0.72 13.4337816342569
};
\addplot [semithick, black, forget plot]
table {%
0.71 11.283960301227
0.73 11.283960301227
};
\addplot [semithick, black, forget plot]
table {%
0.71 13.4337816342569
0.73 13.4337816342569
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 12.3588709677419
};
\addplot [semithick, black, forget plot]
table {%
0.78 4.94698094213511
0.78 5.83244762929347
};
\addplot [semithick, black, forget plot]
table {%
0.77 4.94698094213511
0.79 4.94698094213511
};
\addplot [semithick, black, forget plot]
table {%
0.77 5.83244762929347
0.79 5.83244762929347
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 5.38971428571429
};
\addplot [semithick, black, forget plot]
table {%
0.84 2.92108293890444
0.84 3.42706520924371
};
\addplot [semithick, black, forget plot]
table {%
0.83 2.92108293890444
0.85 2.92108293890444
};
\addplot [semithick, black, forget plot]
table {%
0.83 3.42706520924371
0.85 3.42706520924371
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 3.17407407407407
};
\addplot [semithick, black, forget plot]
table {%
0.9 1.78442422596921
0.9 2.13797436309605
};
\addplot [semithick, black, forget plot]
table {%
0.89 1.78442422596921
0.91 1.78442422596921
};
\addplot [semithick, black, forget plot]
table {%
0.89 2.13797436309605
0.91 2.13797436309605
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.96119929453263
};
\addplot [thick, black, dashed]
table {%
0.12 1.2902
0.18 1.4445
0.24 1.6922
0.3 2.0042
0.36 2.4135
0.42 3.0338
0.48 3.9582
0.54 5.8372
0.6 10.977
0.62 15.353
};
\addlegendentry{Single}
\addplot [thick, black, forget plot, dashed]
table {%
0.72 12.3589
0.78 5.3897
0.84 3.1741
0.9 1.9612
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1.2216740180855
0.12 1.2493259819145
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.2216740180855
0.13 1.2216740180855
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.2493259819145
0.13 1.2493259819145
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.2355
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1.34334188891807
0.18 1.37765811108193
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.34334188891807
0.19 1.34334188891807
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.37765811108193
0.19 1.37765811108193
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.3605
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1.49906892138603
0.24 1.54493107861397
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.49906892138603
0.25 1.49906892138603
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.54493107861397
0.25 1.54493107861397
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.522
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 1.65487705626361
0.3 1.71112294373639
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1.65487705626361
0.31 1.65487705626361
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 1.71112294373639
0.31 1.71112294373639
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1.683
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 1.91210340623795
0.36 1.99489659376205
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1.91210340623795
0.37 1.91210340623795
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 1.99489659376205
0.37 1.99489659376205
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1.9535
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 2.29054634439919
0.42 2.41045365560081
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 2.29054634439919
0.43 2.29054634439919
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 2.41045365560081
0.43 2.41045365560081
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 2.3505
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 2.91226916795256
0.48 3.10173083204744
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 2.91226916795256
0.49 2.91226916795256
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 3.10173083204744
0.49 3.10173083204744
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 3.007
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 4.16188539305471
0.54 4.53411460694529
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 4.16188539305471
0.55 4.16188539305471
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 4.53411460694529
0.55 4.53411460694529
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 4.348
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 7.40370729646571
0.6 8.35629270353429
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 7.40370729646571
0.61 7.40370729646571
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 8.35629270353429
0.61 8.35629270353429
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 7.88
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.62 10.4603610348117
0.62 12.0358870892504
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 10.4603610348117
0.63 10.4603610348117
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 12.0358870892504
0.63 12.0358870892504
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 11.248124062031
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 8.38908130581524
0.72 9.67838857370284
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 8.38908130581524
0.73 8.38908130581524
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 9.67838857370284
0.73 9.67838857370284
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 9.03373493975904
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 3.87503487774646
0.78 4.3867005418837
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 3.87503487774646
0.79 3.87503487774646
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 4.3867005418837
0.79 4.3867005418837
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 4.13086770981508
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 2.82644766771644
0.84 3.19114764020144
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 2.82644766771644
0.85 2.82644766771644
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 3.19114764020144
0.85 3.19114764020144
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 3.00879765395894
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 2.16692625116893
0.9 2.5046065955464
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 2.16692625116893
0.91 2.16692625116893
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 2.5046065955464
0.91 2.5046065955464
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 2.33576642335766
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 1.2355
0.18 1.3605
0.24 1.522
0.3 1.683
0.36 1.9535
0.42 2.3505
0.48 3.007
0.54 4.348
0.6 7.88
0.62 11.2481
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.72 9.0337
0.78 4.1309
0.84 3.0088
0.9 2.3358
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1.14269078139159
0.12 1.17330921860841
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1.14269078139159
0.13 1.14269078139159
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1.17330921860841
0.13 1.17330921860841
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.158
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1.24793569886577
0.18 1.29156430113423
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1.24793569886577
0.19 1.24793569886577
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1.29156430113423
0.19 1.29156430113423
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.26975
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1.38965621069576
0.24 1.44684378930424
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1.38965621069576
0.25 1.38965621069576
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1.44684378930424
0.25 1.44684378930424
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.41825
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1.58670816077169
0.3 1.66729183922831
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1.58670816077169
0.31 1.58670816077169
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1.66729183922831
0.31 1.66729183922831
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 1.627
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 1.83959346247206
0.36 1.94290653752794
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1.83959346247206
0.37 1.83959346247206
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 1.94290653752794
0.37 1.94290653752794
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 1.89125
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 2.25776123249795
0.42 2.40673876750205
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 2.25776123249795
0.43 2.25776123249795
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 2.40673876750205
0.43 2.40673876750205
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 2.33225
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 2.95197490700995
0.48 3.19152509299005
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 2.95197490700995
0.49 2.95197490700995
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 3.19152509299005
0.49 3.19152509299005
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 3.07175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 4.43550003143795
0.54 4.93349996856205
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 4.43550003143795
0.55 4.43550003143795
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 4.93349996856205
0.55 4.93349996856205
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 4.6845
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 8.593545706786
0.6 9.869954293214
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 8.593545706786
0.61 8.593545706786
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 9.869954293214
0.61 9.869954293214
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 9.23175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.62 11.9715732018004
0.62 14.0854553124567
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 11.9715732018004
0.63 11.9715732018004
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 14.0854553124567
0.63 14.0854553124567
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 13.0285142571286
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 8.63752764395423
0.72 10.2362078374995
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 8.63752764395423
0.73 8.63752764395423
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 10.2362078374995
0.73 10.2362078374995
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 9.43686774072686
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 3.96384881642229
0.78 4.65126947555693
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 3.96384881642229
0.79 3.96384881642229
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 4.65126947555693
0.79 4.65126947555693
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 4.30755914598961
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 2.2665183662896
0.84 2.62857306778163
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 2.2665183662896
0.85 2.2665183662896
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 2.62857306778163
0.85 2.62857306778163
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 2.44754571703561
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 1.59187188160018
0.9 1.87598526125696
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 1.59187188160018
0.91 1.59187188160018
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 1.87598526125696
0.91 1.87598526125696
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.73392857142857
};
\addplot [thick, darkorange25512714]
table {%
0.12 1.158
0.18 1.2698
0.24 1.4182
0.3 1.627
0.36 1.8912
0.42 2.3322
0.48 3.0718
0.54 4.6845
0.6 9.2318
0.62 13.0285
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.72 9.4369
0.78 4.3076
0.84 2.4475
0.9 1.7339
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.67 1
0.67 25
};
\end{axis}

\end{tikzpicture}


==> Tau_c2r1u2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=7,\beta=2,c=2,r=1,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=35,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 2.50777294602907
0.12 2.57722705397093
};
\addplot [semithick, black, forget plot]
table {%
0.11 2.50777294602907
0.13 2.50777294602907
};
\addplot [semithick, black, forget plot]
table {%
0.11 2.57722705397093
0.13 2.57722705397093
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.5425
};
\addplot [semithick, black, forget plot]
table {%
0.18 2.80514061754014
0.18 2.89685938245986
};
\addplot [semithick, black, forget plot]
table {%
0.17 2.80514061754014
0.19 2.80514061754014
};
\addplot [semithick, black, forget plot]
table {%
0.17 2.89685938245986
0.19 2.89685938245986
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 2.851
};
\addplot [semithick, black, forget plot]
table {%
0.24 3.22656366816504
0.24 3.34843633183496
};
\addplot [semithick, black, forget plot]
table {%
0.23 3.22656366816504
0.25 3.22656366816504
};
\addplot [semithick, black, forget plot]
table {%
0.23 3.34843633183496
0.25 3.34843633183496
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 3.2875
};
\addplot [semithick, black, forget plot]
table {%
0.3 3.79226468639811
0.3 3.95573531360189
};
\addplot [semithick, black, forget plot]
table {%
0.29 3.79226468639811
0.31 3.79226468639811
};
\addplot [semithick, black, forget plot]
table {%
0.29 3.95573531360189
0.31 3.95573531360189
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 3.874
};
\addplot [semithick, black, forget plot]
table {%
0.36 4.57463987958437
0.36 4.79686012041563
};
\addplot [semithick, black, forget plot]
table {%
0.35 4.57463987958437
0.37 4.57463987958437
};
\addplot [semithick, black, forget plot]
table {%
0.35 4.79686012041563
0.37 4.79686012041563
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 4.68575
};
\addplot [semithick, black, forget plot]
table {%
0.42 5.70850773715004
0.42 6.02349226284996
};
\addplot [semithick, black, forget plot]
table {%
0.41 5.70850773715004
0.43 5.70850773715004
};
\addplot [semithick, black, forget plot]
table {%
0.41 6.02349226284996
0.43 6.02349226284996
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 5.866
};
\addplot [semithick, black, forget plot]
table {%
0.48 7.43153540000927
0.48 7.88296459999073
};
\addplot [semithick, black, forget plot]
table {%
0.47 7.43153540000927
0.49 7.43153540000927
};
\addplot [semithick, black, forget plot]
table {%
0.47 7.88296459999073
0.49 7.88296459999073
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 7.65725
};
\addplot [semithick, black, forget plot]
table {%
0.54 11.0443734914675
0.54 11.8791265085325
};
\addplot [semithick, black, forget plot]
table {%
0.53 11.0443734914675
0.55 11.0443734914675
};
\addplot [semithick, black, forget plot]
table {%
0.53 11.8791265085325
0.55 11.8791265085325
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 11.46175
};
\addplot [semithick, black, forget plot]
table {%
0.6 20.236964077284
0.6 22.196035922716
};
\addplot [semithick, black, forget plot]
table {%
0.59 20.236964077284
0.61 20.236964077284
};
\addplot [semithick, black, forget plot]
table {%
0.59 22.196035922716
0.61 22.196035922716
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 21.2165
};
\addplot [semithick, black, forget plot]
table {%
0.62 28.6239586751114
0.62 31.8514922266922
};
\addplot [semithick, black, forget plot]
table {%
0.61 28.6239586751114
0.63 28.6239586751114
};
\addplot [semithick, black, forget plot]
table {%
0.61 31.8514922266922
0.63 31.8514922266922
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 30.2377254509018
};
\addplot [semithick, black, forget plot]
table {%
0.72 23.1615227386136
0.72 26.8592241493532
};
\addplot [semithick, black, forget plot]
table {%
0.71 23.1615227386136
0.73 23.1615227386136
};
\addplot [semithick, black, forget plot]
table {%
0.71 26.8592241493532
0.73 26.8592241493532
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 25.0103734439834
};
\addplot [semithick, black, forget plot]
table {%
0.78 9.25967564721475
0.78 10.8367396803501
};
\addplot [semithick, black, forget plot]
table {%
0.77 9.25967564721475
0.79 9.25967564721475
};
\addplot [semithick, black, forget plot]
table {%
0.77 10.8367396803501
0.79 10.8367396803501
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 10.0482076637824
};
\addplot [semithick, black, forget plot]
table {%
0.84 5.97485894198697
0.84 7.54127009027109
};
\addplot [semithick, black, forget plot]
table {%
0.83 5.97485894198697
0.85 5.97485894198697
};
\addplot [semithick, black, forget plot]
table {%
0.83 7.54127009027109
0.85 7.54127009027109
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 6.75806451612903
};
\addplot [semithick, black, forget plot]
table {%
0.9 3.81004489727862
0.9 5.24742636708919
};
\addplot [semithick, black, forget plot]
table {%
0.89 3.81004489727862
0.91 3.81004489727862
};
\addplot [semithick, black, forget plot]
table {%
0.89 5.24742636708919
0.91 5.24742636708919
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 4.52873563218391
};
\addplot [thick, black, dashed]
table {%
0.12 2.5425
0.18 2.851
0.24 3.2875
0.3 3.874
0.36 4.6858
0.42 5.866
0.48 7.6572
0.54 11.4618
0.6 21.2165
0.62 30.2377
};
\addlegendentry{Single}
\addplot [thick, black, forget plot, dashed]
table {%
0.72 25.0104
0.78 10.0482
0.84 6.7581
0.9 4.5287
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1.29079015211339
0.12 1.33120984788661
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.29079015211339
0.13 1.29079015211339
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.33120984788661
0.13 1.33120984788661
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.311
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1.49225988238094
0.18 1.54674011761906
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.49225988238094
0.19 1.49225988238094
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.54674011761906
0.19 1.54674011761906
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.5195
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1.75829296336014
0.24 1.82970703663986
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.75829296336014
0.25 1.75829296336014
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.82970703663986
0.25 1.82970703663986
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.794
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 2.09584797193622
0.3 2.18815202806378
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 2.09584797193622
0.31 2.09584797193622
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 2.18815202806378
0.31 2.18815202806378
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 2.142
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 2.60222755527366
0.36 2.73077244472634
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 2.60222755527366
0.37 2.60222755527366
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 2.73077244472634
0.37 2.73077244472634
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 2.6665
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 3.27397423859503
0.42 3.44502576140497
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 3.27397423859503
0.43 3.27397423859503
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 3.44502576140497
0.43 3.44502576140497
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 3.3595
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 4.29001771023561
0.48 4.54698228976439
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 4.29001771023561
0.49 4.29001771023561
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 4.54698228976439
0.49 4.54698228976439
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 4.4185
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 6.32088561816915
0.54 6.77811438183085
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 6.32088561816915
0.55 6.32088561816915
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 6.77811438183085
0.55 6.77811438183085
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 6.5495
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 11.898125309977
0.6 13.091874690023
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 11.898125309977
0.61 11.898125309977
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 13.091874690023
0.61 13.091874690023
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 12.495
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.62 16.3387925698233
0.62 18.2124830679956
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 16.3387925698233
0.63 16.3387925698233
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 18.2124830679956
0.63 18.2124830679956
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 17.2756378189095
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 12.7577147320916
0.72 15.0563442248245
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 12.7577147320916
0.73 12.7577147320916
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 15.0563442248245
0.73 15.0563442248245
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 13.907029478458
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 5.4852984968329
0.78 6.435674147544
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 5.4852984968329
0.79 5.4852984968329
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 6.435674147544
0.79 6.435674147544
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 5.96048632218845
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 2.85636489387052
0.84 3.78281036386144
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 2.85636489387052
0.85 2.85636489387052
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 3.78281036386144
0.85 3.78281036386144
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 3.31958762886598
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 1.3648804474899
0.9 2.09665801404856
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1.3648804474899
0.91 1.3648804474899
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 2.09665801404856
0.91 2.09665801404856
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.73076923076923
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 1.311
0.18 1.5195
0.24 1.794
0.3 2.142
0.36 2.6665
0.42 3.3595
0.48 4.4185
0.54 6.5495
0.6 12.495
0.62 17.2756
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.72 13.907
0.78 5.9605
0.84 3.3196
0.9 1.7308
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 2.26883214194543
0.12 2.30716785805457
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 2.26883214194543
0.13 2.26883214194543
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 2.30716785805457
0.13 2.30716785805457
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.288
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 2.44053807870882
0.18 2.49296192129118
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 2.44053807870882
0.19 2.44053807870882
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 2.49296192129118
0.19 2.49296192129118
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 2.46675
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 2.67890911039017
0.24 2.74559088960983
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 2.67890911039017
0.25 2.67890911039017
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 2.74559088960983
0.25 2.74559088960983
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 2.71225
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 3.03972141359558
0.3 3.13427858640442
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 3.03972141359558
0.31 3.03972141359558
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 3.13427858640442
0.31 3.13427858640442
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 3.087
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 3.48944377381203
0.36 3.61505622618797
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 3.48944377381203
0.37 3.48944377381203
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 3.61505622618797
0.37 3.61505622618797
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 3.55225
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 4.23209943729987
0.42 4.41790056270013
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 4.23209943729987
0.43 4.23209943729987
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 4.41790056270013
0.43 4.41790056270013
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 4.325
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 5.48733988160495
0.48 5.79066011839505
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 5.48733988160495
0.49 5.48733988160495
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 5.79066011839505
0.49 5.79066011839505
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 5.639
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 8.07263740819677
0.54 8.68736259180323
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 8.07263740819677
0.55 8.07263740819677
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 8.68736259180323
0.55 8.68736259180323
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 8.38
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 15.4178200945428
0.6 17.0071799054572
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 15.4178200945428
0.61 15.4178200945428
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 17.0071799054572
0.61 17.0071799054572
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 16.2125
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.62 22.1437903980237
0.62 24.8196730654398
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 22.1437903980237
0.63 22.1437903980237
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 24.8196730654398
0.63 24.8196730654398
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 23.4817317317317
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 15.490845918257
0.72 17.9721765897816
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 15.490845918257
0.73 15.490845918257
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 17.9721765897816
0.73 17.9721765897816
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 16.7315112540193
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 6.618797229697
0.78 7.61978145050605
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 6.618797229697
0.79 6.618797229697
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 7.61978145050605
0.79 7.61978145050605
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 7.11928934010152
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 4.32798658949702
0.84 5.16152390001347
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 4.32798658949702
0.85 4.32798658949702
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 5.16152390001347
0.85 5.16152390001347
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 4.74475524475525
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 3.18138331291819
0.9 4.02343596419025
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 3.18138331291819
0.91 3.18138331291819
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 4.02343596419025
0.91 4.02343596419025
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 3.60240963855422
};
\addplot [thick, darkorange25512714]
table {%
0.12 2.288
0.18 2.4668
0.24 2.7122
0.3 3.087
0.36 3.5522
0.42 4.325
0.48 5.639
0.54 8.38
0.6 16.2125
0.62 23.4817
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.72 16.7315
0.78 7.1193
0.84 4.7448
0.9 3.6024
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.67 1
0.67 35
};
\end{axis}

\end{tikzpicture}


==> Tau_c2r1u3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=9,\beta=2,c=2,r=1,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=70,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 3.77284172501769
0.12 3.85765827498231
};
\addplot [semithick, black, forget plot]
table {%
0.11 3.77284172501769
0.13 3.77284172501769
};
\addplot [semithick, black, forget plot]
table {%
0.11 3.85765827498231
0.13 3.85765827498231
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 3.81525
};
\addplot [semithick, black, forget plot]
table {%
0.18 4.24878459116932
0.18 4.36121540883068
};
\addplot [semithick, black, forget plot]
table {%
0.17 4.24878459116932
0.19 4.24878459116932
};
\addplot [semithick, black, forget plot]
table {%
0.17 4.36121540883068
0.19 4.36121540883068
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 4.305
};
\addplot [semithick, black, forget plot]
table {%
0.24 4.88818464721463
0.24 5.03781535278537
};
\addplot [semithick, black, forget plot]
table {%
0.23 4.88818464721463
0.25 4.88818464721463
};
\addplot [semithick, black, forget plot]
table {%
0.23 5.03781535278537
0.25 5.03781535278537
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 4.963
};
\addplot [semithick, black, forget plot]
table {%
0.3 5.68361133830364
0.3 5.88038866169636
};
\addplot [semithick, black, forget plot]
table {%
0.29 5.68361133830364
0.31 5.68361133830364
};
\addplot [semithick, black, forget plot]
table {%
0.29 5.88038866169636
0.31 5.88038866169636
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 5.782
};
\addplot [semithick, black, forget plot]
table {%
0.36 6.81806701679121
0.36 7.08243298320879
};
\addplot [semithick, black, forget plot]
table {%
0.35 6.81806701679121
0.37 6.81806701679121
};
\addplot [semithick, black, forget plot]
table {%
0.35 7.08243298320879
0.37 7.08243298320879
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 6.95025
};
\addplot [semithick, black, forget plot]
table {%
0.42 8.52592966167775
0.42 8.90557033832225
};
\addplot [semithick, black, forget plot]
table {%
0.41 8.52592966167775
0.43 8.52592966167775
};
\addplot [semithick, black, forget plot]
table {%
0.41 8.90557033832225
0.43 8.90557033832225
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 8.71575
};
\addplot [semithick, black, forget plot]
table {%
0.48 11.0698189054641
0.48 11.6201810945359
};
\addplot [semithick, black, forget plot]
table {%
0.47 11.0698189054641
0.49 11.0698189054641
};
\addplot [semithick, black, forget plot]
table {%
0.47 11.6201810945359
0.49 11.6201810945359
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 11.345
};
\addplot [semithick, black, forget plot]
table {%
0.54 16.2604168627108
0.54 17.2510831372892
};
\addplot [semithick, black, forget plot]
table {%
0.53 16.2604168627108
0.55 16.2604168627108
};
\addplot [semithick, black, forget plot]
table {%
0.53 17.2510831372892
0.55 17.2510831372892
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 16.75575
};
\addplot [semithick, black, forget plot]
table {%
0.6 30.1581597758988
0.6 32.5633402241012
};
\addplot [semithick, black, forget plot]
table {%
0.59 30.1581597758988
0.61 30.1581597758988
};
\addplot [semithick, black, forget plot]
table {%
0.59 32.5633402241012
0.61 32.5633402241012
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 31.36075
};
\addplot [semithick, black, forget plot]
table {%
0.62 41.8452103741818
0.62 45.6798900274246
};
\addplot [semithick, black, forget plot]
table {%
0.61 41.8452103741818
0.63 41.8452103741818
};
\addplot [semithick, black, forget plot]
table {%
0.61 45.6798900274246
0.63 45.6798900274246
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 43.7625502008032
};
\addplot [semithick, black, forget plot]
table {%
0.72 34.3837200202483
0.72 39.6410072524789
};
\addplot [semithick, black, forget plot]
table {%
0.71 34.3837200202483
0.73 34.3837200202483
};
\addplot [semithick, black, forget plot]
table {%
0.71 39.6410072524789
0.73 39.6410072524789
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 37.0123636363636
};
\addplot [semithick, black, forget plot]
table {%
0.78 13.922255585928
0.78 16.904969544962
};
\addplot [semithick, black, forget plot]
table {%
0.77 13.922255585928
0.79 13.922255585928
};
\addplot [semithick, black, forget plot]
table {%
0.77 16.904969544962
0.79 16.904969544962
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 15.413612565445
};
\addplot [semithick, black, forget plot]
table {%
0.84 8.00162703495051
0.84 10.5211002377768
};
\addplot [semithick, black, forget plot]
table {%
0.83 8.00162703495051
0.85 8.00162703495051
};
\addplot [semithick, black, forget plot]
table {%
0.83 10.5211002377768
0.85 10.5211002377768
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 9.26136363636364
};
\addplot [thick, black, dashed]
table {%
0.12 3.8152
0.18 4.305
0.24 4.963
0.3 5.782
0.36 6.9502
0.42 8.7158
0.48 11.345
0.54 16.7558
0.6 31.3608
0.62 43.7626
};
\addlegendentry{Single}
\addplot [thick, black, forget plot, dashed]
table {%
0.72 37.0124
0.78 15.4136
0.84 9.2614
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 2.42230656176971
0.12 2.46069343823029
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 2.42230656176971
0.13 2.42230656176971
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 2.46069343823029
0.13 2.46069343823029
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 2.4415
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 2.65682570933671
0.18 2.70717429066329
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 2.65682570933671
0.19 2.65682570933671
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 2.70717429066329
0.19 2.70717429066329
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 2.682
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 2.95021139633545
0.24 3.01778860366455
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 2.95021139633545
0.25 2.95021139633545
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 3.01778860366455
0.25 3.01778860366455
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 2.984
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 3.31267966223353
0.3 3.40232033776647
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 3.31267966223353
0.31 3.31267966223353
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 3.40232033776647
0.31 3.40232033776647
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 3.3575
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 3.93869945410913
0.36 4.07430054589087
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 3.93869945410913
0.37 3.93869945410913
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 4.07430054589087
0.37 4.07430054589087
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 4.0065
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 4.81475299818845
0.42 5.00624700181154
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 4.81475299818845
0.43 4.81475299818845
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 5.00624700181154
0.43 5.00624700181154
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 4.9105
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.48 6.27580196508355
0.48 6.56619803491645
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 6.27580196508355
0.49 6.27580196508355
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.47 6.56619803491645
0.49 6.56619803491645
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 6.421
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 9.1812061793927
0.54 9.7367938206073
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 9.1812061793927
0.55 9.1812061793927
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.53 9.7367938206073
0.55 9.7367938206073
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 9.459
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 16.7882199648381
0.6 18.2417800351619
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 16.7882199648381
0.61 16.7882199648381
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 18.2417800351619
0.61 18.2417800351619
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 17.515
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.62 23.0894276592255
0.62 25.2268886570908
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 23.0894276592255
0.63 23.0894276592255
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.61 25.2268886570908
0.63 25.2268886570908
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 24.1581581581582
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 19.0941986149315
0.72 22.2708807501479
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 19.0941986149315
0.73 19.0941986149315
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 22.2708807501479
0.73 22.2708807501479
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 20.6825396825397
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 8.22209942829772
0.78 10.1439136435977
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 8.22209942829772
0.79 8.22209942829772
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 10.1439136435977
0.79 10.1439136435977
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 9.18300653594771
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 3.75594421696726
0.84 5.24405578303274
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 3.75594421696726
0.85 3.75594421696726
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 5.24405578303274
0.85 5.24405578303274
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 4.5
};
\addplot [thick, forestgreen4416044, dotted]
table {%
0.12 2.4415
0.18 2.682
0.24 2.984
0.3 3.3575
0.36 4.0065
0.42 4.9105
0.48 6.421
0.54 9.459
0.6 17.515
0.62 24.1582
};
\addlegendentry{OR}
\addplot [thick, forestgreen4416044, forget plot, dotted]
table {%
0.72 20.6825
0.78 9.183
0.84 4.5
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 3.42147441006135
0.12 3.46952558993865
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 3.42147441006135
0.13 3.42147441006135
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 3.46952558993865
0.13 3.46952558993865
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 3.4455
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 3.70745426049388
0.18 3.77254573950612
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 3.70745426049388
0.19 3.70745426049388
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 3.77254573950612
0.19 3.77254573950612
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 3.74
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 4.10815634941949
0.24 4.19334365058052
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 4.10815634941949
0.25 4.10815634941949
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 4.19334365058052
0.25 4.19334365058052
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 4.15075
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 4.62664351532964
0.3 4.73935648467036
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 4.62664351532964
0.31 4.62664351532964
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 4.73935648467036
0.31 4.73935648467036
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 4.683
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 5.31685351309343
0.36 5.46714648690658
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 5.31685351309343
0.37 5.31685351309343
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 5.46714648690658
0.37 5.46714648690658
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 5.392
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 6.4466521197053
0.42 6.6688478802947
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 6.4466521197053
0.43 6.4466521197053
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 6.6688478802947
0.43 6.6688478802947
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 6.55775
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.48 8.29551439854963
0.48 8.65198560145037
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 8.29551439854963
0.49 8.29551439854963
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.47 8.65198560145037
0.49 8.65198560145037
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.48 8.47375
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 11.9762573388251
0.54 12.6667426611749
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 11.9762573388251
0.55 11.9762573388251
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.53 12.6667426611749
0.55 12.6667426611749
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.54 12.3215
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 22.6072128552529
0.6 24.4745575873578
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 22.6072128552529
0.61 22.6072128552529
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 24.4745575873578
0.61 24.4745575873578
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 23.5408852213053
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.62 32.3867410917136
0.62 35.5021199846318
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 32.3867410917136
0.63 32.3867410917136
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.61 35.5021199846318
0.63 35.5021199846318
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.62 33.9444305381727
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 23.1717903525464
0.72 27.0050484580952
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 23.1717903525464
0.73 23.1717903525464
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 27.0050484580952
0.73 27.0050484580952
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 25.0884194053208
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 9.44586594087782
0.78 11.2144515194396
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 9.44586594087782
0.79 9.44586594087782
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 11.2144515194396
0.79 11.2144515194396
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 10.3301587301587
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 6.16502725511139
0.84 8.45792356456074
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 6.16502725511139
0.85 6.16502725511139
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 8.45792356456074
0.85 8.45792356456074
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 7.31147540983607
};
\addplot [thick, darkorange25512714]
table {%
0.12 3.4455
0.18 3.74
0.24 4.1508
0.3 4.683
0.36 5.392
0.42 6.5578
0.48 8.4738
0.54 12.3215
0.6 23.5409
0.62 33.9444
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.72 25.0884
0.78 10.3302
0.84 7.3115
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.67 1
0.67 69.9999999999999
};
\end{axis}

\end{tikzpicture}


==> Tau_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.1, xmax=0.95,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=2,\beta=2,c=1,r=1,\vartheta)\)},
ymajorgrids,
ymin=1, ymax=15,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, black, forget plot]
table {%
0.12 1.31040614295947
0.12 1.37859385704053
};
\addplot [semithick, black, forget plot]
table {%
0.11 1.31040614295947
0.13 1.31040614295947
};
\addplot [semithick, black, forget plot]
table {%
0.11 1.37859385704053
0.13 1.37859385704053
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.3445
};
\addplot [semithick, black, forget plot]
table {%
0.18 1.5037883254432
0.18 1.5972116745568
};
\addplot [semithick, black, forget plot]
table {%
0.17 1.5037883254432
0.19 1.5037883254432
};
\addplot [semithick, black, forget plot]
table {%
0.17 1.5972116745568
0.19 1.5972116745568
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.5505
};
\addplot [semithick, black, forget plot]
table {%
0.24 1.85812912500552
0.24 1.99687087499448
};
\addplot [semithick, black, forget plot]
table {%
0.23 1.85812912500552
0.25 1.85812912500552
};
\addplot [semithick, black, forget plot]
table {%
0.23 1.99687087499448
0.25 1.99687087499448
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.9275
};
\addplot [semithick, black, forget plot]
table {%
0.3 2.42984991080029
0.3 2.66115008919971
};
\addplot [semithick, black, forget plot]
table {%
0.29 2.42984991080029
0.31 2.42984991080029
};
\addplot [semithick, black, forget plot]
table {%
0.29 2.66115008919971
0.31 2.66115008919971
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 2.5455
};
\addplot [semithick, black, forget plot]
table {%
0.36 3.4311724593755
0.36 3.8498275406245
};
\addplot [semithick, black, forget plot]
table {%
0.35 3.4311724593755
0.37 3.4311724593755
};
\addplot [semithick, black, forget plot]
table {%
0.35 3.8498275406245
0.37 3.8498275406245
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 3.6405
};
\addplot [semithick, black, forget plot]
table {%
0.42 6.13734855065408
0.42 7.26565144934592
};
\addplot [semithick, black, forget plot]
table {%
0.41 6.13734855065408
0.43 6.13734855065408
};
\addplot [semithick, black, forget plot]
table {%
0.41 7.26565144934592
0.43 7.26565144934592
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 6.7015
};
\addplot [semithick, black, forget plot]
table {%
0.45 9.2320265691507
0.45 11.0751270076377
};
\addplot [semithick, black, forget plot]
table {%
0.44 9.2320265691507
0.46 9.2320265691507
};
\addplot [semithick, black, forget plot]
table {%
0.44 11.0751270076377
0.46 11.0751270076377
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 10.1535767883942
};
\addplot [semithick, black, forget plot]
table {%
0.55 8.24404408342308
0.55 10.2290209320568
};
\addplot [semithick, black, forget plot]
table {%
0.54 8.24404408342308
0.56 8.24404408342308
};
\addplot [semithick, black, forget plot]
table {%
0.54 10.2290209320568
0.56 10.2290209320568
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 9.23653250773994
};
\addplot [semithick, black, forget plot]
table {%
0.6 4.46405362475845
0.6 5.21767965876789
};
\addplot [semithick, black, forget plot]
table {%
0.59 4.46405362475845
0.61 4.46405362475845
};
\addplot [semithick, black, forget plot]
table {%
0.59 5.21767965876789
0.61 5.21767965876789
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 4.84086664176317
};
\addplot [semithick, black, forget plot]
table {%
0.66 2.92040728319488
0.66 3.39843329651527
};
\addplot [semithick, black, forget plot]
table {%
0.65 2.92040728319488
0.67 2.92040728319488
};
\addplot [semithick, black, forget plot]
table {%
0.65 3.39843329651527
0.67 3.39843329651527
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 3.15942028985507
};
\addplot [semithick, black, forget plot]
table {%
0.72 2.04938118827298
0.72 2.3177561673111
};
\addplot [semithick, black, forget plot]
table {%
0.71 2.04938118827298
0.73 2.04938118827298
};
\addplot [semithick, black, forget plot]
table {%
0.71 2.3177561673111
0.73 2.3177561673111
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 2.18356867779204
};
\addplot [semithick, black, forget plot]
table {%
0.78 1.61192482034115
0.78 1.81392079978027
};
\addplot [semithick, black, forget plot]
table {%
0.77 1.61192482034115
0.79 1.61192482034115
};
\addplot [semithick, black, forget plot]
table {%
0.77 1.81392079978027
0.79 1.81392079978027
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.71292281006071
};
\addplot [semithick, black, forget plot]
table {%
0.84 1.41126916541332
0.84 1.60764634530547
};
\addplot [semithick, black, forget plot]
table {%
0.83 1.41126916541332
0.85 1.41126916541332
};
\addplot [semithick, black, forget plot]
table {%
0.83 1.60764634530547
0.85 1.60764634530547
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.50945775535939
};
\addplot [semithick, black, forget plot]
table {%
0.9 1.17341336774666
0.9 1.32973128634139
};
\addplot [semithick, black, forget plot]
table {%
0.89 1.17341336774666
0.91 1.17341336774666
};
\addplot [semithick, black, forget plot]
table {%
0.89 1.32973128634139
0.91 1.32973128634139
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.25157232704403
};
\addplot [thick, dashed, black]
table {%
0.12 1.3445
0.18 1.5505
0.24 1.9275
0.3 2.5455
0.36 3.6405
0.42 6.7015
0.45 10.1536
};
\addlegendentry{Single}
\addplot [thick, dashed, black, forget plot]
table {%
0.55 9.2365
0.6 4.8409
0.66 3.1594
0.72 2.1836
0.78 1.7129
0.84 1.5095
0.9 1.2516
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.12 1.29899994946369
0.12 1.34300005053631
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.29899994946369
0.13 1.29899994946369
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.11 1.34300005053631
0.13 1.34300005053631
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.321
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.18 1.52942099107708
0.18 1.59457900892292
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.52942099107708
0.19 1.52942099107708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.17 1.59457900892292
0.19 1.59457900892292
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.562
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.24 1.85879453289923
0.24 1.95120546710077
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.85879453289923
0.25 1.85879453289923
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.23 1.95120546710077
0.25 1.95120546710077
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.905
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.3 2.40519853106613
0.3 2.55880146893387
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 2.40519853106613
0.31 2.40519853106613
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.29 2.55880146893387
0.31 2.55880146893387
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 2.482
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.36 3.55703136563959
0.36 3.84496863436041
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 3.55703136563959
0.37 3.55703136563959
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.35 3.84496863436041
0.37 3.84496863436041
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 3.701
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.42 6.42792403795883
0.42 7.27507596204117
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 6.42792403795883
0.43 6.42792403795883
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.41 7.27507596204117
0.43 7.27507596204117
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 6.8515
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.45 10.4561913349168
0.45 12.0490612913964
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 10.4561913349168
0.46 10.4561913349168
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.44 12.0490612913964
0.46 12.0490612913964
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 11.2526263131566
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.55 9.11746383160515
0.55 10.6462427321014
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 9.11746383160515
0.56 9.11746383160515
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.54 10.6462427321014
0.56 10.6462427321014
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 9.88185328185328
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.6 5.11723302336081
0.6 5.94104203491425
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 5.11723302336081
0.61 5.11723302336081
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.59 5.94104203491425
0.61 5.94104203491425
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 5.52913752913753
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.66 2.9707445167928
0.66 3.41557339065187
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 2.9707445167928
0.67 2.9707445167928
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.65 3.41557339065187
0.67 3.41557339065187
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 3.19315895372233
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.72 2.01691839484037
0.72 2.33687221887804
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 2.01691839484037
0.73 2.01691839484037
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.71 2.33687221887804
0.73 2.33687221887804
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 2.17689530685921
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.78 1.57590620096662
0.78 1.84478345420579
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.57590620096662
0.79 1.57590620096662
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.77 1.84478345420579
0.79 1.84478345420579
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.71034482758621
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.84 1.29197276040098
0.84 1.56048625599246
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 1.29197276040098
0.85 1.29197276040098
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.83 1.56048625599246
0.85 1.56048625599246
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.42622950819672
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.9 1.0064603869917
0.9 1.18401580348449
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1.0064603869917
0.91 1.0064603869917
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.89 1.18401580348449
0.91 1.18401580348449
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.0952380952381
};
\addplot [thick, dotted, forestgreen4416044]
table {%
0.12 1.321
0.18 1.562
0.24 1.905
0.3 2.482
0.36 3.701
0.42 6.8515
0.45 11.2526
};
\addlegendentry{OR}
\addplot [thick, dotted, forestgreen4416044, forget plot]
table {%
0.55 9.8819
0.6 5.5291
0.66 3.1932
0.72 2.1769
0.78 1.7103
0.84 1.4262
0.9 1.0952
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.12 1.17325381304201
0.12 1.21524618695799
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1.17325381304201
0.13 1.17325381304201
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.11 1.21524618695799
0.13 1.21524618695799
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.12 1.19425
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.18 1.31911625995812
0.18 1.38388374004188
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1.31911625995812
0.19 1.31911625995812
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.17 1.38388374004188
0.19 1.38388374004188
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 1.3515
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.24 1.54916961359374
0.24 1.64533038640626
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1.54916961359374
0.25 1.54916961359374
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.23 1.64533038640626
0.25 1.64533038640626
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.24 1.59725
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.3 1.95164277222365
0.3 2.12185722777635
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 1.95164277222365
0.31 1.95164277222365
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.29 2.12185722777635
0.31 2.12185722777635
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.3 2.03675
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.36 2.6055205734694
0.36 2.8744794265306
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 2.6055205734694
0.37 2.6055205734694
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.35 2.8744794265306
0.37 2.8744794265306
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.36 2.74
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.42 4.38184364257846
0.42 5.05315635742155
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 4.38184364257846
0.43 4.38184364257846
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.41 5.05315635742155
0.43 5.05315635742155
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.42 4.7175
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.45 6.9905951636515
0.45 8.43047063569801
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 6.9905951636515
0.46 6.9905951636515
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.44 8.43047063569801
0.46 8.43047063569801
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.45 7.71053289967476
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.55 6.39669802659604
0.55 7.83549525862517
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 6.39669802659604
0.56 6.39669802659604
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.54 7.83549525862517
0.56 7.83549525862517
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.55 7.11609664261061
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.6 3.56149568468001
0.6 4.22056053403389
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 3.56149568468001
0.61 3.56149568468001
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.59 4.22056053403389
0.61 4.22056053403389
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.6 3.89102810935695
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.66 2.31190685044313
0.66 2.64805260216711
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 2.31190685044313
0.67 2.31190685044313
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.65 2.64805260216711
0.67 2.64805260216711
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.66 2.47997972630512
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.72 1.76435221278981
0.72 2.00202185878346
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 1.76435221278981
0.73 1.76435221278981
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.71 2.00202185878346
0.73 2.00202185878346
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.72 1.88318703578663
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.78 1.39876924763553
0.78 1.55711310530565
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 1.39876924763553
0.79 1.39876924763553
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.77 1.55711310530565
0.79 1.55711310530565
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.78 1.47794117647059
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.84 1.18678244071871
0.84 1.28761109027859
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 1.18678244071871
0.85 1.18678244071871
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.83 1.28761109027859
0.85 1.28761109027859
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.84 1.23719676549865
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.9 1.10582486025481
0.9 1.20459642577623
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 1.10582486025481
0.91 1.10582486025481
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0.89 1.20459642577623
0.91 1.20459642577623
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.9 1.15521064301552
};
\addplot [thick, darkorange25512714]
table {%
0.12 1.1942
0.18 1.3515
0.24 1.5972
0.3 2.0368
0.36 2.74
0.42 4.7175
0.45 7.7105
};
\addlegendentry{OA}
\addplot [thick, darkorange25512714, forget plot]
table {%
0.55 7.1161
0.6 3.891
0.66 2.48
0.72 1.8832
0.78 1.4779
0.84 1.2372
0.9 1.1552
};
\addplot [line width=0.48pt, red, dashed, forget plot]
table {%
0.5 1
0.5 15
};
\end{axis}

\end{tikzpicture}

==> Zoom_c3r2u2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vartheta\)},
xmin=0.635, xmax=0.69,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle q(\alpha=7,\beta=3,c=3,r=2,\vartheta)\)},
ymajorgrids,
ymin=0.45, ymax=0.6,
ytick style={color=black}
]
\addplot [very thick, black, dashed, forget plot]
table {%
0.65 0.556465434225124
0.65 0.587134565774876
};
\addplot [very thick, black, dashed, forget plot]
table {%
0.64 0.556465434225124
0.66 0.556465434225124
};
\addplot [very thick, black, dashed, forget plot]
table {%
0.64 0.587134565774876
0.66 0.587134565774876
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.65 0.5718
};
\addplot [very thick, black, dashed, forget plot]
table {%
0.66 0.492506822972676
0.66 0.523493177027324
};
\addplot [very thick, black, dashed, forget plot]
table {%
0.65 0.492506822972676
0.67 0.492506822972676
};
\addplot [very thick, black, dashed, forget plot]
table {%
0.65 0.523493177027324
0.67 0.523493177027324
};
\addplot [very thick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 0.508
};
\addplot [very thick, forestgreen4416044, dotted, forget plot]
table {%
0.65 0.539055600715307
0.65 0.542144399284693
};
\addplot [very thick, forestgreen4416044, dotted, forget plot]
table {%
0.64 0.539055600715307
0.66 0.539055600715307
};
\addplot [very thick, forestgreen4416044, dotted, forget plot]
table {%
0.64 0.542144399284693
0.66 0.542144399284693
};
\addplot [very thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.65 0.5406
};
\addplot [very thick, forestgreen4416044, dotted, forget plot]
table {%
0.66 0.475852067617446
0.66 0.478947932382554
};
\addplot [very thick, forestgreen4416044, dotted, forget plot]
table {%
0.65 0.475852067617446
0.67 0.475852067617446
};
\addplot [very thick, forestgreen4416044, dotted, forget plot]
table {%
0.65 0.478947932382554
0.67 0.478947932382554
};
\addplot [very thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 0.4774
};
\addplot [very thick, darkorange25512714, forget plot]
table {%
0.65 0.526041212554232
0.65 0.532958787445768
};
\addplot [very thick, darkorange25512714, forget plot]
table {%
0.64 0.526041212554232
0.66 0.526041212554232
};
\addplot [very thick, darkorange25512714, forget plot]
table {%
0.64 0.532958787445768
0.66 0.532958787445768
};
\addplot [very thick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.65 0.5295
};
\addplot [very thick, darkorange25512714, forget plot]
table {%
0.66 0.466241544662975
0.66 0.473158455337025
};
\addplot [very thick, darkorange25512714, forget plot]
table {%
0.65 0.466241544662975
0.67 0.466241544662975
};
\addplot [very thick, darkorange25512714, forget plot]
table {%
0.65 0.473158455337025
0.67 0.473158455337025
};
\addplot [very thick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.66 0.4697
};
\addplot [very thick, black, dashed]
table {%
0.1 0
0.2 0
};
\addlegendentry{Single}
\addplot [very thick, darkorange25512714]
table {%
0.1 0.1
0.2 0.1
};
\addlegendentry{OA}
\addplot [very thick, forestgreen4416044, dotted]
table {%
0.1 0.2
0.2 0.2
};
\addlegendentry{OR}
\end{axis}

\end{tikzpicture}

